Weakening and Iterating Laws using String Diagrams

Distributive laws are a standard way of combining two monads, providing a compositional approach for reasoning about computational effects in semantics. Situations where no such law exists can sometimes be handled by weakening the notion of distributive law, still recovering a composite monad. A celebrated result from Eugenia Cheng shows that combining $n$ monads is possible by iterating more distributive laws, provided they satisfy a coherence condition called the Yang-Baxter equation. Moreover, the order of composition does not matter, leading to a form of associativity. The main contribution of this paper is to generalise the associativity of iterated composition to weak distributive laws in the case of $n = 3$ monads. To this end, we use string-diagrammatic notation, which significantly helps make increasingly complex proofs more readable. We also provide examples of new weak distributive laws arising from iteration.

==> figures/0_cheng.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1, -1.75) {};
		\node [style=none] (19) at (-5, 1.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (22) at (-5, 1.75) {};
		\node [style=none] (23) at (-4, 1.75) {};
		\node [style=red dot] (24) at (-4, 0.75) {};
		\node [style=none] (25) at (-4.5, 0.25) {};
		\node [style=none] (26) at (-3.5, 0.25) {};
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=blue dot] (28) at (-2, 0.75) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-1.5, 0.25) {};
		\node [style=none] (31) at (-3.5, -0.25) {};
		\node [style=none] (32) at (-2.5, -0.25) {};
		\node [style=none] (33) at (-3.5, -1.25) {};
		\node [style=none] (34) at (-2.5, -1.25) {};
		\node [style=none] (35) at (-2.5, -0.25) {};
		\node [style=none] (36) at (-3.5, -1.25) {};
		\node [style=none] (37) at (-4.5, -1.75) {};
		\node [style=none] (38) at (-1.5, -1.75) {};
		\node [style=none] (39) at (-3.5, -1.25) {};
		\node [style=none] (40) at (-2.5, -1.25) {};
		\node [style=none] (41) at (0, 0) {$=$};
		\node [style=none] (42) at (-3.5, -1.75) {};
		\node [style=none] (43) at (-2.5, -1.75) {};
		\node [style=none] (44) at (5, -1.75) {};
		\node [style=none] (45) at (1, 1.75) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (1, 1.75) {};
		\node [style=none] (48) at (2, 1.75) {};
		\node [style=red dot] (49) at (2, 0.75) {};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (2.5, 0.25) {};
		\node [style=none] (52) at (4, 1.75) {};
		\node [style=blue dot] (53) at (4, 0.75) {};
		\node [style=none] (54) at (3.5, 0.25) {};
		\node [style=none] (55) at (4.5, 0.25) {};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (57) at (3.5, -0.25) {};
		\node [style=none] (58) at (2.5, -1.25) {};
		\node [style=none] (59) at (3.5, -1.25) {};
		\node [style=none] (60) at (3.5, -0.25) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (4.5, -1.75) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (3.5, -1.25) {};
		\node [style=none] (66) at (2.5, -1.75) {};
		\node [style=none] (67) at (3.5, -1.75) {};
		\node [style=none] (68) at (11, -1.75) {};
		\node [style=none] (69) at (7, 0.25) {};
		\node [style=none] (70) at (11, -0.75) {};
		\node [style=none] (71) at (7, 1.75) {};
		\node [style=none] (72) at (8, 1.75) {};
		\node [style=red dot] (73) at (8, 0.75) {};
		\node [style=none] (74) at (7.5, 0.25) {};
		\node [style=none] (75) at (8.5, 0.25) {};
		\node [style=none] (76) at (10, 1.75) {};
		\node [style=blue dot] (77) at (10, 0.75) {};
		\node [style=none] (78) at (9.5, 0.25) {};
		\node [style=none] (79) at (10.5, 0.25) {};
		\node [style=none] (80) at (8.5, -0.25) {};
		\node [style=none] (81) at (9.5, -0.25) {};
		\node [style=none] (82) at (8.5, -1.25) {};
		\node [style=none] (83) at (9.5, -1.25) {};
		\node [style=none] (84) at (9.5, -0.25) {};
		\node [style=none] (85) at (8.5, -1.25) {};
		\node [style=none] (86) at (7.5, -1.75) {};
		\node [style=none] (87) at (10.5, -1.75) {};
		\node [style=none] (88) at (8.5, -1.25) {};
		\node [style=none] (89) at (9.5, -1.25) {};
		\node [style=none] (90) at (8.5, -1.75) {};
		\node [style=none] (91) at (9.5, -1.75) {};
		\node [style=none] (92) at (6, 0) {$=$};
		\node [style=none] (93) at (17, -1.75) {};
		\node [style=none] (94) at (13, -0.75) {};
		\node [style=none] (95) at (17, -1.75) {};
		\node [style=none] (96) at (13, 1.75) {};
		\node [style=none] (97) at (14, 1.75) {};
		\node [style=red dot] (98) at (14, 0.75) {};
		\node [style=none] (99) at (13.5, 0.25) {};
		\node [style=none] (100) at (14.5, 0.25) {};
		\node [style=none] (101) at (16, 1.75) {};
		\node [style=blue dot] (102) at (16, 0.75) {};
		\node [style=none] (103) at (15.5, 0.25) {};
		\node [style=none] (104) at (16.5, 0.25) {};
		\node [style=none] (105) at (14.5, -0.25) {};
		\node [style=none] (106) at (15.5, -0.25) {};
		\node [style=none] (107) at (14.5, -1.25) {};
		\node [style=none] (108) at (15.5, -1.25) {};
		\node [style=none] (109) at (15.5, -0.25) {};
		\node [style=none] (110) at (14.5, -1.25) {};
		\node [style=none] (111) at (13.5, -1.75) {};
		\node [style=none] (112) at (16.5, -1.75) {};
		\node [style=none] (113) at (14.5, -1.25) {};
		\node [style=none] (114) at (15.5, -1.25) {};
		\node [style=none] (115) at (14.5, -1.75) {};
		\node [style=none] (116) at (15.5, -1.75) {};
		\node [style=none] (117) at (12, 0) {$=$};
		\node [style=none] (118) at (0, -3.25) {$\tau~\eqref{ax:mum}$};
		\node [style=none] (119) at (6, -3.25) {$\sigma~\eqref{ax:mum}$};
		\node [style=none] (120) at (12, -3.25) {$\eqref{eq:yb}$};
		\node [style=none] (121) at (3, 1) {};
		\node [style=none] (123) at (3, 1) {};
		\node [style=none] (124) at (3, 0) {};
		\node [style=none] (125) at (5, -0.75) {};
		\node [style=none] (126) at (3, 0) {};
		\node [style=none] (127) at (5, -0.75) {};
		\node [style=none] (128) at (5, -0.75) {};
		\node [style=none] (129) at (-4.5, -2.25) {$S$};
		\node [style=none] (130) at (-2.5, -2.25) {$S$};
		\node [style=none] (131) at (1.5, -2.25) {$S$};
		\node [style=none] (132) at (3.5, -2.25) {$S$};
		\node [style=none] (133) at (7.5, -2.25) {$S$};
		\node [style=none] (134) at (9.5, -2.25) {$S$};
		\node [style=none] (135) at (13.5, -2.25) {$S$};
		\node [style=none] (136) at (15.5, -2.25) {$S$};
		\node [style=none] (137) at (-4, 2.25) {$S$};
		\node [style=none] (138) at (2, 2.25) {$S$};
		\node [style=none] (139) at (8, 2.25) {$S$};
		\node [style=none] (140) at (14, 2.25) {$S$};
		\node [style=none] (141) at (-2, 2.25) {$T$};
		\node [style=none] (142) at (4, 2.25) {$T$};
		\node [style=none] (143) at (10, 2.25) {$T$};
		\node [style=none] (144) at (16, 2.25) {$T$};
		\node [style=none] (145) at (-3.5, -2.25) {$T$};
		\node [style=none] (146) at (2.5, -2.25) {$T$};
		\node [style=none] (147) at (-1.5, -2.25) {$T$};
		\node [style=none] (148) at (4.5, -2.25) {$T$};
		\node [style=none] (149) at (8.5, -2.25) {$T$};
		\node [style=none] (150) at (14.5, -2.25) {$T$};
		\node [style=none] (151) at (16.5, -2.25) {$T$};
		\node [style=none] (152) at (-5, 2.25) {$R$};
		\node [style=none] (153) at (1, 2.25) {$R$};
		\node [style=none] (154) at (7, 2.25) {$R$};
		\node [style=none] (155) at (13, 2.25) {$R$};
		\node [style=none] (156) at (-1, -2.25) {$R$};
		\node [style=none] (157) at (5, -2.25) {$R$};
		\node [style=none] (158) at (17, -2.25) {$R$};
		\node [style=none] (159) at (11, -2.25) {$R$};
		\node [style=none] (160) at (10.5, -2.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=-90, out=90, looseness=0.50] (20.center) to (19.center);
		\draw [style=yellow edge] (20.center) to (18.center);
		\draw [style=yellow edge] (22.center) to (19.center);
		\draw [style=thick white] (23.center) to (24);
		\draw [style=red edge, in=90, out=-150] (24) to (25.center);
		\draw [style=red edge, in=90, out=-30] (24) to (26.center);
		\draw [style=thick white] (27.center) to (28);
		\draw [style=blue edge, in=90, out=-150] (28) to (29.center);
		\draw [style=blue edge, in=90, out=-30] (28) to (30.center);
		\draw [style=red edge, in=90, out=-90] (31.center) to (34.center);
		\draw [style=thick white, in=-90, out=90] (33.center) to (32.center);
		\draw [style=blue edge, in=-90, out=90] (36.center) to (35.center);
		\draw [style=red edge] (37.center) to (25.center);
		\draw [style=blue edge] (38.center) to (30.center);
		\draw [style=blue edge] (28) to (27.center);
		\draw [style=red edge] (24) to (23.center);
		\draw [style=blue edge] (39.center) to (42.center);
		\draw [style=red edge] (40.center) to (43.center);
		\draw [style=red edge] (26.center) to (31.center);
		\draw [style=blue edge] (29.center) to (35.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.50] (46.center) to (45.center);
		\draw [style=yellow edge] (47.center) to (45.center);
		\draw [style=thick white] (48.center) to (49);
		\draw [style=red edge, in=90, out=-150] (49) to (50.center);
		\draw [style=red edge, in=90, out=-30] (49) to (51.center);
		\draw [style=thick white] (52.center) to (53);
		\draw [style=blue edge, in=90, out=-150] (53) to (54.center);
		\draw [style=blue edge, in=90, out=-30] (53) to (55.center);
		\draw [style=red edge, in=90, out=-90] (56.center) to (59.center);
		\draw [style=red edge] (62.center) to (50.center);
		\draw [style=blue edge] (53) to (52.center);
		\draw [style=red edge] (49) to (48.center);
		\draw [style=blue edge] (64.center) to (66.center);
		\draw [style=red edge] (65.center) to (67.center);
		\draw [style=red edge] (51.center) to (56.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.50] (70.center) to (69.center);
		\draw [style=yellow edge] (70.center) to (68.center);
		\draw [style=yellow edge] (71.center) to (69.center);
		\draw [style=thick white] (72.center) to (73);
		\draw [style=red edge, in=90, out=-150] (73) to (74.center);
		\draw [style=red edge, in=90, out=-30] (73) to (75.center);
		\draw [style=thick white] (76.center) to (77);
		\draw [style=blue edge, in=90, out=-150] (77) to (78.center);
		\draw [style=blue edge, in=90, out=-30] (77) to (79.center);
		\draw [style=thick white, in=90, out=-90] (80.center) to (83.center);
		\draw [style=blue edge] (77) to (76.center);
		\draw [style=red edge] (73) to (72.center);
		\draw [style=blue edge] (88.center) to (90.center);
		\draw [style=red edge] (89.center) to (91.center);
		\draw [style=thick white] (75.center) to (80.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.50] (95.center) to (94.center);
		\draw [style=yellow edge] (95.center) to (93.center);
		\draw [style=yellow edge] (96.center) to (94.center);
		\draw [style=thick white] (97.center) to (98);
		\draw [style=red edge, in=90, out=-150] (98) to (99.center);
		\draw [style=red edge, in=90, out=-30] (98) to (100.center);
		\draw [style=thick white] (101.center) to (102);
		\draw [style=blue edge, in=90, out=-150] (102) to (103.center);
		\draw [style=blue edge, in=90, out=-30] (102) to (104.center);
		\draw [style=blue edge] (102) to (101.center);
		\draw [style=red edge] (98) to (97.center);
		\draw [style=red edge] (100.center) to (105.center);
		\draw [style=blue edge] (103.center) to (109.center);
		\draw [style=red edge, in=90, out=-90, looseness=0.75] (80.center) to (89.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (88.center) to (84.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (88.center) to (84.center);
		\draw [style=thick white] (75.center) to (80.center);
		\draw [style=thick white] (78.center) to (84.center);
		\draw [style=blue edge] (78.center) to (84.center);
		\draw [style=red edge] (75.center) to (80.center);
		\draw [style=thick white, in=-90, out=90] (114.center) to (105.center);
		\draw [style=red edge, in=-90, out=90] (114.center) to (105.center);
		\draw [style=thick white, in=-90, out=90] (113.center) to (109.center);
		\draw [style=blue edge, in=-90, out=90] (113.center) to (109.center);
		\draw [style=thick white] (114.center) to (116.center);
		\draw [style=thick white] (113.center) to (115.center);
		\draw [style=red edge] (114.center) to (116.center);
		\draw [style=blue edge] (113.center) to (115.center);
		\draw [style=yellow edge] (123.center) to (121.center);
		\draw [style=thick white] (74.center) to (86.center);
		\draw [style=thick white] (79.center) to (87.center);
		\draw [style=thick white] (99.center) to (111.center);
		\draw [style=thick white] (104.center) to (112.center);
		\draw [style=red edge] (74.center) to (86.center);
		\draw [style=red edge] (99.center) to (111.center);
		\draw [style=blue edge] (79.center) to (87.center);
		\draw [style=blue edge] (104.center) to (112.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.50] (125.center) to (124.center);
		\draw [style=yellow edge] (126.center) to (124.center);
		\draw [style=yellow edge] (128.center) to (127.center);
		\draw [style=yellow edge] (123.center) to (126.center);
		\draw [style=yellow edge] (128.center) to (44.center);
		\draw [style=thick white] (55.center) to (63.center);
		\draw [style=blue edge] (55.center) to (63.center);
		\draw [style=thick white, in=-90, out=90] (64.center) to (60.center);
		\draw [style=blue edge, in=-90, out=90] (64.center) to (60.center);
		\draw [style=thick white] (54.center) to (60.center);
		\draw [style=blue edge] (54.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/0_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 1) {};
		\node [style=none] (1) at (-13.75, 1) {};
		\node [style=none] (2) at (-15.75, -1) {};
		\node [style=none] (3) at (-13.75, -1) {};
		\node [style=none] (4) at (-13.75, 1) {};
		\node [style=none] (5) at (-15.75, -1) {};
		\node [style=none] (6) at (-17.25, 0) {$\lambda$};
		\node [style=none] (11) at (-8.5, 1) {};
		\node [style=black dot] (12) at (-8.5, 0) {};
		\node [style=none] (13) at (-9.5, -1) {};
		\node [style=none] (14) at (-7.5, -1) {};
		\node [style=black dot] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=blue dot] (17) at (1, 0) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (-11, 0) {$\nu$};
		\node [style=none] (20) at (-4.75, 0) {$\epsilon$};
		\node [style=none] (21) at (-0.5, 0) {$\eta$};
		\node [style=none] (22) at (-15.75, -1.5) {$T$};
		\node [style=none] (23) at (-13.75, -1.5) {$S$};
		\node [style=none] (24) at (-15.75, 1.5) {$S$};
		\node [style=none] (25) at (-13.75, 1.5) {$T$};
		\node [style=none] (26) at (-7.5, -1.5) {$T$};
		\node [style=none] (27) at (-9.5, -1.5) {$S$};
		\node [style=none] (28) at (-8.5, 1.5) {$U$};
		\node [style=none] (29) at (-3.25, -1.5) {$U$};
		\node [style=none] (30) at (1, 1.5) {$T$};
		\node [style=none] (31) at (-3.25, 1.5) {$1$};
		\node [style=none] (32) at (1, -1.5) {$1$};
		\node [style=none] (33) at (7, 0.25) {};
		\node [style=none] (34) at (8, 0.25) {};
		\node [style=none] (35) at (7, -0.75) {};
		\node [style=none] (36) at (8, -0.75) {};
		\node [style=none] (37) at (8, 0.25) {};
		\node [style=none] (38) at (7, -0.75) {};
		\node [style=none] (39) at (7.5, 1.75) {};
		\node [style=black dot] (40) at (7.5, 0.75) {};
		\node [style=none] (41) at (7, 0.25) {};
		\node [style=none] (42) at (8, 0.25) {};
		\node [style=blue dot] (43) at (7, -1.25) {};
		\node [style=none] (44) at (7, -0.75) {};
		\node [style=none] (45) at (8, -1.75) {};
		\node [style=black dot] (46) at (8.75, -0.25) {};
		\node [style=none] (47) at (8.75, -1.75) {};
		\node [style=none] (48) at (4.5, 0.75) {$\nu$};
		\node [style=none] (49) at (4.5, -0.25) {$\lambda\epsilon$};
		\node [style=none] (50) at (4.5, -1.25) {$\eta SU$};
		\node [style=none] (52) at (10.25, 0) {$=$};
		\node [style=none] (53) at (12.25, 1.75) {};
		\node [style=black dot] (54) at (12.25, 1.25) {};
		\node [style=none] (55) at (11.75, 0.75) {};
		\node [style=none] (57) at (12.75, -0.25) {};
		\node [style=none] (58) at (12.75, -0.25) {};
		\node [style=blue dot] (59) at (12.25, -0.25) {};
		\node [style=black dot] (60) at (12.25, -1.25) {};
		\node [style=none] (61) at (12.25, -1.75) {};
		\node [style=none] (62) at (11.75, -1.25) {};
		\node [style=none] (63) at (11.75, -1.75) {};
		\node [style=none] (64) at (15.25, 1.25) {$\nu$};
		\node [style=none] (65) at (15, 0.25) {$\lambda$};
		\node [style=none] (66) at (15.25, -0.25) {$\eta S$};
		\node [style=none] (67) at (15.25, -1.25) {$S\epsilon$};
		\node [style=none] (68) at (-9.5, -1) {};
		\node [style=none] (69) at (-7.5, -1) {};
		\node [style=none] (70) at (-13.75, 1) {};
		\node [style=none] (71) at (-15.75, -1) {};
		\node [style=none] (72) at (-13.75, -1) {};
		\node [style=none] (73) at (-15.75, 1) {};
		\node [style=none] (74) at (7.5, 2.25) {$U$};
		\node [style=none] (75) at (12.25, 2.25) {$U$};
		\node [style=none] (76) at (8.75, -2.25) {$U$};
		\node [style=none] (77) at (12.25, -2.25) {$U$};
		\node [style=none] (78) at (8, -2.25) {$S$};
		\node [style=none] (79) at (11.75, -2.25) {$S$};
		\node [style=none] (80) at (5.5, -0.25) {};
		\node [style=none] (81) at (6.5, -0.25) {};
		\node [style=none] (84) at (5.5, 0.75) {};
		\node [style=none] (85) at (6.5, 0.75) {};
		\node [style=none] (88) at (5.5, -1.25) {};
		\node [style=none] (89) at (6.5, -1.25) {};
		\node [style=none] (92) at (13.25, 1.25) {};
		\node [style=none] (93) at (14.25, 1.25) {};
		\node [style=none] (98) at (13.25, -0.25) {};
		\node [style=none] (99) at (14.25, -0.25) {};
		\node [style=none] (102) at (13.25, 0.25) {};
		\node [style=none] (103) at (14.25, 0.25) {};
		\node [style=none] (106) at (13.25, -1.25) {};
		\node [style=none] (107) at (14.25, -1.25) {};
		\node [style=none] (109) at (-10.25, 0) {$\triangleq$};
		\node [style=none] (110) at (-16.5, 0) {$\triangleq$};
		\node [style=none] (111) at (-4, 0) {$\triangleq$};
		\node [style=none] (112) at (0.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=90, out=-90] (0.center) to (3.center);
		\draw [style=thick white, in=-90, out=90] (2.center) to (1.center);
		\draw [style=blue edge, in=-90, out=90] (5.center) to (4.center);
		\draw [style=black edge] (11.center) to (12);
		\draw [style=red edge, in=90, out=-150] (12) to (13.center);
		\draw [style=blue edge, in=90, out=-30] (12) to (14.center);
		\draw [style=black edge] (15) to (16.center);
		\draw [style=blue edge] (18.center) to (17);
		\draw [style=red edge, in=90, out=-90] (33.center) to (36.center);
		\draw [style=thick white, in=-90, out=90] (35.center) to (34.center);
		\draw [style=blue edge, in=-90, out=90] (38.center) to (37.center);
		\draw [style=black edge] (39.center) to (40);
		\draw [style=red edge, in=90, out=-150] (40) to (41.center);
		\draw [style=blue edge, in=90, out=-30] (40) to (42.center);
		\draw [style=blue edge] (44.center) to (43);
		\draw [style=red edge] (36.center) to (45.center);
		\draw [style=black edge] (46) to (47.center);
		\draw [style=black edge] (53.center) to (54);
		\draw [style=red edge, in=90, out=-165] (54) to (55.center);
		\draw [style=red edge, in=90, out=-90] (55.center) to (57.center);
		\draw [style=red edge] (57.center) to (58.center);
		\draw [style=thick white] (54) to (59);
		\draw [style=blue edge] (54) to (59);
		\draw [style=black edge] (60) to (61.center);
		\draw [style=red edge, in=90, out=-90] (58.center) to (62.center);
		\draw [style=red edge] (62.center) to (63.center);
		\draw [style=red edge] (13.center) to (68.center);
		\draw [style=blue edge] (14.center) to (69.center);
		\draw [style=blue edge] (70.center) to (4.center);
		\draw [style=blue edge] (5.center) to (71.center);
		\draw [style=red edge] (3.center) to (72.center);
		\draw [style=red edge] (73.center) to (0.center);
		\draw [style=big dashes] (80.center) to (81.center);
		\draw [style=big dashes] (84.center) to (85.center);
		\draw [style=big dashes] (88.center) to (89.center);
		\draw [style=big dashes] (92.center) to (93.center);
		\draw [style=big dashes] (98.center) to (99.center);
		\draw [style=big dashes] (102.center) to (103.center);
		\draw [style=big dashes] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_composite_monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=red dot] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=red dot] (5) at (-3.75, 0) {};
		\node [style=none] (50) at (-10.5, 1) {};
		\node [style=none] (51) at (-10.5, -1) {};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=blue dot] (54) at (5.5, 0.5) {};
		\node [style=none] (55) at (5, 0) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=none] (57) at (-2.75, 1) {};
		\node [style=blue dot] (58) at (-2.75, 0) {};
		\node [style=none] (61) at (-9.5, 1) {};
		\node [style=none] (62) at (-9.5, -1) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (5, 0) {};
		\node [style=none] (66) at (4, -1) {};
		\node [style=none] (67) at (5, -1) {};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=none] (73) at (3, -1) {};
		\node [style=none] (74) at (6, -1) {};
		\node [style=none] (75) at (4, -1) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (-13, 0) {$\comp{S}{}{T}$};
		\node [style=none] (78) at (-6.25, 0) {$\eta^{\comp{S}{}{T}}$};
		\node [style=none] (79) at (0.75, 0) {$\mu^{\comp{S}{}{T}}$};
		\node [style=none] (80) at (-10.5, 1.5) {$S$};
		\node [style=none] (81) at (-3.75, 1.5) {$S$};
		\node [style=none] (82) at (3.5, 1.5) {$S$};
		\node [style=none] (83) at (-10.5, -1.5) {$S$};
		\node [style=none] (84) at (3, -1.5) {$S$};
		\node [style=none] (85) at (-9.5, 1.5) {$T$};
		\node [style=none] (86) at (-2.75, 1.5) {$T$};
		\node [style=none] (87) at (5.5, 1.5) {$T$};
		\node [style=none] (88) at (-9.5, -1.5) {$T$};
		\node [style=none] (89) at (4, -1.5) {$T$};
		\node [style=none] (90) at (6, -1.5) {$T$};
		\node [style=none] (91) at (5, -1.5) {$S$};
		\node [style=none] (92) at (-11.5, 0) {$\triangleq$};
		\node [style=none] (93) at (-4.75, 0) {$\triangleq$};
		\node [style=none] (94) at (2, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5);
		\draw [style=red edge] (0.center) to (1);
		\draw [style=red edge, in=90, out=-150] (1) to (2.center);
		\draw [style=red edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge] (50.center) to (51.center);
		\draw [style=blue edge] (57.center) to (58);
		\draw [style=blue edge] (53.center) to (54);
		\draw [style=blue edge, in=90, out=-150] (54) to (55.center);
		\draw [style=blue edge, in=90, out=-30] (54) to (56.center);
		\draw [style=blue edge] (61.center) to (62.center);
		\draw [style=red edge, in=90, out=-90] (64.center) to (67.center);
		\draw [style=thick white, in=-90, out=90] (66.center) to (65.center);
		\draw [style=blue edge, in=-90, out=90] (69.center) to (68.center);
		\draw [style=red edge] (73.center) to (2.center);
		\draw [style=blue edge] (74.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_dlaw_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-13.5, -2.5) {\eqref{ax:etap}};
		\node [style=none] (101) at (-5.5, -2.5) {\eqref{ax:mup}};
		\node [style=none] (114) at (-5.5, 0) {$=$};
		\node [style=none] (167) at (-4, 1) {};
		\node [style=red dot] (168) at (-4, 0.5) {};
		\node [style=none] (169) at (-4.5, 0) {};
		\node [style=none] (170) at (-3.5, 0) {};
		\node [style=none] (171) at (-4.5, -1) {};
		\node [style=none] (172) at (-3.5, -1) {};
		\node [style=none] (173) at (-5, -1) {};
		\node [style=none] (174) at (-3, 0.5) {};
		\node [style=none] (175) at (-7, 1) {};
		\node [style=red dot] (176) at (-7, -0.5) {};
		\node [style=none] (177) at (-7.5, -1) {};
		\node [style=none] (178) at (-6.5, -1) {};
		\node [style=none] (181) at (-8, -0.5) {};
		\node [style=none] (182) at (-6, 1) {};
		\node [style=none] (183) at (-8, -0.5) {};
		\node [style=none] (184) at (-6, 1) {};
		\node [style=none] (185) at (-8, -1) {};
		\node [style=none] (186) at (-3, 1) {};
		\node [style=none] (187) at (-13.5, 0) {$=$};
		\node [style=none] (188) at (-12, 1) {};
		\node [style=red dot] (189) at (-12, 0.5) {};
		\node [style=none] (194) at (-13, -1) {};
		\node [style=none] (195) at (-11, 0.5) {};
		\node [style=none] (196) at (-15, 1) {};
		\node [style=red dot] (197) at (-15, -0.5) {};
		\node [style=none] (200) at (-16, -0.5) {};
		\node [style=none] (201) at (-14, 1) {};
		\node [style=none] (202) at (-16, -0.5) {};
		\node [style=none] (203) at (-14, 1) {};
		\node [style=none] (204) at (-16, -1) {};
		\node [style=none] (205) at (-11, 1) {};
		\node [style=blue dot] (207) at (9, -0.5) {};
		\node [style=none] (208) at (8.5, -1) {};
		\node [style=none] (209) at (9.5, -1) {};
		\node [style=none] (210) at (10, -1) {};
		\node [style=none] (211) at (10, -0.5) {};
		\node [style=none] (212) at (8, 1) {};
		\node [style=none] (213) at (9, 1) {};
		\node [style=none] (214) at (10.5, 0) {$=$};
		\node [style=none] (215) at (12, 1) {};
		\node [style=blue dot] (216) at (12, 0.5) {};
		\node [style=none] (217) at (11.5, 0) {};
		\node [style=none] (218) at (12.5, 0) {};
		\node [style=none] (219) at (13, -1) {};
		\node [style=none] (220) at (11, 0.5) {};
		\node [style=none] (221) at (11, 1) {};
		\node [style=none] (222) at (11.5, -1) {};
		\node [style=none] (223) at (12.5, -1) {};
		\node [style=blue dot] (224) at (1, -0.5) {};
		\node [style=none] (227) at (2, -1) {};
		\node [style=none] (228) at (2, -0.5) {};
		\node [style=none] (229) at (0, 1) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (231) at (2.5, 0) {$=$};
		\node [style=none] (232) at (4, 1) {};
		\node [style=blue dot] (233) at (4, 0.5) {};
		\node [style=none] (236) at (5, -1) {};
		\node [style=none] (237) at (3, 0.5) {};
		\node [style=none] (238) at (3, 1) {};
		\node [style=none] (239) at (2.5, -2.5) {\eqref{ax:etam}};
		\node [style=none] (240) at (10.5, -2.5) {\eqref{ax:mum}};
		\node [style=none] (241) at (-15, 1.5) {$S$};
		\node [style=none] (242) at (-12, 1.5) {$S$};
		\node [style=none] (243) at (-7, 1.5) {$S$};
		\node [style=none] (244) at (-4, 1.5) {$S$};
		\node [style=none] (245) at (0, 1.5) {$S$};
		\node [style=none] (246) at (3, 1.5) {$S$};
		\node [style=none] (247) at (8, 1.5) {$S$};
		\node [style=none] (248) at (11, 1.5) {$S$};
		\node [style=none] (249) at (-7.5, -1.5) {$S$};
		\node [style=none] (250) at (-6.5, -1.5) {$S$};
		\node [style=none] (251) at (-4.5, -1.5) {$S$};
		\node [style=none] (252) at (-3.5, -1.5) {$S$};
		\node [style=none] (253) at (2, -1.5) {$S$};
		\node [style=none] (254) at (5, -1.5) {$S$};
		\node [style=none] (255) at (10, -1.5) {$S$};
		\node [style=none] (256) at (13, -1.5) {$S$};
		\node [style=none] (257) at (-14, 1.5) {$T$};
		\node [style=none] (258) at (-11, 1.5) {$T$};
		\node [style=none] (259) at (-6, 1.5) {$T$};
		\node [style=none] (260) at (-3, 1.5) {$T$};
		\node [style=none] (261) at (1, 1.5) {$T$};
		\node [style=none] (262) at (4, 1.5) {$T$};
		\node [style=none] (263) at (9, 1.5) {$T$};
		\node [style=none] (264) at (12, 1.5) {$T$};
		\node [style=none] (265) at (-16, -1.5) {$T$};
		\node [style=none] (266) at (-13, -1.5) {$T$};
		\node [style=none] (267) at (-8, -1.5) {$T$};
		\node [style=none] (268) at (8.5, -1.5) {$T$};
		\node [style=none] (269) at (9.5, -1.5) {$T$};
		\node [style=none] (270) at (11.5, -1.5) {$T$};
		\node [style=none] (271) at (12.5, -1.5) {$T$};
		\node [style=none] (272) at (-5, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (167.center) to (168);
		\draw [style=red edge, in=90, out=-150] (168) to (169.center);
		\draw [style=red edge, in=90, out=-30] (168) to (170.center);
		\draw [style=red edge] (169.center) to (171.center);
		\draw [style=red edge] (172.center) to (170.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (173.center) to (174.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (173.center) to (174.center);
		\draw [style=red edge] (175.center) to (176);
		\draw [style=red edge, in=90, out=-150] (176) to (177.center);
		\draw [style=red edge, in=90, out=-30] (176) to (178.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (181.center) to (182.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (181.center) to (182.center);
		\draw [style=thick white, in=-90, out=90] (183.center) to (184.center);
		\draw [style=blue edge, in=-90, out=90] (183.center) to (184.center);
		\draw [style=blue edge] (185.center) to (183.center);
		\draw [style=blue edge] (186.center) to (174.center);
		\draw [style=red edge] (188.center) to (189);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (194.center) to (195.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (194.center) to (195.center);
		\draw [style=red edge] (196.center) to (197);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (200.center) to (201.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (200.center) to (201.center);
		\draw [style=thick white, in=-90, out=90] (202.center) to (203.center);
		\draw [style=blue edge, in=-90, out=90] (202.center) to (203.center);
		\draw [style=blue edge] (204.center) to (202.center);
		\draw [style=blue edge] (205.center) to (195.center);
		\draw [style=blue edge, in=90, out=-150] (207) to (208.center);
		\draw [style=blue edge, in=90, out=-30] (207) to (209.center);
		\draw [style=red edge] (210.center) to (211.center);
		\draw [style=red edge, in=-90, out=90] (211.center) to (212.center);
		\draw [style=thick white] (213.center) to (207);
		\draw [style=blue edge] (213.center) to (207);
		\draw [style=blue edge] (215.center) to (216);
		\draw [style=blue edge, in=90, out=-150] (216) to (217.center);
		\draw [style=blue edge, in=90, out=-30] (216) to (218.center);
		\draw [style=red edge, in=-90, out=90] (219.center) to (220.center);
		\draw [style=red edge] (220.center) to (221.center);
		\draw [style=thick white] (222.center) to (217.center);
		\draw [style=thick white] (223.center) to (218.center);
		\draw [style=blue edge] (223.center) to (218.center);
		\draw [style=blue edge] (222.center) to (217.center);
		\draw [style=red edge] (227.center) to (228.center);
		\draw [style=red edge, in=-90, out=90] (228.center) to (229.center);
		\draw [style=thick white] (230.center) to (224);
		\draw [style=blue edge] (230.center) to (224);
		\draw [style=blue edge] (232.center) to (233);
		\draw [style=red edge, in=-90, out=90] (236.center) to (237.center);
		\draw [style=red edge] (237.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_dlaw_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=red dot] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=red dot] (5) at (-3.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {$\mu^S$};
		\node [style=none] (27) at (-4.75, 0) {$\eta^S$};
		\node [style=none] (50) at (-7.25, 1) {};
		\node [style=none] (51) at (-7.25, -1) {};
		\node [style=none] (52) at (-9, 0) {$1_S$};
		\node [style=none] (53) at (16, 1) {};
		\node [style=blue dot] (54) at (16, 0) {};
		\node [style=none] (55) at (15, -1) {};
		\node [style=none] (56) at (17, -1) {};
		\node [style=none] (57) at (11, 1) {};
		\node [style=blue dot] (58) at (11, 0) {};
		\node [style=none] (59) at (13.5, 0) {$\mu^T$};
		\node [style=none] (60) at (9.5, 0) {$\eta^T$};
		\node [style=none] (61) at (7, 1) {};
		\node [style=none] (62) at (7, -1) {};
		\node [style=none] (63) at (5.25, 0) {$1_T$};
		\node [style=none] (64) at (21, 1) {};
		\node [style=none] (65) at (23, 1) {};
		\node [style=none] (66) at (21, -1) {};
		\node [style=none] (67) at (23, -1) {};
		\node [style=none] (68) at (23, 1) {};
		\node [style=none] (69) at (21, -1) {};
		\node [style=none] (70) at (19.5, 0) {$\lambda$};
		\node [style=none] (71) at (7, 1.5) {$T$};
		\node [style=none] (72) at (11, 1.5) {$T$};
		\node [style=none] (73) at (16, 1.5) {$T$};
		\node [style=none] (74) at (7, -1.5) {$T$};
		\node [style=none] (76) at (15, -1.5) {$T$};
		\node [style=none] (77) at (17, -1.5) {$T$};
		\node [style=none] (78) at (21, -1.5) {$T$};
		\node [style=none] (79) at (23, 1.5) {$T$};
		\node [style=none] (80) at (21, 1.5) {$S$};
		\node [style=none] (81) at (23, -1.5) {$S$};
		\node [style=none] (82) at (2.75, -1.5) {$S$};
		\node [style=none] (83) at (0.75, -1.5) {$S$};
		\node [style=none] (84) at (1.75, 1.5) {$S$};
		\node [style=none] (85) at (-3.25, 1.5) {$S$};
		\node [style=none] (86) at (-7.25, 1.5) {$S$};
		\node [style=none] (87) at (-7.25, -1.5) {$S$};
		\node [style=none] (95) at (-8, 0) {$\triangleq$};
		\node [style=none] (96) at (-4, 0) {$\triangleq$};
		\node [style=none] (97) at (0.25, 0) {$\triangleq$};
		\node [style=none] (98) at (6.25, 0) {$\triangleq$};
		\node [style=none] (99) at (10.25, 0) {$\triangleq$};
		\node [style=none] (100) at (14.5, 0) {$\triangleq$};
		\node [style=none] (101) at (20.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5);
		\draw [style=red edge] (0.center) to (1);
		\draw [style=red edge, in=90, out=-150] (1) to (2.center);
		\draw [style=red edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge] (50.center) to (51.center);
		\draw [style=blue edge] (57.center) to (58);
		\draw [style=blue edge] (53.center) to (54);
		\draw [style=blue edge, in=90, out=-150] (54) to (55.center);
		\draw [style=blue edge, in=90, out=-30] (54) to (56.center);
		\draw [style=blue edge] (61.center) to (62.center);
		\draw [style=red edge, in=90, out=-90] (64.center) to (67.center);
		\draw [style=thick white, in=-90, out=90] (66.center) to (65.center);
		\draw [style=blue edge, in=-90, out=90] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_kappa_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-14, -1.5) {};
		\node [style=none] (136) at (-13.5, -1) {};
		\node [style=none] (137) at (-13, -1.5) {};
		\node [style=none] (138) at (-13.525, -1.025) {};
		\node [style=none] (139) at (-13.525, -1) {};
		\node [style=none] (140) at (-13.475, -1.025) {};
		\node [style=none] (141) at (-13.475, -1) {};
		\node [style=none] (142) at (-14, 0) {};
		\node [style=none] (143) at (-13.525, -0.5) {};
		\node [style=none] (144) at (-13, 0) {};
		\node [style=none] (145) at (-13.525, -1) {};
		\node [style=none] (146) at (-13.525, -0.475) {};
		\node [style=none] (147) at (-13.475, -1) {};
		\node [style=none] (148) at (-13.475, -0.475) {};
		\node [style=none] (149) at (-14, 0) {};
		\node [style=none] (150) at (-13.5, 0.5) {};
		\node [style=none] (151) at (-13, 0) {};
		\node [style=none] (152) at (-13.525, 0.475) {};
		\node [style=none] (153) at (-13.525, 1) {};
		\node [style=none] (154) at (-13.475, 0.475) {};
		\node [style=none] (155) at (-13.475, 1) {};
		\node [style=none] (156) at (-14, 1.5) {};
		\node [style=none] (157) at (-13.525, 1) {};
		\node [style=none] (158) at (-13, 1.5) {};
		\node [style=none] (159) at (-13.525, 1) {};
		\node [style=none] (160) at (-13.525, 1.025) {};
		\node [style=none] (161) at (-13.475, 1) {};
		\node [style=none] (162) at (-13.475, 1.025) {};
		\node [style=none] (163) at (-12, 0) {$=$};
		\node [style=none] (164) at (-11, -1.5) {};
		\node [style=none] (165) at (-10.5, -1) {};
		\node [style=none] (166) at (-10, -1.5) {};
		\node [style=none] (167) at (-10.525, -1.025) {};
		\node [style=none] (168) at (-10.525, 0) {};
		\node [style=none] (169) at (-10.475, -1.025) {};
		\node [style=none] (170) at (-10.475, 0) {};
		\node [style=none] (171) at (-11, 1.5) {};
		\node [style=none] (172) at (-10.525, 1) {};
		\node [style=none] (173) at (-10, 1.5) {};
		\node [style=none] (174) at (-10.525, 0) {};
		\node [style=none] (175) at (-10.525, 1.025) {};
		\node [style=none] (176) at (-10.475, 0) {};
		\node [style=none] (177) at (-10.475, 1.025) {};
		\node [style=none] (182) at (-6, 0) {};
		\node [style=none] (183) at (-5.5, 0.5) {};
		\node [style=none] (184) at (-5, 0) {};
		\node [style=none] (185) at (-5.525, 0.475) {};
		\node [style=none] (186) at (-5.525, 1) {};
		\node [style=none] (187) at (-5.475, 0.475) {};
		\node [style=none] (188) at (-5.475, 1) {};
		\node [style=none] (189) at (-6, 1.5) {};
		\node [style=none] (190) at (-5.525, 1) {};
		\node [style=none] (191) at (-5, 1.5) {};
		\node [style=none] (192) at (-5.525, 1) {};
		\node [style=none] (193) at (-5.525, 1.025) {};
		\node [style=none] (194) at (-5.475, 1) {};
		\node [style=none] (195) at (-5.475, 1.025) {};
		\node [style=none] (196) at (-6, 0) {};
		\node [style=none] (197) at (-5, 0) {};
		\node [style=none] (198) at (-6, -1) {};
		\node [style=none] (199) at (-5, -1) {};
		\node [style=none] (200) at (-5, 0) {};
		\node [style=none] (201) at (-6, -1) {};
		\node [style=none] (202) at (-6, -1.5) {};
		\node [style=none] (203) at (-5, -1.5) {};
		\node [style=none] (204) at (-4, 0) {$=$};
		\node [style=none] (205) at (-3, 0) {};
		\node [style=none] (206) at (-2, 0) {};
		\node [style=none] (207) at (-3, -1) {};
		\node [style=none] (208) at (-2, -1) {};
		\node [style=none] (209) at (-2, 0) {};
		\node [style=none] (210) at (-3, -1) {};
		\node [style=none] (211) at (-3, -1.5) {};
		\node [style=none] (212) at (-2, 1.5) {};
		\node [style=none] (213) at (-2, -1.5) {};
		\node [style=none] (214) at (-3, 1.5) {};
		\node [style=none] (215) at (2, 0) {};
		\node [style=none] (216) at (2.5, 0.5) {};
		\node [style=none] (217) at (3, 0) {};
		\node [style=none] (218) at (2.475, 0.475) {};
		\node [style=none] (219) at (2.475, 1) {};
		\node [style=none] (220) at (2.525, 0.475) {};
		\node [style=none] (221) at (2.525, 1) {};
		\node [style=none] (222) at (2, 1.5) {};
		\node [style=none] (223) at (2.475, 1) {};
		\node [style=none] (224) at (3, 1.5) {};
		\node [style=none] (225) at (2.475, 1) {};
		\node [style=none] (226) at (2.475, 1.025) {};
		\node [style=none] (227) at (2.525, 1) {};
		\node [style=none] (228) at (2.525, 1.025) {};
		\node [style=none] (229) at (2, 0) {};
		\node [style=red dot] (230) at (2, -0.5) {};
		\node [style=none] (231) at (3, 0) {};
		\node [style=blue dot] (232) at (3, -0.5) {};
		\node [style=none] (233) at (4, 0) {$=$};
		\node [style=none] (234) at (5, 1.5) {};
		\node [style=red dot] (235) at (5, -0.5) {};
		\node [style=none] (236) at (6, 1.5) {};
		\node [style=blue dot] (237) at (6, -0.5) {};
		\node [style=none] (317) at (10.5, 0) {};
		\node [style=none] (318) at (11.25, 0.5) {};
		\node [style=none] (319) at (12, 0) {};
		\node [style=none] (320) at (11.225, 0.475) {};
		\node [style=none] (321) at (11.225, 1) {};
		\node [style=none] (322) at (11.275, 0.475) {};
		\node [style=none] (323) at (11.275, 1) {};
		\node [style=none] (324) at (10.75, 1.5) {};
		\node [style=none] (325) at (11.225, 1) {};
		\node [style=none] (326) at (11.75, 1.5) {};
		\node [style=none] (327) at (11.225, 1) {};
		\node [style=none] (328) at (11.225, 1.025) {};
		\node [style=none] (329) at (11.275, 1) {};
		\node [style=none] (330) at (11.275, 1.025) {};
		\node [style=none] (331) at (10.5, 0) {};
		\node [style=red dot] (332) at (10.5, -0.5) {};
		\node [style=none] (333) at (10, -1) {};
		\node [style=none] (334) at (11, -1) {};
		\node [style=none] (335) at (12, 0) {};
		\node [style=blue dot] (336) at (12, -0.5) {};
		\node [style=none] (337) at (11.5, -1) {};
		\node [style=none] (338) at (12.5, -1) {};
		\node [style=none] (339) at (11, -1) {};
		\node [style=none] (340) at (11.5, -1) {};
		\node [style=none] (341) at (11, -1.5) {};
		\node [style=none] (342) at (11.5, -1.5) {};
		\node [style=none] (343) at (11.5, -1) {};
		\node [style=none] (344) at (11, -1.5) {};
		\node [style=none] (345) at (10, -1.5) {};
		\node [style=none] (346) at (12.5, -1.5) {};
		\node [style=none] (347) at (11, -1.5) {};
		\node [style=none] (348) at (11.5, -1.5) {};
		\node [style=none] (349) at (13.5, 0) {$=$};
		\node [style=none] (350) at (14.5, -1.5) {};
		\node [style=none] (351) at (15, -1) {};
		\node [style=none] (352) at (15.5, -1.5) {};
		\node [style=none] (353) at (14.975, -1.025) {};
		\node [style=none] (354) at (14.975, -1) {};
		\node [style=none] (355) at (15.025, -1.025) {};
		\node [style=none] (356) at (15.025, -1) {};
		\node [style=none] (357) at (14.5, 0) {};
		\node [style=none] (358) at (14.975, -0.5) {};
		\node [style=none] (360) at (14.975, -1) {};
		\node [style=none] (361) at (14.975, -0.475) {};
		\node [style=none] (362) at (15.025, -1) {};
		\node [style=none] (363) at (15.025, -0.5) {};
		\node [style=none] (364) at (16, -1.5) {};
		\node [style=none] (365) at (16.5, -1) {};
		\node [style=none] (366) at (17, -1.5) {};
		\node [style=none] (367) at (16.475, -1.025) {};
		\node [style=none] (368) at (16.475, -1) {};
		\node [style=none] (369) at (16.525, -1.025) {};
		\node [style=none] (370) at (16.525, -1) {};
		\node [style=none] (372) at (16.475, -0.5) {};
		\node [style=none] (373) at (17, 0) {};
		\node [style=none] (374) at (16.475, -1) {};
		\node [style=none] (375) at (16.475, -0.475) {};
		\node [style=none] (376) at (16.525, -1) {};
		\node [style=none] (377) at (16.525, -0.5) {};
		\node [style=none] (378) at (15, 1.5) {};
		\node [style=red dot] (379) at (15, 1) {};
		\node [style=none] (380) at (14.5, 0.5) {};
		\node [style=none] (382) at (16.5, 1.5) {};
		\node [style=blue dot] (383) at (16.5, 1) {};
		\node [style=none] (385) at (17, 0.5) {};
		\node [style=none] (392) at (14.5, 0) {};
		\node [style=none] (393) at (17, 0) {};
		\node [style=none] (394) at (15.025, -1) {};
		\node [style=none] (395) at (15.025, -0.475) {};
		\node [style=none] (396) at (16.5, -0.5) {};
		\node [style=none] (397) at (17, 0) {};
		\node [style=none] (398) at (17, 0) {};
		\node [style=none] (399) at (-14, 2) {$S$};
		\node [style=none] (400) at (-11, 2) {$S$};
		\node [style=none] (401) at (-6, 2) {$S$};
		\node [style=none] (402) at (-3, 2) {$S$};
		\node [style=none] (403) at (2, 2) {$S$};
		\node [style=none] (404) at (5, 2) {$S$};
		\node [style=none] (405) at (10.75, 2) {$S$};
		\node [style=none] (406) at (15, 2) {$S$};
		\node [style=none] (407) at (-14, -2) {$S$};
		\node [style=none] (408) at (-11, -2) {$S$};
		\node [style=none] (409) at (-5, -2) {$S$};
		\node [style=none] (410) at (-2, -2) {$S$};
		\node [style=none] (411) at (10, -2) {$S$};
		\node [style=none] (412) at (11.5, -2) {$S$};
		\node [style=none] (413) at (14.5, -2) {$S$};
		\node [style=none] (414) at (16, -2) {$S$};
		\node [style=none] (415) at (-13, 2) {$T$};
		\node [style=none] (416) at (-10, 2) {$T$};
		\node [style=none] (417) at (-5, 2) {$T$};
		\node [style=none] (418) at (-2, 2) {$T$};
		\node [style=none] (419) at (3, 2) {$T$};
		\node [style=none] (420) at (6, 2) {$T$};
		\node [style=none] (421) at (11.75, 2) {$T$};
		\node [style=none] (422) at (16.5, 2) {$T$};
		\node [style=none] (423) at (-13, -2) {$T$};
		\node [style=none] (424) at (-10, -2) {$T$};
		\node [style=none] (425) at (-6, -2) {$T$};
		\node [style=none] (426) at (-3, -2) {$T$};
		\node [style=none] (427) at (12.5, -2) {$T$};
		\node [style=none] (428) at (11, -2) {$T$};
		\node [style=none] (429) at (15.5, -2) {$T$};
		\node [style=none] (430) at (17, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (135.center) to (136.center);
		\draw [style=blue edge, in=0, out=90] (137.center) to (136.center);
		\draw [style=red edge] (138.center) to (139.center);
		\draw [style=blue edge] (140.center) to (141.center);
		\draw [style=red edge, in=630, out=-180] (143.center) to (142.center);
		\draw [style=blue edge, in=-90, out=0] (143.center) to (144.center);
		\draw [style=red edge] (145.center) to (146.center);
		\draw [style=blue edge] (147.center) to (148.center);
		\draw [style=red edge, in=180, out=90] (149.center) to (150.center);
		\draw [style=blue edge, in=0, out=90] (151.center) to (150.center);
		\draw [style=red edge] (152.center) to (153.center);
		\draw [style=blue edge] (154.center) to (155.center);
		\draw [style=red edge, in=630, out=-180] (157.center) to (156.center);
		\draw [style=blue edge, in=-90, out=0] (157.center) to (158.center);
		\draw [style=red edge] (159.center) to (160.center);
		\draw [style=blue edge] (161.center) to (162.center);
		\draw [style=red edge, in=180, out=90] (164.center) to (165.center);
		\draw [style=blue edge, in=0, out=90] (166.center) to (165.center);
		\draw [style=red edge] (167.center) to (168.center);
		\draw [style=blue edge] (169.center) to (170.center);
		\draw [style=red edge, in=630, out=-180] (172.center) to (171.center);
		\draw [style=blue edge, in=-90, out=0] (172.center) to (173.center);
		\draw [style=red edge] (174.center) to (175.center);
		\draw [style=blue edge] (176.center) to (177.center);
		\draw [style=red edge, in=180, out=90] (182.center) to (183.center);
		\draw [style=blue edge, in=0, out=90] (184.center) to (183.center);
		\draw [style=red edge] (185.center) to (186.center);
		\draw [style=blue edge] (187.center) to (188.center);
		\draw [style=red edge, in=630, out=-180] (190.center) to (189.center);
		\draw [style=blue edge, in=-90, out=0] (190.center) to (191.center);
		\draw [style=red edge] (192.center) to (193.center);
		\draw [style=blue edge] (194.center) to (195.center);
		\draw [style=red edge, in=90, out=-90] (196.center) to (199.center);
		\draw [style=thick white, in=-90, out=90] (198.center) to (197.center);
		\draw [style=blue edge, in=-90, out=90] (201.center) to (200.center);
		\draw [style=blue edge] (201.center) to (202.center);
		\draw [style=red edge] (199.center) to (203.center);
		\draw [style=red edge, in=90, out=-90] (205.center) to (208.center);
		\draw [style=thick white, in=-90, out=90] (207.center) to (206.center);
		\draw [style=blue edge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=blue edge] (210.center) to (211.center);
		\draw [style=blue edge] (212.center) to (209.center);
		\draw [style=red edge] (208.center) to (213.center);
		\draw [style=red edge] (214.center) to (205.center);
		\draw [style=red edge, in=180, out=90] (215.center) to (216.center);
		\draw [style=blue edge, in=0, out=90] (217.center) to (216.center);
		\draw [style=red edge] (218.center) to (219.center);
		\draw [style=blue edge] (220.center) to (221.center);
		\draw [style=red edge, in=630, out=-180] (223.center) to (222.center);
		\draw [style=blue edge, in=-90, out=0] (223.center) to (224.center);
		\draw [style=red edge] (225.center) to (226.center);
		\draw [style=blue edge] (227.center) to (228.center);
		\draw [style=red edge] (229.center) to (230);
		\draw [style=blue edge] (231.center) to (232);
		\draw [style=red edge] (234.center) to (235);
		\draw [style=blue edge] (236.center) to (237);
		\draw [style=red edge, in=180, out=90] (317.center) to (318.center);
		\draw [style=blue edge, in=0, out=90] (319.center) to (318.center);
		\draw [style=red edge] (320.center) to (321.center);
		\draw [style=blue edge] (322.center) to (323.center);
		\draw [style=red edge, in=630, out=-180] (325.center) to (324.center);
		\draw [style=blue edge, in=-90, out=0] (325.center) to (326.center);
		\draw [style=red edge] (327.center) to (328.center);
		\draw [style=blue edge] (329.center) to (330.center);
		\draw [style=red edge] (331.center) to (332);
		\draw [style=red edge, in=90, out=-150] (332) to (333.center);
		\draw [style=red edge, in=90, out=-30] (332) to (334.center);
		\draw [style=blue edge] (335.center) to (336);
		\draw [style=blue edge, in=90, out=-150] (336) to (337.center);
		\draw [style=blue edge, in=90, out=-30] (336) to (338.center);
		\draw [style=red edge, in=90, out=-90] (339.center) to (342.center);
		\draw [style=thick white, in=-90, out=90] (341.center) to (340.center);
		\draw [style=blue edge, in=-90, out=90] (344.center) to (343.center);
		\draw [style=red edge] (345.center) to (333.center);
		\draw [style=blue edge] (346.center) to (338.center);
		\draw [style=red edge, in=180, out=90] (350.center) to (351.center);
		\draw [style=blue edge, in=0, out=90] (352.center) to (351.center);
		\draw [style=red edge] (353.center) to (354.center);
		\draw [style=blue edge] (355.center) to (356.center);
		\draw [style=red edge, in=630, out=-180] (358.center) to (357.center);
		\draw [style=red edge] (360.center) to (361.center);
		\draw [style=blue edge] (362.center) to (363.center);
		\draw [style=red edge, in=180, out=90] (364.center) to (365.center);
		\draw [style=blue edge, in=0, out=90] (366.center) to (365.center);
		\draw [style=red edge] (367.center) to (368.center);
		\draw [style=blue edge] (369.center) to (370.center);
		\draw [style=red edge] (374.center) to (375.center);
		\draw [style=blue edge] (376.center) to (377.center);
		\draw [style=red edge] (378.center) to (379);
		\draw [style=red edge, in=90, out=-150] (379) to (380.center);
		\draw [style=blue edge] (382.center) to (383);
		\draw [style=blue edge, in=90, out=-30] (383) to (385.center);
		\draw [style=red edge] (392.center) to (380.center);
		\draw [style=blue edge] (393.center) to (385.center);
		\draw [style=red edge, in=-180, out=-30] (379) to (377.center);
		\draw [style=thick white, in=0, out=-150] (383) to (363.center);
		\draw [style=blue edge, in=-150, out=0] (363.center) to (383);
		\draw [style=blue edge] (394.center) to (395.center);
		\draw [style=blue edge, in=-90, out=0] (396.center) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_kappa_eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (-1.25, 1.5) {};
		\node [style=blue dot] (202) at (-1.25, 1) {};
		\node [style=none] (203) at (-1.625, 0.5) {};
		\node [style=none] (204) at (-0.875, 0.5) {};
		\node [style=none] (205) at (-2.25, 0) {};
		\node [style=blue dot] (206) at (-2.25, -0.25) {};
		\node [style=none] (207) at (-2.25, 0.5) {};
		\node [style=none] (208) at (-1.625, 0.5) {};
		\node [style=none] (209) at (-2.25, 0) {};
		\node [style=none] (210) at (-1.625, 0) {};
		\node [style=none] (211) at (-1.625, 0.5) {};
		\node [style=none] (212) at (-2.25, 0) {};
		\node [style=none] (213) at (-0.875, -0.5) {};
		\node [style=none] (214) at (-1.625, -0.5) {};
		\node [style=none] (215) at (-2.25, 1.5) {};
		\node [style=none] (216) at (-0.875, -0.5) {};
		\node [style=blue dot] (217) at (-0.875, -0.75) {};
		\node [style=none] (218) at (-1.625, -0.5) {};
		\node [style=red dot] (219) at (-1.625, -0.75) {};
		\node [style=none] (220) at (0, 0) {$=$};
		\node [style=none] (221) at (1, 1.5) {};
		\node [style=red dot] (222) at (1, 0) {};
		\node [style=none] (223) at (2.5, 1.5) {};
		\node [style=blue dot] (224) at (2.5, 1) {};
		\node [style=none] (225) at (2, 0.5) {};
		\node [style=none] (226) at (3, 0.5) {};
		\node [style=none] (227) at (2, 0.5) {};
		\node [style=blue dot] (228) at (2, -0.25) {};
		\node [style=none] (229) at (3, 0.5) {};
		\node [style=blue dot] (230) at (3, -0.75) {};
		\node [style=none] (231) at (4, 0) {$=$};
		\node [style=none] (232) at (5.75, 1.5) {};
		\node [style=blue dot] (233) at (5.75, 0) {};
		\node [style=none] (234) at (5, 1.5) {};
		\node [style=red dot] (235) at (5, 0) {};
		\node [style=none] (236) at (-1.25, 2) {$T$};
		\node [style=none] (237) at (2.5, 2) {$T$};
		\node [style=none] (238) at (5.75, 2) {$T$};
		\node [style=none] (239) at (-2.25, 2) {$S$};
		\node [style=none] (240) at (1, 2) {$S$};
		\node [style=none] (241) at (5, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (205.center) to (206);
		\draw [style=blue edge] (201.center) to (202);
		\draw [style=blue edge, in=90, out=-150] (202) to (203.center);
		\draw [style=blue edge, in=90, out=-30] (202) to (204.center);
		\draw [style=red edge, in=90, out=-90] (207.center) to (210.center);
		\draw [style=thick white, in=-90, out=90] (209.center) to (208.center);
		\draw [style=blue edge, in=-90, out=90] (212.center) to (211.center);
		\draw [style=blue edge] (204.center) to (213.center);
		\draw [style=red edge] (214.center) to (210.center);
		\draw [style=red edge] (215.center) to (207.center);
		\draw [style=blue edge] (216.center) to (217);
		\draw [style=red edge] (218.center) to (219);
		\draw [style=red edge] (221.center) to (222);
		\draw [style=blue edge] (223.center) to (224);
		\draw [style=blue edge, in=90, out=-150] (224) to (225.center);
		\draw [style=blue edge, in=90, out=-30] (224) to (226.center);
		\draw [style=blue edge] (227.center) to (228);
		\draw [style=blue edge] (229.center) to (230);
		\draw [style=blue edge] (232.center) to (233);
		\draw [style=red edge] (234.center) to (235);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_kappa_idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-6.25, 0) {};
		\node [style=blue dot] (100) at (-6.25, -0.25) {};
		\node [style=none] (101) at (-6.5, -0.5) {};
		\node [style=none] (102) at (-6, -0.5) {};
		\node [style=none] (103) at (-7, -1) {};
		\node [style=blue dot] (104) at (-7, -1.25) {};
		\node [style=none] (105) at (-7, -0.5) {};
		\node [style=none] (106) at (-6.5, -0.5) {};
		\node [style=none] (107) at (-7, -1) {};
		\node [style=none] (108) at (-6.5, -1) {};
		\node [style=none] (109) at (-6.5, -0.5) {};
		\node [style=none] (110) at (-7, -1) {};
		\node [style=none] (111) at (-6, -1.5) {};
		\node [style=none] (112) at (-6.5, -1.5) {};
		\node [style=none] (113) at (-7, 0) {};
		\node [style=none] (114) at (-6.625, 1.5) {};
		\node [style=blue dot] (115) at (-6.625, 1.125) {};
		\node [style=none] (116) at (-7, 0.75) {};
		\node [style=none] (117) at (-6.25, 0.75) {};
		\node [style=none] (118) at (-7.5, 0.25) {};
		\node [style=blue dot] (119) at (-7.5, 0) {};
		\node [style=none] (120) at (-7.5, 0.75) {};
		\node [style=none] (121) at (-7, 0.75) {};
		\node [style=none] (122) at (-7.5, 0.25) {};
		\node [style=none] (123) at (-7, 0.25) {};
		\node [style=none] (124) at (-7, 0.75) {};
		\node [style=none] (125) at (-7.5, 0.25) {};
		\node [style=none] (126) at (-6.25, 0) {};
		\node [style=none] (127) at (-7, 0) {};
		\node [style=none] (128) at (-7.5, 1.5) {};
		\node [style=none] (129) at (-3.25, 0.75) {};
		\node [style=blue dot] (130) at (-3.25, 0.5) {};
		\node [style=none] (131) at (-3.5, 0.25) {};
		\node [style=none] (132) at (-3, 0.25) {};
		\node [style=none] (133) at (-4, -0.25) {};
		\node [style=blue dot] (134) at (-4, -0.5) {};
		\node [style=none] (135) at (-4, 0.25) {};
		\node [style=none] (136) at (-3.5, 0.25) {};
		\node [style=none] (137) at (-4, -0.25) {};
		\node [style=none] (138) at (-3.5, -0.25) {};
		\node [style=none] (139) at (-3.5, 0.25) {};
		\node [style=none] (140) at (-4, -0.25) {};
		\node [style=none] (141) at (-3, -0.5) {};
		\node [style=none] (142) at (-3.5, -0.5) {};
		\node [style=none] (143) at (-4, 1.5) {};
		\node [style=none] (144) at (-5, 0) {$=$};
		\node [style=none] (145) at (-2.5, -0.5) {};
		\node [style=none] (146) at (-2.5, 0.75) {};
		\node [style=none] (147) at (-2.875, 1.5) {};
		\node [style=blue dot] (148) at (-2.875, 1.125) {};
		\node [style=none] (149) at (-3.25, 0.75) {};
		\node [style=none] (150) at (-2.5, 0.75) {};
		\node [style=none] (151) at (-3, -0.5) {};
		\node [style=none] (152) at (-3.5, -1) {};
		\node [style=blue dot] (153) at (-3.5, -1.25) {};
		\node [style=none] (154) at (-3.5, -0.5) {};
		\node [style=none] (155) at (-3, -0.5) {};
		\node [style=none] (156) at (-3.5, -1) {};
		\node [style=none] (157) at (-3, -1) {};
		\node [style=none] (158) at (-3, -0.5) {};
		\node [style=none] (159) at (-3.5, -1) {};
		\node [style=none] (160) at (-3, -1.5) {};
		\node [style=none] (161) at (-2.5, -1.5) {};
		\node [style=none] (162) at (-1.5, 0) {$=$};
		\node [style=none] (163) at (0.75, 1.5) {};
		\node [style=blue dot] (164) at (0.75, 1) {};
		\node [style=none] (165) at (0.5, 0.75) {};
		\node [style=none] (166) at (1, 0.75) {};
		\node [style=none] (167) at (-0.125, 0.75) {};
		\node [style=none] (168) at (0.5, 0.75) {};
		\node [style=none] (169) at (-0.125, 0.125) {};
		\node [style=none] (170) at (0.5, 0.125) {};
		\node [style=none] (171) at (0.5, 0.75) {};
		\node [style=none] (172) at (-0.125, 0.125) {};
		\node [style=none] (173) at (-0.125, 0.125) {};
		\node [style=blue dot] (174) at (-0.125, -0.25) {};
		\node [style=none] (175) at (-0.375, -0.5) {};
		\node [style=none] (176) at (0.125, -0.5) {};
		\node [style=none] (177) at (-0.375, -0.5) {};
		\node [style=blue dot] (178) at (-0.375, -0.75) {};
		\node [style=none] (179) at (0.125, -0.5) {};
		\node [style=blue dot] (180) at (0.125, -1.25) {};
		\node [style=none] (181) at (0.5, -1.5) {};
		\node [style=none] (182) at (-0.125, 1.5) {};
		\node [style=none] (183) at (1, -1.5) {};
		\node [style=none] (185) at (3.875, 1.5) {};
		\node [style=blue dot] (186) at (3.875, 0.875) {};
		\node [style=none] (187) at (3.5, 0.5) {};
		\node [style=none] (188) at (4.25, 0.5) {};
		\node [style=none] (189) at (3, 0) {};
		\node [style=blue dot] (190) at (3, -0.5) {};
		\node [style=none] (191) at (3, 0.5) {};
		\node [style=none] (192) at (3.5, 0.5) {};
		\node [style=none] (193) at (3, 0) {};
		\node [style=none] (194) at (3.5, 0) {};
		\node [style=none] (195) at (3.5, 0.5) {};
		\node [style=none] (196) at (3, 0) {};
		\node [style=none] (197) at (4.25, -1.5) {};
		\node [style=none] (198) at (3.5, -1.5) {};
		\node [style=none] (199) at (3, 1.5) {};
		\node [style=none] (200) at (2, 0) {$=$};
		\node [style=none] (201) at (-7.5, 2) {$S$};
		\node [style=none] (202) at (-4, 2) {$S$};
		\node [style=none] (203) at (-0.125, 2) {$S$};
		\node [style=none] (204) at (3, 2) {$S$};
		\node [style=none] (205) at (-6.5, -2) {$S$};
		\node [style=none] (206) at (-3, -2) {$S$};
		\node [style=none] (207) at (0.5, -2) {$S$};
		\node [style=none] (208) at (3.5, -2) {$S$};
		\node [style=none] (209) at (-6.625, 2) {$T$};
		\node [style=none] (210) at (-2.875, 2) {$T$};
		\node [style=none] (211) at (0.75, 2) {$T$};
		\node [style=none] (212) at (3.875, 2) {$T$};
		\node [style=none] (213) at (-6, -2) {$T$};
		\node [style=none] (214) at (-2.5, -2) {$T$};
		\node [style=none] (215) at (1, -2) {$T$};
		\node [style=none] (216) at (4.25, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (103.center) to (104);
		\draw [style=blue edge] (99.center) to (100);
		\draw [style=blue edge, in=90, out=-150] (100) to (101.center);
		\draw [style=blue edge, in=90, out=-30] (100) to (102.center);
		\draw [style=red edge, in=90, out=-90] (105.center) to (108.center);
		\draw [style=thick white, in=-90, out=90] (107.center) to (106.center);
		\draw [style=blue edge, in=-90, out=90] (110.center) to (109.center);
		\draw [style=blue edge] (102.center) to (111.center);
		\draw [style=red edge] (112.center) to (108.center);
		\draw [style=red edge] (113.center) to (105.center);
		\draw [style=blue edge] (118.center) to (119);
		\draw [style=blue edge] (114.center) to (115);
		\draw [style=blue edge, in=90, out=-150] (115) to (116.center);
		\draw [style=blue edge, in=90, out=-30] (115) to (117.center);
		\draw [style=red edge, in=90, out=-90] (120.center) to (123.center);
		\draw [style=thick white, in=-90, out=90] (122.center) to (121.center);
		\draw [style=blue edge, in=-90, out=90] (125.center) to (124.center);
		\draw [style=blue edge] (117.center) to (126.center);
		\draw [style=red edge] (127.center) to (123.center);
		\draw [style=red edge] (128.center) to (120.center);
		\draw [style=blue edge] (133.center) to (134);
		\draw [style=blue edge] (129.center) to (130);
		\draw [style=blue edge, in=90, out=-150] (130) to (131.center);
		\draw [style=blue edge, in=90, out=-30] (130) to (132.center);
		\draw [style=red edge, in=90, out=-90] (135.center) to (138.center);
		\draw [style=thick white, in=-90, out=90] (137.center) to (136.center);
		\draw [style=blue edge, in=-90, out=90] (140.center) to (139.center);
		\draw [style=blue edge] (132.center) to (141.center);
		\draw [style=red edge] (142.center) to (138.center);
		\draw [style=red edge] (143.center) to (135.center);
		\draw [style=blue edge] (145.center) to (146.center);
		\draw [style=blue edge] (147.center) to (148);
		\draw [style=blue edge, in=90, out=-150] (148) to (149.center);
		\draw [style=blue edge, in=90, out=-30] (148) to (150.center);
		\draw [style=blue edge] (152.center) to (153);
		\draw [style=red edge, in=90, out=-90] (154.center) to (157.center);
		\draw [style=thick white, in=-90, out=90] (156.center) to (155.center);
		\draw [style=blue edge, in=-90, out=90] (159.center) to (158.center);
		\draw [style=red edge] (160.center) to (157.center);
		\draw [style=blue edge] (161.center) to (145.center);
		\draw [style=blue edge] (163.center) to (164);
		\draw [style=blue edge, in=90, out=-150] (164) to (165.center);
		\draw [style=blue edge, in=90, out=-30] (164) to (166.center);
		\draw [style=red edge, in=90, out=-90] (167.center) to (170.center);
		\draw [style=thick white, in=-90, out=90] (169.center) to (168.center);
		\draw [style=blue edge, in=-90, out=90] (172.center) to (171.center);
		\draw [style=blue edge] (173.center) to (174);
		\draw [style=blue edge, in=90, out=-150] (174) to (175.center);
		\draw [style=blue edge, in=90, out=-30] (174) to (176.center);
		\draw [style=blue edge] (177.center) to (178);
		\draw [style=blue edge] (179.center) to (180);
		\draw [style=red edge] (181.center) to (170.center);
		\draw [style=red edge] (182.center) to (167.center);
		\draw [style=blue edge] (166.center) to (183.center);
		\draw [style=blue edge] (189.center) to (190);
		\draw [style=blue edge] (185.center) to (186);
		\draw [style=blue edge, in=90, out=-150] (186) to (187.center);
		\draw [style=blue edge, in=90, out=-30] (186) to (188.center);
		\draw [style=red edge, in=90, out=-90] (191.center) to (194.center);
		\draw [style=thick white, in=-90, out=90] (193.center) to (192.center);
		\draw [style=blue edge, in=-90, out=90] (196.center) to (195.center);
		\draw [style=blue edge] (188.center) to (197.center);
		\draw [style=red edge] (198.center) to (194.center);
		\draw [style=red edge] (199.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_kappa_lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=blue dot] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=blue dot] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=blue dot] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=blue dot] (27) at (1, -1) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.875, 0.75) {};
		\node [style=none] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (1.875, 0.25) {};
		\node [style=none] (32) at (1.875, 0.75) {};
		\node [style=none] (33) at (1.25, 0.25) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1.875, -1.5) {};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (1.875, 1.5) {};
		\node [style=none] (38) at (2.875, 0) {$=$};
		\node [style=none] (39) at (3.875, 0.25) {};
		\node [style=none] (40) at (4.5, 0.25) {};
		\node [style=none] (41) at (3.875, -0.25) {};
		\node [style=none] (42) at (4.5, -0.25) {};
		\node [style=none] (43) at (4.5, 0.25) {};
		\node [style=none] (44) at (3.875, -0.25) {};
		\node [style=none] (45) at (3.875, -1.5) {};
		\node [style=none] (46) at (4.5, 1.5) {};
		\node [style=none] (47) at (4.5, -1.5) {};
		\node [style=none] (48) at (3.875, 1.5) {};
		\node [style=none] (49) at (-1.25, 2) {$T$};
		\node [style=none] (50) at (1.875, 2) {$T$};
		\node [style=none] (51) at (4.5, 2) {$T$};
		\node [style=none] (52) at (-1.5, -2) {$T$};
		\node [style=none] (53) at (1.5, -2) {$T$};
		\node [style=none] (54) at (3.875, -2) {$T$};
		\node [style=none] (55) at (-2, 2) {$S$};
		\node [style=none] (56) at (1.25, 2) {$S$};
		\node [style=none] (57) at (3.875, 2) {$S$};
		\node [style=none] (58) at (-1, -2) {$S$};
		\node [style=none] (59) at (1.875, -2) {$S$};
		\node [style=none] (60) at (4.5, -2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5);
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=blue edge, in=90, out=-150] (1) to (2.center);
		\draw [style=blue edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge, in=90, out=-90] (6.center) to (9.center);
		\draw [style=thick white, in=-90, out=90] (8.center) to (7.center);
		\draw [style=blue edge, in=-90, out=90] (11.center) to (10.center);
		\draw [style=blue edge] (3.center) to (12.center);
		\draw [style=red edge] (13.center) to (9.center);
		\draw [style=red edge] (14.center) to (6.center);
		\draw [style=red edge, in=90, out=-90] (15.center) to (18.center);
		\draw [style=thick white, in=-90, out=90] (17.center) to (16.center);
		\draw [style=blue edge, in=-90, out=90] (20.center) to (19.center);
		\draw [style=blue edge] (22.center) to (23);
		\draw [style=blue edge, in=90, out=-150] (23) to (24.center);
		\draw [style=blue edge, in=90, out=-30] (23) to (25.center);
		\draw [style=blue edge] (26.center) to (27);
		\draw [style=red edge, in=90, out=-90] (28.center) to (31.center);
		\draw [style=thick white, in=-90, out=90] (30.center) to (29.center);
		\draw [style=blue edge, in=-90, out=90] (33.center) to (32.center);
		\draw [style=blue edge] (34.center) to (25.center);
		\draw [style=red edge] (35.center) to (31.center);
		\draw [style=red edge] (36.center) to (28.center);
		\draw [style=blue edge] (37.center) to (32.center);
		\draw [style=red edge, in=90, out=-90] (39.center) to (42.center);
		\draw [style=thick white, in=-90, out=90] (41.center) to (40.center);
		\draw [style=blue edge, in=-90, out=90] (44.center) to (43.center);
		\draw [style=blue edge] (44.center) to (45.center);
		\draw [style=blue edge] (46.center) to (43.center);
		\draw [style=red edge] (42.center) to (47.center);
		\draw [style=red edge] (48.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_kappa_mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.25, 1.5) {};
		\node [style=blue dot] (1) at (16.25, 1) {};
		\node [style=none] (2) at (15.75, 0.5) {};
		\node [style=none] (3) at (16.75, 0.5) {};
		\node [style=none] (4) at (15.25, 0) {};
		\node [style=blue dot] (5) at (15.25, -0.25) {};
		\node [style=none] (6) at (15.25, 0.5) {};
		\node [style=none] (7) at (15.75, 0.5) {};
		\node [style=none] (8) at (15.25, 0) {};
		\node [style=none] (9) at (15.75, 0) {};
		\node [style=none] (10) at (15.75, 0.5) {};
		\node [style=none] (11) at (15.25, 0) {};
		\node [style=none] (12) at (16.75, -0.5) {};
		\node [style=none] (13) at (15.75, -0.5) {};
		\node [style=none] (14) at (15.25, 1.5) {};
		\node [style=none] (15) at (-8.75, 0) {};
		\node [style=blue dot] (16) at (-8.75, -0.25) {};
		\node [style=none] (17) at (-9, -0.5) {};
		\node [style=none] (18) at (-8.5, -0.5) {};
		\node [style=none] (19) at (-9.5, -1) {};
		\node [style=blue dot] (20) at (-9.5, -1.25) {};
		\node [style=none] (21) at (-9.5, -0.5) {};
		\node [style=none] (22) at (-9, -0.5) {};
		\node [style=none] (23) at (-9.5, -1) {};
		\node [style=none] (24) at (-9, -1) {};
		\node [style=none] (25) at (-9, -0.5) {};
		\node [style=none] (26) at (-9.5, -1) {};
		\node [style=none] (27) at (-8.5, -1.5) {};
		\node [style=none] (28) at (-9, -1.5) {};
		\node [style=none] (29) at (-9.5, 0.75) {};
		\node [style=none] (30) at (16.75, -0.5) {};
		\node [style=blue dot] (31) at (16.75, -0.75) {};
		\node [style=none] (32) at (16.5, -1) {};
		\node [style=none] (33) at (17, -1) {};
		\node [style=none] (34) at (15.75, -0.5) {};
		\node [style=red dot] (35) at (15.75, -0.75) {};
		\node [style=none] (36) at (15.5, -1) {};
		\node [style=none] (37) at (16, -1) {};
		\node [style=none] (38) at (16, -1) {};
		\node [style=none] (39) at (16.5, -1) {};
		\node [style=none] (40) at (16, -1.5) {};
		\node [style=none] (41) at (16.5, -1.5) {};
		\node [style=none] (42) at (16.5, -1) {};
		\node [style=none] (43) at (16, -1.5) {};
		\node [style=none] (44) at (15.5, -1.5) {};
		\node [style=none] (45) at (17, -1.5) {};
		\node [style=none] (46) at (-7.25, 0.75) {};
		\node [style=blue dot] (47) at (-7.25, -0.25) {};
		\node [style=none] (48) at (-7.5, -0.5) {};
		\node [style=none] (49) at (-7, -0.5) {};
		\node [style=none] (50) at (-8, -1) {};
		\node [style=blue dot] (51) at (-8, -1.25) {};
		\node [style=none] (52) at (-8, -0.5) {};
		\node [style=none] (53) at (-7.5, -0.5) {};
		\node [style=none] (54) at (-8, -1) {};
		\node [style=none] (55) at (-7.5, -1) {};
		\node [style=none] (56) at (-7.5, -0.5) {};
		\node [style=none] (57) at (-8, -1) {};
		\node [style=none] (58) at (-7, -1.5) {};
		\node [style=none] (59) at (-7.5, -1.5) {};
		\node [style=none] (60) at (-8, 0) {};
		\node [style=none] (61) at (-8.75, 0.75) {};
		\node [style=none] (62) at (-8, 0.75) {};
		\node [style=none] (63) at (-8.75, 0) {};
		\node [style=none] (64) at (-8, 0) {};
		\node [style=none] (65) at (-8, 0.75) {};
		\node [style=none] (66) at (-8.75, 0) {};
		\node [style=none] (67) at (-9.125, 1.5) {};
		\node [style=red dot] (68) at (-9.125, 1.125) {};
		\node [style=none] (69) at (-9.5, 0.75) {};
		\node [style=none] (70) at (-8.75, 0.75) {};
		\node [style=none] (71) at (-7.625, 1.5) {};
		\node [style=blue dot] (72) at (-7.625, 1.125) {};
		\node [style=none] (73) at (-8, 0.75) {};
		\node [style=none] (74) at (-7.25, 0.75) {};
		\node [style=none] (75) at (-6, 0) {$=$};
		\node [style=none] (76) at (-4.25, 0) {};
		\node [style=blue dot] (77) at (-4.25, -0.25) {};
		\node [style=none] (78) at (-4.5, -0.5) {};
		\node [style=none] (79) at (-4, -0.5) {};
		\node [style=none] (80) at (-5, -1) {};
		\node [style=blue dot] (81) at (-5, -1.25) {};
		\node [style=none] (82) at (-5, -0.5) {};
		\node [style=none] (83) at (-4.5, -0.5) {};
		\node [style=none] (84) at (-5, -1) {};
		\node [style=none] (85) at (-4.5, -1) {};
		\node [style=none] (86) at (-4.5, -0.5) {};
		\node [style=none] (87) at (-5, -1) {};
		\node [style=none] (88) at (-4, -1.5) {};
		\node [style=none] (89) at (-4.5, -1.5) {};
		\node [style=none] (90) at (-5, 0) {};
		\node [style=none] (91) at (-4.25, 0.5) {};
		\node [style=none] (92) at (-3.75, 0.5) {};
		\node [style=none] (93) at (-4.25, 0) {};
		\node [style=none] (94) at (-3.75, 0) {};
		\node [style=none] (95) at (-3.75, 0.5) {};
		\node [style=none] (96) at (-4.25, 0) {};
		\node [style=none] (97) at (-3.5, 1) {};
		\node [style=blue dot] (98) at (-3.5, 0.75) {};
		\node [style=none] (99) at (-3.75, 0.5) {};
		\node [style=none] (100) at (-3.25, 0.5) {};
		\node [style=none] (101) at (-3.125, 1.5) {};
		\node [style=blue dot] (102) at (-3.125, 1.25) {};
		\node [style=none] (103) at (-3.5, 1) {};
		\node [style=none] (104) at (-2.75, 1) {};
		\node [style=none] (105) at (-2.75, -1.5) {};
		\node [style=none] (106) at (-3.75, 0) {};
		\node [style=none] (107) at (-3.25, 0) {};
		\node [style=none] (108) at (-3.75, -0.5) {};
		\node [style=none] (109) at (-3.25, -0.5) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=none] (111) at (-3.75, -0.5) {};
		\node [style=none] (112) at (-3.75, -0.5) {};
		\node [style=blue dot] (113) at (-3.75, -1.25) {};
		\node [style=none] (114) at (-3.25, -1.5) {};
		\node [style=none] (115) at (-4.625, 1.5) {};
		\node [style=red dot] (116) at (-4.625, 1.125) {};
		\node [style=none] (117) at (-5, 0.75) {};
		\node [style=none] (118) at (-4.25, 0.75) {};
		\node [style=none] (119) at (0, -0.125) {};
		\node [style=blue dot] (120) at (0, -0.375) {};
		\node [style=none] (121) at (-0.25, -0.625) {};
		\node [style=none] (122) at (0.25, -0.625) {};
		\node [style=none] (123) at (-0.75, -1.125) {};
		\node [style=blue dot] (124) at (-0.75, -1.25) {};
		\node [style=none] (125) at (-0.75, -0.625) {};
		\node [style=none] (126) at (-0.25, -0.625) {};
		\node [style=none] (127) at (-0.75, -1.125) {};
		\node [style=none] (128) at (-0.25, -1.125) {};
		\node [style=none] (129) at (-0.25, -0.625) {};
		\node [style=none] (130) at (-0.75, -1.125) {};
		\node [style=none] (131) at (0.25, -1.5) {};
		\node [style=none] (132) at (-0.25, -1.5) {};
		\node [style=none] (133) at (-0.75, -0.125) {};
		\node [style=none] (134) at (0, -0.125) {};
		\node [style=none] (135) at (0, -0.125) {};
		\node [style=none] (136) at (0.5, -0.625) {};
		\node [style=none] (137) at (0.5, -0.625) {};
		\node [style=none] (138) at (0.5, -0.125) {};
		\node [style=blue dot] (139) at (0.5, -1.25) {};
		\node [style=none] (140) at (-0.25, 1.5) {};
		\node [style=red dot] (141) at (-0.25, 1.25) {};
		\node [style=none] (142) at (-0.75, 0.875) {};
		\node [style=none] (143) at (0.25, 0.875) {};
		\node [style=none] (144) at (-1.75, 0) {$=$};
		\node [style=none] (145) at (0.25, 0.375) {};
		\node [style=blue dot] (146) at (0.25, 0.125) {};
		\node [style=none] (147) at (0, -0.125) {};
		\node [style=none] (148) at (0.5, -0.125) {};
		\node [style=none] (149) at (0.25, 0.875) {};
		\node [style=none] (150) at (0.75, 0.875) {};
		\node [style=none] (151) at (0.25, 0.375) {};
		\node [style=none] (152) at (0.75, 0.375) {};
		\node [style=none] (153) at (0.75, 0.875) {};
		\node [style=none] (154) at (0.25, 0.375) {};
		\node [style=none] (155) at (1, 1.5) {};
		\node [style=blue dot] (156) at (1, 1.25) {};
		\node [style=none] (157) at (0.75, 1) {};
		\node [style=none] (158) at (1.25, 1) {};
		\node [style=none] (159) at (1.25, -1.5) {};
		\node [style=none] (160) at (0.75, -1.5) {};
		\node [style=none] (161) at (2.25, 0) {$=$};
		\node [style=none] (162) at (4, 0) {};
		\node [style=blue dot] (163) at (4, -0.25) {};
		\node [style=none] (164) at (3.75, -0.5) {};
		\node [style=none] (165) at (4.25, -0.5) {};
		\node [style=none] (166) at (3.25, -1) {};
		\node [style=blue dot] (167) at (3.25, -1.25) {};
		\node [style=none] (168) at (3.25, -0.5) {};
		\node [style=none] (169) at (3.75, -0.5) {};
		\node [style=none] (170) at (3.25, -1) {};
		\node [style=none] (171) at (3.75, -1) {};
		\node [style=none] (172) at (3.75, -0.5) {};
		\node [style=none] (173) at (3.25, -1) {};
		\node [style=none] (174) at (4.25, -1.5) {};
		\node [style=none] (175) at (3.75, -1.5) {};
		\node [style=none] (176) at (3.25, 0) {};
		\node [style=none] (177) at (4, 0) {};
		\node [style=none] (178) at (4, 0) {};
		\node [style=none] (179) at (3.625, 1.625) {};
		\node [style=red dot] (180) at (3.625, 1.375) {};
		\node [style=none] (181) at (3.25, 1) {};
		\node [style=none] (182) at (4, 1) {};
		\node [style=none] (183) at (4, 0.25) {};
		\node [style=none] (184) at (4, 0) {};
		\node [style=none] (185) at (4, 1) {};
		\node [style=none] (186) at (4.75, 1) {};
		\node [style=none] (187) at (4, 0.25) {};
		\node [style=none] (188) at (4.75, 0.25) {};
		\node [style=none] (189) at (4.75, 1) {};
		\node [style=none] (190) at (4, 0.25) {};
		\node [style=none] (191) at (5, 1.625) {};
		\node [style=blue dot] (192) at (5, 1.375) {};
		\node [style=none] (193) at (4.75, 1.125) {};
		\node [style=none] (194) at (5.25, 1.125) {};
		\node [style=none] (195) at (5.25, -1.5) {};
		\node [style=none] (196) at (4.75, -1.5) {};
		\node [style=none] (197) at (6.25, 0) {$=$};
		\node [style=none] (198) at (7.75, 0) {};
		\node [style=none] (199) at (7.75, -0.5) {};
		\node [style=none] (200) at (7.25, -1) {};
		\node [style=blue dot] (201) at (7.25, -1.25) {};
		\node [style=none] (202) at (7.25, -0.5) {};
		\node [style=none] (203) at (7.75, -0.5) {};
		\node [style=none] (204) at (7.25, -1) {};
		\node [style=none] (205) at (7.75, -1) {};
		\node [style=none] (206) at (7.75, -0.5) {};
		\node [style=none] (207) at (7.25, -1) {};
		\node [style=none] (208) at (7.75, -1.5) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (210) at (7.75, 0.5) {};
		\node [style=none] (211) at (8.25, 0.5) {};
		\node [style=none] (212) at (7.75, 0) {};
		\node [style=none] (213) at (8.25, 0) {};
		\node [style=none] (214) at (8.25, 0.5) {};
		\node [style=none] (215) at (7.75, 0) {};
		\node [style=none] (216) at (8.5, 1) {};
		\node [style=blue dot] (217) at (8.5, 0.75) {};
		\node [style=none] (218) at (8.25, 0.5) {};
		\node [style=none] (219) at (8.75, 0.5) {};
		\node [style=none] (220) at (8.875, 1.5) {};
		\node [style=blue dot] (221) at (8.875, 1.25) {};
		\node [style=none] (222) at (8.5, 1) {};
		\node [style=none] (223) at (9.25, 1) {};
		\node [style=none] (224) at (9.25, -1.5) {};
		\node [style=none] (225) at (8.25, 0) {};
		\node [style=none] (226) at (8.75, 0) {};
		\node [style=none] (227) at (8.25, -0.5) {};
		\node [style=none] (228) at (8.75, -0.5) {};
		\node [style=none] (229) at (8.75, 0) {};
		\node [style=none] (230) at (8.25, -0.5) {};
		\node [style=none] (231) at (8.25, -0.5) {};
		\node [style=none] (232) at (8.75, -1.5) {};
		\node [style=none] (233) at (7.5, 1.5) {};
		\node [style=red dot] (234) at (7.5, 1) {};
		\node [style=none] (235) at (7.25, 0.75) {};
		\node [style=none] (236) at (7.75, 0.75) {};
		\node [style=none] (237) at (8.25, -1.5) {};
		\node [style=none] (238) at (10.25, 0) {$=$};
		\node [style=none] (239) at (11.75, 0) {};
		\node [style=none] (240) at (11.75, -0.5) {};
		\node [style=none] (241) at (11.25, -1) {};
		\node [style=blue dot] (242) at (11.25, -1.25) {};
		\node [style=none] (243) at (11.25, -0.5) {};
		\node [style=none] (244) at (11.75, -0.5) {};
		\node [style=none] (245) at (11.25, -1) {};
		\node [style=none] (246) at (11.75, -1) {};
		\node [style=none] (247) at (11.75, -0.5) {};
		\node [style=none] (248) at (11.25, -1) {};
		\node [style=none] (249) at (11.75, -1.5) {};
		\node [style=none] (250) at (11.25, 0) {};
		\node [style=none] (251) at (11.75, 0.5) {};
		\node [style=none] (252) at (12.25, 0.5) {};
		\node [style=none] (253) at (11.75, 0) {};
		\node [style=none] (254) at (12.25, 0) {};
		\node [style=none] (255) at (12.25, 0.5) {};
		\node [style=none] (256) at (11.75, 0) {};
		\node [style=none] (257) at (12.25, 0.5) {};
		\node [style=none] (258) at (12.75, 0.5) {};
		\node [style=none] (259) at (12.625, 1.5) {};
		\node [style=blue dot] (260) at (12.625, 1.25) {};
		\node [style=none] (261) at (12.25, 1) {};
		\node [style=none] (262) at (13, 1) {};
		\node [style=none] (263) at (12.25, 0) {};
		\node [style=none] (264) at (12.75, 0) {};
		\node [style=none] (265) at (12.25, -0.5) {};
		\node [style=none] (266) at (12.75, -0.5) {};
		\node [style=none] (267) at (12.75, 0) {};
		\node [style=none] (268) at (12.25, -0.5) {};
		\node [style=none] (269) at (12.25, -0.5) {};
		\node [style=none] (270) at (12.75, -1.5) {};
		\node [style=none] (271) at (11.5, 1.5) {};
		\node [style=red dot] (272) at (11.5, 1) {};
		\node [style=none] (273) at (11.25, 0.75) {};
		\node [style=none] (274) at (11.75, 0.75) {};
		\node [style=none] (275) at (12.25, -1.5) {};
		\node [style=none] (276) at (13, 1) {};
		\node [style=blue dot] (277) at (13, 0.75) {};
		\node [style=none] (278) at (12.75, 0.5) {};
		\node [style=none] (279) at (13.25, 0.5) {};
		\node [style=none] (280) at (13.25, -1.5) {};
		\node [style=none] (282) at (14.25, 0) {$=$};
		\node [style=none] (283) at (-9.125, 2) {$S$};
		\node [style=none] (284) at (-4.625, 2) {$S$};
		\node [style=none] (285) at (-0.25, 2) {$S$};
		\node [style=none] (286) at (3.625, 2) {$S$};
		\node [style=none] (287) at (7.5, 2) {$S$};
		\node [style=none] (288) at (11.5, 2) {$S$};
		\node [style=none] (289) at (15.25, 2) {$S$};
		\node [style=none] (290) at (-9, -2) {$S$};
		\node [style=none] (291) at (-7.5, -2) {$S$};
		\node [style=none] (292) at (-4.5, -2) {$S$};
		\node [style=none] (293) at (-3.25, -2) {$S$};
		\node [style=none] (294) at (-0.25, -2) {$S$};
		\node [style=none] (295) at (0.75, -2) {$S$};
		\node [style=none] (296) at (3.75, -2) {$S$};
		\node [style=none] (297) at (4.75, -2) {$S$};
		\node [style=none] (298) at (7.75, -2) {$S$};
		\node [style=none] (299) at (8.75, -2) {$S$};
		\node [style=none] (300) at (11.75, -2) {$S$};
		\node [style=none] (301) at (12.75, -2) {$S$};
		\node [style=none] (302) at (15.5, -2) {$S$};
		\node [style=none] (303) at (16.5, -2) {$S$};
		\node [style=none] (304) at (-7.625, 2) {$T$};
		\node [style=none] (305) at (-3.125, 2) {$T$};
		\node [style=none] (306) at (1, 2) {$T$};
		\node [style=none] (307) at (5, 2) {$T$};
		\node [style=none] (308) at (8.875, 2) {$T$};
		\node [style=none] (309) at (12.625, 2) {$T$};
		\node [style=none] (310) at (16.25, 2) {$T$};
		\node [style=none] (311) at (-8.5, -2) {$T$};
		\node [style=none] (312) at (-7, -2) {$T$};
		\node [style=none] (313) at (-4, -2) {$T$};
		\node [style=none] (314) at (-2.75, -2) {$T$};
		\node [style=none] (315) at (0.25, -2) {$T$};
		\node [style=none] (316) at (1.25, -2) {$T$};
		\node [style=none] (317) at (4.25, -2) {$T$};
		\node [style=none] (318) at (5.25, -2) {$T$};
		\node [style=none] (319) at (8.25, -2) {$T$};
		\node [style=none] (320) at (9.25, -2) {$T$};
		\node [style=none] (321) at (12.25, -2) {$T$};
		\node [style=none] (322) at (13.25, -2) {$T$};
		\node [style=none] (323) at (16, -2) {$T$};
		\node [style=none] (324) at (17, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5);
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=blue edge, in=90, out=-150] (1) to (2.center);
		\draw [style=blue edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge, in=90, out=-90] (6.center) to (9.center);
		\draw [style=thick white, in=-90, out=90] (8.center) to (7.center);
		\draw [style=blue edge, in=-90, out=90] (11.center) to (10.center);
		\draw [style=blue edge] (3.center) to (12.center);
		\draw [style=red edge] (13.center) to (9.center);
		\draw [style=red edge] (14.center) to (6.center);
		\draw [style=blue edge] (19.center) to (20);
		\draw [style=blue edge] (15.center) to (16);
		\draw [style=blue edge, in=90, out=-150] (16) to (17.center);
		\draw [style=blue edge, in=90, out=-30] (16) to (18.center);
		\draw [style=red edge, in=90, out=-90] (21.center) to (24.center);
		\draw [style=thick white, in=-90, out=90] (23.center) to (22.center);
		\draw [style=blue edge, in=-90, out=90] (26.center) to (25.center);
		\draw [style=blue edge] (18.center) to (27.center);
		\draw [style=red edge] (28.center) to (24.center);
		\draw [style=red edge] (29.center) to (21.center);
		\draw [style=blue edge] (30.center) to (31);
		\draw [style=blue edge, in=90, out=-150] (31) to (32.center);
		\draw [style=blue edge, in=90, out=-30] (31) to (33.center);
		\draw [style=red edge] (34.center) to (35);
		\draw [style=red edge, in=90, out=-150] (35) to (36.center);
		\draw [style=red edge, in=90, out=-30] (35) to (37.center);
		\draw [style=red edge, in=90, out=-90] (38.center) to (41.center);
		\draw [style=thick white, in=-90, out=90] (40.center) to (39.center);
		\draw [style=blue edge, in=-90, out=90] (43.center) to (42.center);
		\draw [style=red edge] (44.center) to (36.center);
		\draw [style=blue edge] (45.center) to (33.center);
		\draw [style=blue edge] (50.center) to (51);
		\draw [style=blue edge] (46.center) to (47);
		\draw [style=blue edge, in=90, out=-150] (47) to (48.center);
		\draw [style=blue edge, in=90, out=-30] (47) to (49.center);
		\draw [style=red edge, in=90, out=-90] (52.center) to (55.center);
		\draw [style=thick white, in=-90, out=90] (54.center) to (53.center);
		\draw [style=blue edge, in=-90, out=90] (57.center) to (56.center);
		\draw [style=blue edge] (49.center) to (58.center);
		\draw [style=red edge] (59.center) to (55.center);
		\draw [style=red edge] (60.center) to (52.center);
		\draw [style=red edge, in=90, out=-90] (61.center) to (64.center);
		\draw [style=thick white, in=-90, out=90] (63.center) to (62.center);
		\draw [style=blue edge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=red edge] (67.center) to (68);
		\draw [style=red edge, in=90, out=-150] (68) to (69.center);
		\draw [style=red edge, in=90, out=-30] (68) to (70.center);
		\draw [style=blue edge] (71.center) to (72);
		\draw [style=blue edge, in=90, out=-150] (72) to (73.center);
		\draw [style=blue edge, in=90, out=-30] (72) to (74.center);
		\draw [style=blue edge] (80.center) to (81);
		\draw [style=blue edge] (76.center) to (77);
		\draw [style=blue edge, in=90, out=-150] (77) to (78.center);
		\draw [style=blue edge, in=90, out=-30] (77) to (79.center);
		\draw [style=red edge, in=90, out=-90] (82.center) to (85.center);
		\draw [style=thick white, in=-90, out=90] (84.center) to (83.center);
		\draw [style=blue edge, in=-90, out=90] (87.center) to (86.center);
		\draw [style=blue edge] (79.center) to (88.center);
		\draw [style=red edge] (89.center) to (85.center);
		\draw [style=red edge] (90.center) to (82.center);
		\draw [style=red edge, in=90, out=-90] (91.center) to (94.center);
		\draw [style=thick white, in=-90, out=90] (93.center) to (92.center);
		\draw [style=blue edge, in=-90, out=90] (96.center) to (95.center);
		\draw [style=blue edge] (97.center) to (98);
		\draw [style=blue edge, in=90, out=-150] (98) to (99.center);
		\draw [style=blue edge, in=90, out=-30] (98) to (100.center);
		\draw [style=blue edge] (101.center) to (102);
		\draw [style=blue edge, in=90, out=-150] (102) to (103.center);
		\draw [style=blue edge, in=90, out=-30] (102) to (104.center);
		\draw [style=blue edge] (105.center) to (104.center);
		\draw [style=red edge, in=90, out=-90] (106.center) to (109.center);
		\draw [style=thick white, in=-90, out=90] (108.center) to (107.center);
		\draw [style=blue edge, in=-90, out=90] (111.center) to (110.center);
		\draw [style=blue edge] (110.center) to (100.center);
		\draw [style=blue edge] (112.center) to (113);
		\draw [style=red edge] (114.center) to (109.center);
		\draw [style=red edge] (115.center) to (116);
		\draw [style=red edge, in=90, out=-150] (116) to (117.center);
		\draw [style=red edge, in=90, out=-30] (116) to (118.center);
		\draw [style=red edge] (91.center) to (118.center);
		\draw [style=red edge] (90.center) to (117.center);
		\draw [style=blue edge] (123.center) to (124);
		\draw [style=blue edge] (119.center) to (120);
		\draw [style=blue edge, in=90, out=-150] (120) to (121.center);
		\draw [style=blue edge, in=90, out=-30] (120) to (122.center);
		\draw [style=red edge, in=90, out=-90] (125.center) to (128.center);
		\draw [style=thick white, in=-90, out=90] (127.center) to (126.center);
		\draw [style=blue edge, in=-90, out=90] (130.center) to (129.center);
		\draw [style=blue edge] (122.center) to (131.center);
		\draw [style=red edge] (132.center) to (128.center);
		\draw [style=red edge] (133.center) to (125.center);
		\draw [style=blue edge] (138.center) to (139);
		\draw [style=red edge] (140.center) to (141);
		\draw [style=red edge, in=90, out=-150] (141) to (142.center);
		\draw [style=red edge, in=90, out=-30] (141) to (143.center);
		\draw [style=red edge] (133.center) to (142.center);
		\draw [style=blue edge] (145.center) to (146);
		\draw [style=blue edge, in=90, out=-150] (146) to (147.center);
		\draw [style=blue edge, in=90, out=-30] (146) to (148.center);
		\draw [style=red edge, in=90, out=-90] (149.center) to (152.center);
		\draw [style=thick white, in=-90, out=90] (151.center) to (150.center);
		\draw [style=blue edge, in=-90, out=90] (154.center) to (153.center);
		\draw [style=blue edge] (155.center) to (156);
		\draw [style=blue edge, in=90, out=-150] (156) to (157.center);
		\draw [style=blue edge, in=90, out=-30] (156) to (158.center);
		\draw [style=blue edge] (153.center) to (157.center);
		\draw [style=blue edge] (159.center) to (158.center);
		\draw [style=red edge] (160.center) to (152.center);
		\draw [style=blue edge] (166.center) to (167);
		\draw [style=blue edge] (162.center) to (163);
		\draw [style=blue edge, in=90, out=-150] (163) to (164.center);
		\draw [style=blue edge, in=90, out=-30] (163) to (165.center);
		\draw [style=red edge, in=90, out=-90] (168.center) to (171.center);
		\draw [style=thick white, in=-90, out=90] (170.center) to (169.center);
		\draw [style=blue edge, in=-90, out=90] (173.center) to (172.center);
		\draw [style=blue edge] (165.center) to (174.center);
		\draw [style=red edge] (175.center) to (171.center);
		\draw [style=red edge] (176.center) to (168.center);
		\draw [style=red edge] (179.center) to (180);
		\draw [style=red edge, in=90, out=-150] (180) to (181.center);
		\draw [style=red edge, in=90, out=-30] (180) to (182.center);
		\draw [style=red edge] (176.center) to (181.center);
		\draw [style=red edge, in=90, out=-90] (185.center) to (188.center);
		\draw [style=thick white, in=-90, out=90] (187.center) to (186.center);
		\draw [style=blue edge, in=-90, out=90] (190.center) to (189.center);
		\draw [style=blue edge] (191.center) to (192);
		\draw [style=blue edge, in=90, out=-150] (192) to (193.center);
		\draw [style=blue edge, in=90, out=-30] (192) to (194.center);
		\draw [style=blue edge] (189.center) to (193.center);
		\draw [style=blue edge] (195.center) to (194.center);
		\draw [style=red edge] (196.center) to (188.center);
		\draw [style=blue edge] (184.center) to (190.center);
		\draw [style=blue edge] (200.center) to (201);
		\draw [style=red edge, in=90, out=-90] (202.center) to (205.center);
		\draw [style=thick white, in=-90, out=90] (204.center) to (203.center);
		\draw [style=blue edge, in=-90, out=90] (207.center) to (206.center);
		\draw [style=red edge] (208.center) to (205.center);
		\draw [style=red edge] (209.center) to (202.center);
		\draw [style=red edge, in=90, out=-90] (210.center) to (213.center);
		\draw [style=thick white, in=-90, out=90] (212.center) to (211.center);
		\draw [style=blue edge, in=-90, out=90] (215.center) to (214.center);
		\draw [style=blue edge] (216.center) to (217);
		\draw [style=blue edge, in=90, out=-150] (217) to (218.center);
		\draw [style=blue edge, in=90, out=-30] (217) to (219.center);
		\draw [style=blue edge] (220.center) to (221);
		\draw [style=blue edge, in=90, out=-150] (221) to (222.center);
		\draw [style=blue edge, in=90, out=-30] (221) to (223.center);
		\draw [style=blue edge] (224.center) to (223.center);
		\draw [style=red edge, in=90, out=-90] (225.center) to (228.center);
		\draw [style=thick white, in=-90, out=90] (227.center) to (226.center);
		\draw [style=blue edge, in=-90, out=90] (230.center) to (229.center);
		\draw [style=blue edge] (229.center) to (219.center);
		\draw [style=red edge] (232.center) to (228.center);
		\draw [style=red edge] (233.center) to (234);
		\draw [style=red edge, in=90, out=-150] (234) to (235.center);
		\draw [style=red edge, in=90, out=-30] (234) to (236.center);
		\draw [style=red edge] (210.center) to (236.center);
		\draw [style=red edge] (209.center) to (235.center);
		\draw [style=blue edge] (237.center) to (231.center);
		\draw [style=blue edge] (206.center) to (215.center);
		\draw [style=blue edge] (241.center) to (242);
		\draw [style=red edge, in=90, out=-90] (243.center) to (246.center);
		\draw [style=thick white, in=-90, out=90] (245.center) to (244.center);
		\draw [style=blue edge, in=-90, out=90] (248.center) to (247.center);
		\draw [style=red edge] (249.center) to (246.center);
		\draw [style=red edge] (250.center) to (243.center);
		\draw [style=red edge, in=90, out=-90] (251.center) to (254.center);
		\draw [style=thick white, in=-90, out=90] (253.center) to (252.center);
		\draw [style=blue edge, in=-90, out=90] (256.center) to (255.center);
		\draw [style=blue edge] (259.center) to (260);
		\draw [style=blue edge, in=90, out=-150] (260) to (261.center);
		\draw [style=blue edge, in=90, out=-30] (260) to (262.center);
		\draw [style=red edge, in=90, out=-90] (263.center) to (266.center);
		\draw [style=thick white, in=-90, out=90] (265.center) to (264.center);
		\draw [style=blue edge, in=-90, out=90] (268.center) to (267.center);
		\draw [style=blue edge] (267.center) to (258.center);
		\draw [style=red edge] (270.center) to (266.center);
		\draw [style=red edge] (271.center) to (272);
		\draw [style=red edge, in=90, out=-150] (272) to (273.center);
		\draw [style=red edge, in=90, out=-30] (272) to (274.center);
		\draw [style=red edge] (251.center) to (274.center);
		\draw [style=red edge] (250.center) to (273.center);
		\draw [style=blue edge] (275.center) to (269.center);
		\draw [style=blue edge] (247.center) to (256.center);
		\draw [style=blue edge] (276.center) to (277);
		\draw [style=blue edge, in=90, out=-150] (277) to (278.center);
		\draw [style=blue edge, in=90, out=-30] (277) to (279.center);
		\draw [style=blue edge] (280.center) to (279.center);
		\draw [style=blue edge] (261.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_kappa_notations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-9, -1) {};
		\node [style=none] (41) at (-8, 0) {};
		\node [style=none] (42) at (-7, -1) {};
		\node [style=none] (43) at (-8.025, -0.025) {};
		\node [style=none] (44) at (-8.025, 1) {};
		\node [style=none] (45) at (-7.975, -0.025) {};
		\node [style=none] (46) at (-7.975, 1) {};
		\node [style=none] (47) at (-3, 1) {};
		\node [style=none] (48) at (-2.025, 0) {};
		\node [style=none] (49) at (-1, 1) {};
		\node [style=none] (50) at (-2.025, -1) {};
		\node [style=none] (51) at (-2.025, 0.025) {};
		\node [style=none] (52) at (-1.975, -1) {};
		\node [style=none] (53) at (-1.975, 0.025) {};
		\node [style=none] (55) at (-13, -1) {};
		\node [style=none] (57) at (-13.025, -1.025) {};
		\node [style=none] (58) at (-13.025, 1) {};
		\node [style=none] (59) at (-12.975, -1.025) {};
		\node [style=none] (60) at (-12.975, 1) {};
		\node [style=none] (61) at (-14.75, 0) {$1_K$};
		\node [style=none] (62) at (-10.5, 0) {$\pi$};
		\node [style=none] (63) at (-4.5, 0) {$\iota$};
		\node [style=none] (64) at (11, 0) {};
		\node [style=none] (65) at (11.5, 0.5) {};
		\node [style=none] (66) at (12, 0) {};
		\node [style=none] (67) at (11.475, 0.475) {};
		\node [style=none] (68) at (11.475, 1) {};
		\node [style=none] (69) at (11.525, 0.475) {};
		\node [style=none] (70) at (11.525, 1) {};
		\node [style=none] (71) at (11, 0) {};
		\node [style=none] (72) at (11.475, -0.5) {};
		\node [style=none] (73) at (12, 0) {};
		\node [style=none] (74) at (11.475, -1) {};
		\node [style=none] (75) at (11.475, -0.475) {};
		\node [style=none] (76) at (11.525, -1) {};
		\node [style=none] (77) at (11.525, -0.475) {};
		\node [style=none] (78) at (14.025, -1) {};
		\node [style=none] (79) at (14, -1.025) {};
		\node [style=none] (80) at (14, 1) {};
		\node [style=none] (81) at (14.05, -1.025) {};
		\node [style=none] (82) at (14.05, 1) {};
		\node [style=none] (83) at (13, 0) {$=$};
		\node [style=none] (84) at (3, -1) {};
		\node [style=none] (85) at (3.5, -0.5) {};
		\node [style=none] (86) at (4, -1) {};
		\node [style=none] (87) at (3.475, -0.525) {};
		\node [style=none] (88) at (3.475, 0) {};
		\node [style=none] (89) at (3.525, -0.525) {};
		\node [style=none] (90) at (3.525, 0) {};
		\node [style=none] (91) at (3, 1) {};
		\node [style=none] (92) at (3.475, 0.5) {};
		\node [style=none] (93) at (4, 1) {};
		\node [style=none] (94) at (3.475, 0) {};
		\node [style=none] (95) at (3.475, 0.525) {};
		\node [style=none] (96) at (3.525, 0) {};
		\node [style=none] (97) at (3.525, 0.525) {};
		\node [style=none] (98) at (6.05, 0) {};
		\node [style=blue dot] (99) at (6.05, -0.5) {};
		\node [style=none] (100) at (7.05, 1) {};
		\node [style=blue dot] (101) at (7.05, 0.5) {};
		\node [style=none] (102) at (6.05, 0) {};
		\node [style=none] (103) at (7.05, 0) {};
		\node [style=none] (104) at (7.05, -1) {};
		\node [style=none] (105) at (6.5, 1) {};
		\node [style=none] (106) at (6.5, -0.5) {};
		\node [style=none] (107) at (6.5, -1) {};
		\node [style=none] (108) at (5, 0) {$=$};
		\node [style=blue dot] (129) at (7.05, 0.5) {};
		\node [style=none] (130) at (6.05, 0) {};
		\node [style=blue dot] (131) at (7.05, 0.5) {};
		\node [style=none] (132) at (6.05, 0) {};
		\node [style=none] (135) at (-13.75, 0) {$\triangleq$};
		\node [style=none] (136) at (-9.75, 0) {$\triangleq$};
		\node [style=none] (137) at (-3.75, 0) {$\triangleq$};
		\node [style=none] (138) at (-9, -1.5) {$S$};
		\node [style=none] (139) at (3, -1.5) {$S$};
		\node [style=none] (140) at (6.5, -1.5) {$S$};
		\node [style=none] (141) at (3, 1.5) {$S$};
		\node [style=none] (142) at (-3, 1.5) {$S$};
		\node [style=none] (143) at (6.5, 1.5) {$S$};
		\node [style=none] (144) at (-7, -1.5) {$T$};
		\node [style=none] (145) at (-1, 1.5) {$T$};
		\node [style=none] (146) at (4, 1.5) {$T$};
		\node [style=none] (147) at (4, -1.5) {$T$};
		\node [style=none] (148) at (7.05, 1.5) {$T$};
		\node [style=none] (149) at (7.05, -1.5) {$T$};
		\node [style=none] (150) at (-8, 1.5) {$K$};
		\node [style=none] (151) at (-13, 1.5) {$K$};
		\node [style=none] (152) at (-13, -1.5) {$K$};
		\node [style=none] (153) at (-2, -1.5) {$K$};
		\node [style=none] (154) at (11.5, 1.5) {$K$};
		\node [style=none] (155) at (11.5, -1.5) {$K$};
		\node [style=none] (156) at (14, 1.5) {$K$};
		\node [style=none] (157) at (14, -1.5) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (40.center) to (41.center);
		\draw [style=blue edge, in=0, out=90] (42.center) to (41.center);
		\draw [style=red edge] (43.center) to (44.center);
		\draw [style=blue edge] (45.center) to (46.center);
		\draw [style=red edge, in=630, out=-180] (48.center) to (47.center);
		\draw [style=blue edge, in=-90, out=0] (48.center) to (49.center);
		\draw [style=red edge] (50.center) to (51.center);
		\draw [style=blue edge] (52.center) to (53.center);
		\draw [style=red edge] (57.center) to (58.center);
		\draw [style=blue edge] (59.center) to (60.center);
		\draw [style=red edge, in=180, out=90] (64.center) to (65.center);
		\draw [style=blue edge, in=0, out=90] (66.center) to (65.center);
		\draw [style=red edge] (67.center) to (68.center);
		\draw [style=blue edge] (69.center) to (70.center);
		\draw [style=red edge, in=630, out=-180] (72.center) to (71.center);
		\draw [style=blue edge, in=-90, out=0] (72.center) to (73.center);
		\draw [style=red edge] (74.center) to (75.center);
		\draw [style=blue edge] (76.center) to (77.center);
		\draw [style=red edge] (79.center) to (80.center);
		\draw [style=blue edge] (81.center) to (82.center);
		\draw [style=red edge, in=180, out=90] (84.center) to (85.center);
		\draw [style=blue edge, in=0, out=90] (86.center) to (85.center);
		\draw [style=red edge] (87.center) to (88.center);
		\draw [style=blue edge] (89.center) to (90.center);
		\draw [style=red edge, in=630, out=-180] (92.center) to (91.center);
		\draw [style=blue edge, in=-90, out=0] (92.center) to (93.center);
		\draw [style=red edge] (94.center) to (95.center);
		\draw [style=blue edge] (96.center) to (97.center);
		\draw [style=blue edge] (98.center) to (99);
		\draw [style=blue edge] (100.center) to (101);
		\draw [style=blue edge] (101) to (103.center);
		\draw [style=blue edge] (103.center) to (104.center);
		\draw [style=red edge, in=-90, out=90] (106.center) to (105.center);
		\draw [style=red edge] (106.center) to (107.center);
		\draw [style=thick white, in=90, out=-150] (129) to (130.center);
		\draw [style=blue edge, in=90, out=-150] (131) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=blue dot] (1) at (2, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=blue dot] (5) at (-3, 0) {};
		\node [style=none] (7) at (-0.5, 0) {$\mu^T$};
		\node [style=none] (8) at (7, 0) {};
		\node [style=blue dot] (9) at (7, -0.5) {};
		\node [style=none] (10) at (7.5, 1) {};
		\node [style=blue dot] (11) at (7.5, 0.5) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (8, -1) {};
		\node [style=none] (15) at (10, -2.5) {unitality};
		\node [style=none] (16) at (12.5, 1) {};
		\node [style=blue dot] (17) at (12.5, 0.5) {};
		\node [style=none] (18) at (12, 0) {};
		\node [style=none] (19) at (13, 0) {};
		\node [style=none] (20) at (9, 0) {$=$};
		\node [style=none] (21) at (12, -1) {};
		\node [style=none] (22) at (13, 0) {};
		\node [style=blue dot] (23) at (13, -0.5) {};
		\node [style=none] (24) at (11, 0) {$=$};
		\node [style=none] (25) at (10, 1) {};
		\node [style=none] (26) at (10, -1) {};
		\node [style=none] (27) at (-4.5, 0) {$\eta^T$};
		\node [style=none] (28) at (17.5, 1) {};
		\node [style=blue dot] (29) at (17.5, 0.5) {};
		\node [style=none] (30) at (17, 0) {};
		\node [style=none] (31) at (18, 0) {};
		\node [style=none] (34) at (17, 0) {};
		\node [style=blue dot] (35) at (17, -0.5) {};
		\node [style=none] (36) at (16.5, -1) {};
		\node [style=none] (37) at (17.5, -1) {};
		\node [style=none] (38) at (18, -1) {};
		\node [style=none] (39) at (20.5, 1) {};
		\node [style=blue dot] (40) at (20.5, 0.5) {};
		\node [style=none] (41) at (20, 0) {};
		\node [style=none] (42) at (21, 0) {};
		\node [style=none] (43) at (21, 0) {};
		\node [style=blue dot] (44) at (21, -0.5) {};
		\node [style=none] (45) at (20.5, -1) {};
		\node [style=none] (46) at (21.5, -1) {};
		\node [style=none] (47) at (20, -1) {};
		\node [style=none] (48) at (19, 0) {$=$};
		\node [style=none] (49) at (19, -2.5) {associativity};
		\node [style=none] (50) at (-7.25, 1) {};
		\node [style=none] (51) at (-7.25, -1) {};
		\node [style=none] (52) at (-9, 0) {$1_T$};
		\node [style=none] (53) at (-7.25, 1.5) {$T$};
		\node [style=none] (54) at (-3, 1.5) {$T$};
		\node [style=none] (55) at (2, 1.5) {$T$};
		\node [style=none] (56) at (7.5, 1.5) {$T$};
		\node [style=none] (57) at (10, 1.5) {$T$};
		\node [style=none] (58) at (12.5, 1.5) {$T$};
		\node [style=none] (59) at (17.5, 1.5) {$T$};
		\node [style=none] (60) at (20.5, 1.5) {$T$};
		\node [style=none] (61) at (-7.25, -1.5) {$T$};
		\node [style=none] (62) at (1, -1.5) {$T$};
		\node [style=none] (63) at (3, -1.5) {$T$};
		\node [style=none] (64) at (8, -1.5) {$T$};
		\node [style=none] (65) at (10, -1.5) {$T$};
		\node [style=none] (66) at (12, -1.5) {$T$};
		\node [style=none] (67) at (16.5, -1.5) {$T$};
		\node [style=none] (68) at (17.5, -1.5) {$T$};
		\node [style=none] (69) at (18, -1.5) {$T$};
		\node [style=none] (70) at (20, -1.5) {$T$};
		\node [style=none] (71) at (20.5, -1.5) {$T$};
		\node [style=none] (72) at (21.5, -1.5) {$T$};
		\node [style=none] (73) at (-8, 0) {$\triangleq$};
		\node [style=none] (74) at (-3.75, 0) {$\triangleq$};
		\node [style=none] (75) at (0.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (4.center) to (5);
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=blue edge, in=90, out=-150] (1) to (2.center);
		\draw [style=blue edge, in=90, out=-30] (1) to (3.center);
		\draw [style=blue edge] (8.center) to (9);
		\draw [style=blue edge] (10.center) to (11);
		\draw [style=blue edge, in=90, out=-150] (11) to (12.center);
		\draw [style=blue edge, in=90, out=-30] (11) to (13.center);
		\draw [style=blue edge] (13.center) to (14.center);
		\draw [style=blue edge] (16.center) to (17);
		\draw [style=blue edge, in=90, out=-150] (17) to (18.center);
		\draw [style=blue edge, in=90, out=-30] (17) to (19.center);
		\draw [style=blue edge] (18.center) to (21.center);
		\draw [style=blue edge] (22.center) to (23);
		\draw [style=blue edge] (25.center) to (26.center);
		\draw [style=blue edge] (28.center) to (29);
		\draw [style=blue edge, in=90, out=-150] (29) to (30.center);
		\draw [style=blue edge, in=90, out=-30] (29) to (31.center);
		\draw [style=blue edge] (34.center) to (35);
		\draw [style=blue edge, in=90, out=-150] (35) to (36.center);
		\draw [style=blue edge, in=90, out=-30] (35) to (37.center);
		\draw [style=blue edge] (31.center) to (38.center);
		\draw [style=blue edge] (39.center) to (40);
		\draw [style=blue edge, in=90, out=-150] (40) to (41.center);
		\draw [style=blue edge, in=90, out=-30] (40) to (42.center);
		\draw [style=blue edge] (43.center) to (44);
		\draw [style=blue edge, in=90, out=-150] (44) to (45.center);
		\draw [style=blue edge, in=90, out=-30] (44) to (46.center);
		\draw [style=blue edge] (41.center) to (47.center);
		\draw [style=blue edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_monad_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-6.175, 0) {};
		\node [style=none] (3) at (-6, -0.175) {};
		\node [style=none] (4) at (-5.825, 0) {};
		\node [style=none] (5) at (-6, 0.175) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (-7.5, 0) {$\gamma$};
		\node [style=none] (8) at (-1.275, -0.5) {};
		\node [style=red dot] (9) at (-1.275, -0.5) {};
		\node [style=none] (10) at (-1.275, -0.5) {};
		\node [style=none] (11) at (-1.275, 1) {};
		\node [style=none] (12) at (-1.45, 0.25) {};
		\node [style=none] (13) at (-1.275, 0.075) {};
		\node [style=none] (14) at (-1.1, 0.25) {};
		\node [style=none] (15) at (-1.275, 0.425) {};
		\node [style=none] (16) at (-1.275, 0.25) {};
		\node [style=none] (17) at (0.725, 1) {};
		\node [style=blue dot] (18) at (0.725, -0.5) {};
		\node [style=none] (19) at (-0.25, 0) {$=$};
		\node [style=none] (20) at (3.975, -0.5) {};
		\node [style=red dot] (21) at (3.975, -0.5) {};
		\node [style=none] (22) at (3.475, -1) {};
		\node [style=none] (23) at (4.475, -1) {};
		\node [style=none] (24) at (3.975, -0.5) {};
		\node [style=none] (25) at (3.975, 1) {};
		\node [style=none] (26) at (3.8, 0.25) {};
		\node [style=none] (27) at (3.975, 0.075) {};
		\node [style=none] (28) at (4.15, 0.25) {};
		\node [style=none] (29) at (3.975, 0.425) {};
		\node [style=none] (30) at (3.975, 0.25) {};
		\node [style=none] (31) at (5.25, 0) {$=$};
		\node [style=none] (32) at (7, 1) {};
		\node [style=blue dot] (33) at (7, 0.5) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=none] (36) at (6.5, -1) {};
		\node [style=none] (37) at (6.5, 0) {};
		\node [style=none] (38) at (6.325, -0.5) {};
		\node [style=none] (39) at (6.5, -0.675) {};
		\node [style=none] (40) at (6.675, -0.5) {};
		\node [style=none] (41) at (6.5, -0.325) {};
		\node [style=none] (42) at (6.5, -0.5) {};
		\node [style=none] (43) at (7.5, -1) {};
		\node [style=none] (44) at (7.5, 0) {};
		\node [style=none] (45) at (7.325, -0.5) {};
		\node [style=none] (46) at (7.5, -0.675) {};
		\node [style=none] (47) at (7.675, -0.5) {};
		\node [style=none] (48) at (7.5, -0.325) {};
		\node [style=none] (49) at (7.5, -0.5) {};
		\node [style=none] (50) at (3, -2.5) {monad morphism axioms};
		\node [style=none] (51) at (13, 1) {};
		\node [style=red dot] (52) at (13, 0.5) {};
		\node [style=none] (53) at (14, 1) {};
		\node [style=blue dot] (54) at (14, 0.5) {};
		\node [style=none] (55) at (13.5, 0) {};
		\node [style=none] (56) at (14.5, 0) {};
		\node [style=none] (57) at (14.5, -1) {};
		\node [style=none] (58) at (14.5, -1) {};
		\node [style=none] (59) at (14.5, 0) {};
		\node [style=none] (60) at (14.325, -0.5) {};
		\node [style=none] (61) at (14.5, -0.675) {};
		\node [style=none] (62) at (14.675, -0.5) {};
		\node [style=none] (63) at (14.5, -0.325) {};
		\node [style=none] (64) at (14.5, -0.5) {};
		\node [style=none] (65) at (13.5, -1) {};
		\node [style=none] (66) at (14, -2.125) {trivial weak};
		\node [style=none] (67) at (14, -2.875) {distributive law};
		\node [style=none] (68) at (-6, -1.5) {$S$};
		\node [style=none] (69) at (3.5, -1.5) {$S$};
		\node [style=none] (70) at (4.5, -1.5) {$S$};
		\node [style=none] (71) at (6.5, -1.5) {$S$};
		\node [style=none] (72) at (7.5, -1.5) {$S$};
		\node [style=none] (73) at (14.5, -1.5) {$S$};
		\node [style=none] (74) at (13, 1.5) {$S$};
		\node [style=none] (75) at (-6, 1.5) {$T$};
		\node [style=none] (76) at (-1.25, 1.5) {$T$};
		\node [style=none] (77) at (0.725, 1.5) {$T$};
		\node [style=none] (78) at (3.975, 1.5) {$T$};
		\node [style=none] (79) at (7, 1.5) {$T$};
		\node [style=none] (80) at (14, 1.5) {$T$};
		\node [style=none] (81) at (13.5, -1.5) {$T$};
		\node [style=none] (82) at (-6.75, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (2.center)
			 to [in=180, out=90] (5.center)
			 to [in=90, out=0] (4.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (3.center)
			 to [in=-90, out=0] (4.center)
			 to (2.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (6.center) to (1.center);
		\draw [style=red edge] (0.center) to (6.center);
		\draw [style=red edge] (8.center) to (9);
		\draw [style=blue fill] (12.center)
			 to [in=180, out=90] (15.center)
			 to [in=90, out=0] (14.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (13.center)
			 to [in=-90, out=0] (14.center)
			 to (12.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (16.center) to (11.center);
		\draw [style=red edge] (10.center) to (16.center);
		\draw [style=blue edge] (17.center) to (18);
		\draw [style=red edge] (20.center) to (21);
		\draw [style=red edge, in=90, out=-150] (21) to (22.center);
		\draw [style=red edge, in=90, out=-30] (21) to (23.center);
		\draw [style=blue fill] (26.center)
			 to [in=180, out=90] (29.center)
			 to [in=90, out=0] (28.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (27.center)
			 to [in=-90, out=0] (28.center)
			 to (26.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (30.center) to (25.center);
		\draw [style=red edge] (24.center) to (30.center);
		\draw [style=blue edge] (32.center) to (33);
		\draw [style=blue edge, in=90, out=-150] (33) to (34.center);
		\draw [style=blue edge, in=90, out=-30] (33) to (35.center);
		\draw [style=blue fill] (38.center)
			 to [in=180, out=90] (41.center)
			 to [in=90, out=0] (40.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (39.center)
			 to [in=-90, out=0] (40.center)
			 to (38.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (42.center) to (37.center);
		\draw [style=red edge] (36.center) to (42.center);
		\draw [style=blue fill] (45.center)
			 to [in=180, out=90] (48.center)
			 to [in=90, out=0] (47.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (46.center)
			 to [in=-90, out=0] (47.center)
			 to (45.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (49.center) to (44.center);
		\draw [style=red edge] (43.center) to (49.center);
		\draw [style=red edge] (51.center) to (52);
		\draw [style=blue edge] (53.center) to (54);
		\draw [style=blue edge, in=90, out=-150] (54) to (55.center);
		\draw [style=blue edge, in=90, out=-30] (54) to (56.center);
		\draw [style=blue fill] (60.center)
			 to [in=180, out=90] (63.center)
			 to [in=90, out=0] (62.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (61.center)
			 to [in=-90, out=0] (62.center)
			 to (60.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (64.center) to (59.center);
		\draw [style=red edge] (58.center) to (64.center);
		\draw [style=blue edge] (55.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_wcomposite_monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=red dot] (5) at (-4.25, 0) {};
		\node [style=none] (57) at (-3.25, 0.25) {};
		\node [style=blue dot] (58) at (-3.25, 0) {};
		\node [style=none] (77) at (-12.5, 0) {$1_{\wcomp{S}{}{T}}$};
		\node [style=none] (78) at (-6, 0) {$\eta^{\wcomp{S}{}{T}}$};
		\node [style=none] (79) at (1.25, 0) {$\mu^{\wcomp{S}{}{T}}$};
		\node [style=none] (80) at (-4.25, 0.25) {};
		\node [style=none] (81) at (-3.75, 0.75) {};
		\node [style=none] (82) at (-3.25, 0.25) {};
		\node [style=none] (83) at (-3.775, 0.725) {};
		\node [style=none] (84) at (-3.775, 1.25) {};
		\node [style=none] (85) at (-3.725, 0.725) {};
		\node [style=none] (86) at (-3.725, 1.25) {};
		\node [style=none] (87) at (3.5, 0.25) {};
		\node [style=none] (88) at (4, 0.75) {};
		\node [style=none] (89) at (4.5, 0.25) {};
		\node [style=none] (90) at (3.975, 0.725) {};
		\node [style=none] (91) at (3.975, 1.25) {};
		\node [style=none] (92) at (4.025, 0.725) {};
		\node [style=none] (93) at (4.025, 1.25) {};
		\node [style=none] (94) at (-10.5, -1.25) {};
		\node [style=none] (95) at (-10.525, -1.275) {};
		\node [style=none] (96) at (-10.525, 1.25) {};
		\node [style=none] (97) at (-10.475, -1.275) {};
		\node [style=none] (98) at (-10.475, 1.25) {};
		\node [style=none] (114) at (3.5, -1.25) {};
		\node [style=none] (116) at (3.475, -1.275) {};
		\node [style=none] (117) at (3.475, -1.25) {};
		\node [style=none] (118) at (3.525, -1.275) {};
		\node [style=none] (119) at (3.525, -1.25) {};
		\node [style=none] (120) at (3, -0.5) {};
		\node [style=none] (121) at (3.475, -1) {};
		\node [style=none] (122) at (3.475, -1.25) {};
		\node [style=none] (123) at (3.475, -0.975) {};
		\node [style=none] (124) at (3.525, -1.25) {};
		\node [style=none] (125) at (3.525, -1) {};
		\node [style=none] (127) at (4.5, -1.25) {};
		\node [style=none] (129) at (4.475, -1.275) {};
		\node [style=none] (130) at (4.475, -1.25) {};
		\node [style=none] (131) at (4.525, -1.275) {};
		\node [style=none] (132) at (4.525, -1.25) {};
		\node [style=none] (133) at (4.475, -1) {};
		\node [style=none] (134) at (5, -0.5) {};
		\node [style=none] (135) at (4.475, -1.25) {};
		\node [style=none] (136) at (4.475, -0.975) {};
		\node [style=none] (137) at (4.525, -1.25) {};
		\node [style=none] (138) at (4.525, -1) {};
		\node [style=none] (139) at (3.5, 0.25) {};
		\node [style=red dot] (140) at (3.5, 0) {};
		\node [style=none] (141) at (3, -0.5) {};
		\node [style=none] (142) at (4.5, 0.25) {};
		\node [style=blue dot] (143) at (4.5, 0) {};
		\node [style=none] (144) at (5, -0.5) {};
		\node [style=none] (145) at (3, -0.5) {};
		\node [style=none] (146) at (5, -0.5) {};
		\node [style=none] (147) at (3.525, -1.25) {};
		\node [style=none] (148) at (3.525, -0.975) {};
		\node [style=none] (149) at (4.5, -1) {};
		\node [style=none] (150) at (5, -0.5) {};
		\node [style=none] (151) at (5, -0.5) {};
		\node [style=none] (152) at (-11.25, 0) {$\triangleq$};
		\node [style=none] (153) at (-5, 0) {$\triangleq$};
		\node [style=none] (154) at (2.25, 0) {$\triangleq$};
		\node [style=none] (155) at (-10.5, -1.75) {$K$};
		\node [style=none] (156) at (-10.5, 1.75) {$K$};
		\node [style=none] (157) at (-3.75, 1.75) {$K$};
		\node [style=none] (158) at (4, 1.75) {$K$};
		\node [style=none] (159) at (3.5, -1.75) {$K$};
		\node [style=none] (160) at (4.5, -1.75) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5);
		\draw [style=blue edge] (57.center) to (58);
		\draw [style=red edge, in=180, out=90] (80.center) to (81.center);
		\draw [style=blue edge, in=0, out=90] (82.center) to (81.center);
		\draw [style=red edge] (83.center) to (84.center);
		\draw [style=blue edge] (85.center) to (86.center);
		\draw [style=red edge, in=180, out=90] (87.center) to (88.center);
		\draw [style=blue edge, in=0, out=90] (89.center) to (88.center);
		\draw [style=red edge] (90.center) to (91.center);
		\draw [style=blue edge] (92.center) to (93.center);
		\draw [style=red edge] (95.center) to (96.center);
		\draw [style=blue edge] (97.center) to (98.center);
		\draw [style=red edge] (116.center) to (117.center);
		\draw [style=blue edge] (118.center) to (119.center);
		\draw [style=red edge, in=630, out=-180] (121.center) to (120.center);
		\draw [style=red edge] (122.center) to (123.center);
		\draw [style=blue edge] (124.center) to (125.center);
		\draw [style=red edge] (129.center) to (130.center);
		\draw [style=blue edge] (131.center) to (132.center);
		\draw [style=red edge] (135.center) to (136.center);
		\draw [style=blue edge] (137.center) to (138.center);
		\draw [style=red edge] (139.center) to (140);
		\draw [style=red edge, in=90, out=-150] (140) to (141.center);
		\draw [style=blue edge] (142.center) to (143);
		\draw [style=blue edge, in=90, out=-30] (143) to (144.center);
		\draw [style=red edge] (145.center) to (141.center);
		\draw [style=blue edge] (146.center) to (144.center);
		\draw [style=red edge, in=-180, out=-30] (140) to (138.center);
		\draw [style=thick white, in=0, out=-150] (143) to (125.center);
		\draw [style=blue edge, in=-150, out=0] (125.center) to (143);
		\draw [style=blue edge] (147.center) to (148.center);
		\draw [style=blue edge, in=-90, out=0] (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_dlaw_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=red dot] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=red dot] (5) at (-6.75, 0) {};
		\node [style=none] (7) at (-5, 0) {$\mu^S$};
		\node [style=none] (27) at (-8.25, 0) {$\eta^S$};
		\node [style=none] (50) at (-10, 1) {};
		\node [style=none] (51) at (-10, -1) {};
		\node [style=none] (52) at (-11.25, 0) {$1_S$};
		\node [style=none] (53) at (9.25, 1) {};
		\node [style=blue dot] (54) at (9.25, 0) {};
		\node [style=none] (55) at (8.25, -1) {};
		\node [style=none] (56) at (10.25, -1) {};
		\node [style=none] (57) at (5.25, 1) {};
		\node [style=blue dot] (58) at (5.25, 0) {};
		\node [style=none] (59) at (7, 0) {$\mu^T$};
		\node [style=none] (60) at (3.75, 0) {$\eta^T$};
		\node [style=none] (61) at (2, 1) {};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (63) at (0.75, 0) {$1_T$};
		\node [style=none] (71) at (-14.75, 1) {};
		\node [style=yellow dot] (72) at (-14.75, 0) {};
		\node [style=none] (73) at (-15.75, -1) {};
		\node [style=none] (74) at (-13.75, -1) {};
		\node [style=none] (75) at (-18.75, 1) {};
		\node [style=yellow dot] (76) at (-18.75, 0) {};
		\node [style=none] (77) at (-22, 1) {};
		\node [style=none] (78) at (-22, -1) {};
		\node [style=none] (79) at (-23.25, 0) {$1_R$};
		\node [style=none] (80) at (-20.25, 0) {$\eta^R$};
		\node [style=none] (81) at (-17, 0) {$\mu^R$};
		\node [style=none] (82) at (-22.5, 0) {$\triangleq$};
		\node [style=none] (83) at (-19.5, 0) {$\triangleq$};
		\node [style=none] (84) at (-16.25, 0) {$\triangleq$};
		\node [style=none] (85) at (-10.5, 0) {$\triangleq$};
		\node [style=none] (86) at (-7.5, 0) {$\triangleq$};
		\node [style=none] (87) at (-4.25, 0) {$\triangleq$};
		\node [style=none] (88) at (1.5, 0) {$\triangleq$};
		\node [style=none] (89) at (4.5, 0) {$\triangleq$};
		\node [style=none] (90) at (7.75, 0) {$\triangleq$};
		\node [style=none] (91) at (-22, -1.5) {$R$};
		\node [style=none] (92) at (-22, 1.5) {$R$};
		\node [style=none] (93) at (-18.75, 1.5) {$R$};
		\node [style=none] (94) at (-14.75, 1.5) {$R$};
		\node [style=none] (95) at (-15.75, -1.5) {$R$};
		\node [style=none] (96) at (-13.75, -1.5) {$R$};
		\node [style=none] (97) at (-10, 1.5) {$S$};
		\node [style=none] (98) at (-10, -1.5) {$S$};
		\node [style=none] (99) at (-6.75, 1.5) {$S$};
		\node [style=none] (100) at (-2.75, 1.5) {$S$};
		\node [style=none] (101) at (-3.75, -1.5) {$S$};
		\node [style=none] (102) at (-1.75, -1.5) {$S$};
		\node [style=none] (103) at (2, 1.5) {$T$};
		\node [style=none] (104) at (2, -1.5) {$T$};
		\node [style=none] (105) at (5.25, 1.5) {$T$};
		\node [style=none] (106) at (9.25, 1.5) {$T$};
		\node [style=none] (107) at (8.25, -1.5) {$T$};
		\node [style=none] (108) at (10.25, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5);
		\draw [style=red edge] (0.center) to (1);
		\draw [style=red edge, in=90, out=-150] (1) to (2.center);
		\draw [style=red edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge] (50.center) to (51.center);
		\draw [style=blue edge] (57.center) to (58);
		\draw [style=blue edge] (53.center) to (54);
		\draw [style=blue edge, in=90, out=-150] (54) to (55.center);
		\draw [style=blue edge, in=90, out=-30] (54) to (56.center);
		\draw [style=blue edge] (61.center) to (62.center);
		\draw [style=yellow edge] (75.center) to (76);
		\draw [style=yellow edge] (71.center) to (72);
		\draw [style=yellow edge, in=90, out=-150] (72) to (73.center);
		\draw [style=yellow edge, in=90, out=-30] (72) to (74.center);
		\draw [style=yellow edge] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_dlaw_def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1) {};
		\node [style=none] (1) at (-9, 1) {};
		\node [style=none] (2) at (-11, -1) {};
		\node [style=none] (3) at (-9, -1) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-11, -1) {};
		\node [style=none] (6) at (-12.5, 0) {$\lambda$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-4, -1) {};
		\node [style=none] (19) at (1.5, 0) {$\tau$};
		\node [style=none] (20) at (-5.5, 0) {$\sigma$};
		\node [style=none] (21) at (9.5, 1) {};
		\node [style=none] (22) at (9.5, -1) {};
		\node [style=none] (23) at (9, 1) {};
		\node [style=none] (24) at (11, -1) {};
		\node [style=none] (25) at (9, -1) {};
		\node [style=none] (26) at (11, 1) {};
		\node [style=none] (27) at (12, 0) {$=$};
		\node [style=none] (28) at (13, 1) {};
		\node [style=none] (29) at (15, -1) {};
		\node [style=none] (30) at (14.5, 1) {};
		\node [style=none] (31) at (14.5, -1) {};
		\node [style=none] (32) at (13, -1) {};
		\node [style=none] (33) at (15, 1) {};
		\node [style=none] (34) at (12, -2.5) {Yang-Baxter};
		\node [style=none] (35) at (-4, 1.5) {$R$};
		\node [style=none] (36) at (3, 1.5) {$R$};
		\node [style=none] (37) at (9, 1.5) {$R$};
		\node [style=none] (38) at (13, 1.5) {$R$};
		\node [style=none] (39) at (-2, -1.5) {$R$};
		\node [style=none] (40) at (5, -1.5) {$R$};
		\node [style=none] (41) at (11, -1.5) {$R$};
		\node [style=none] (42) at (15, -1.5) {$R$};
		\node [style=none] (43) at (-11, 1.5) {$S$};
		\node [style=none] (44) at (-2, 1.5) {$S$};
		\node [style=none] (45) at (9.5, 1.5) {$S$};
		\node [style=none] (46) at (14.5, 1.5) {$S$};
		\node [style=none] (47) at (-4, -1.5) {$S$};
		\node [style=none] (48) at (-9, -1.5) {$S$};
		\node [style=none] (49) at (9.5, -1.5) {$S$};
		\node [style=none] (50) at (14.5, -1.5) {$S$};
		\node [style=none] (51) at (-9, 1.5) {$T$};
		\node [style=none] (52) at (5, 1.5) {$T$};
		\node [style=none] (53) at (11, 1.5) {$T$};
		\node [style=none] (54) at (15, 1.5) {$T$};
		\node [style=none] (55) at (-11, -1.5) {$T$};
		\node [style=none] (56) at (3, -1.5) {$T$};
		\node [style=none] (57) at (13, -1.5) {$T$};
		\node [style=none] (58) at (9, -1.5) {$T$};
		\node [style=none] (59) at (-11.75, 0) {$\triangleq$};
		\node [style=none] (60) at (-4.75, 0) {$\triangleq$};
		\node [style=none] (61) at (2.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=90, out=-90] (0.center) to (3.center);
		\draw [style=thick white, in=-90, out=90] (2.center) to (1.center);
		\draw [style=blue edge, in=-90, out=90] (5.center) to (4.center);
		\draw [style=yellow edge, in=90, out=-90] (7.center) to (10.center);
		\draw [style=thick white, in=-90, out=90] (9.center) to (8.center);
		\draw [style=blue edge, in=-90, out=90] (12.center) to (11.center);
		\draw [style=yellow edge, in=90, out=-90] (13.center) to (16.center);
		\draw [style=thick white, in=-90, out=90] (15.center) to (14.center);
		\draw [style=red edge, in=-90, out=90] (18.center) to (17.center);
		\draw [style=yellow edge] (23.center) to (24.center);
		\draw [style=thick white] (21.center) to (22.center);
		\draw [style=red edge] (21.center) to (22.center);
		\draw [style=thick white] (25.center) to (26.center);
		\draw [style=blue edge] (25.center) to (26.center);
		\draw [style=yellow edge] (28.center) to (29.center);
		\draw [style=thick white] (30.center) to (31.center);
		\draw [style=red edge] (30.center) to (31.center);
		\draw [style=thick white] (32.center) to (33.center);
		\draw [style=blue edge] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_first_composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style=none] (43) at (-0.025, 0.475) {};
		\node [style=none] (44) at (-0.025, 1) {};
		\node [style=none] (45) at (0.025, 0.475) {};
		\node [style=none] (46) at (0.025, 1) {};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=none] (48) at (-0.025, -0.5) {};
		\node [style=none] (49) at (0.5, 0) {};
		\node [style=none] (50) at (-0.025, -1) {};
		\node [style=none] (51) at (-0.025, -0.475) {};
		\node [style=none] (52) at (0.025, -1) {};
		\node [style=none] (53) at (0.025, -0.475) {};
		\node [style=none] (54) at (-1, -1) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (56) at (-1, -1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (-2.5, 0) {$\phi$};
		\node [style=none] (59) at (0, -1.5) {$H$};
		\node [style=none] (60) at (0, 1.5) {$H$};
		\node [style=none] (61) at (-1.75, 0) {$\triangleq$};
		\node [style=none] (62) at (1, 1.5) {$T$};
		\node [style=none] (63) at (-1, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (40.center) to (41.center);
		\draw [style=red edge, in=0, out=90] (42.center) to (41.center);
		\draw [style=yellow edge] (43.center) to (44.center);
		\draw [style=red edge] (45.center) to (46.center);
		\draw [style=yellow edge, in=630, out=-180] (48.center) to (47.center);
		\draw [style=red edge, in=-90, out=0] (48.center) to (49.center);
		\draw [style=yellow edge] (50.center) to (51.center);
		\draw [style=red edge] (52.center) to (53.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (54.center) to (55.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_first_etam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-9, 0.5) {};
		\node [style=none] (41) at (-8.5, 1) {};
		\node [style=none] (42) at (-8, 0.5) {};
		\node [style=none] (43) at (-8.525, 0.975) {};
		\node [style=none] (44) at (-8.525, 1.25) {};
		\node [style=none] (45) at (-8.475, 0.975) {};
		\node [style=none] (46) at (-8.475, 1.25) {};
		\node [style=none] (47) at (-9, 0.5) {};
		\node [style=none] (48) at (-8.525, 0) {};
		\node [style=none] (49) at (-8, 0.5) {};
		\node [style=none] (50) at (-8.525, 0) {};
		\node [style=none] (51) at (-8.525, 0.025) {};
		\node [style=none] (52) at (-8.475, 0) {};
		\node [style=none] (53) at (-8.475, 0.025) {};
		\node [style=none] (54) at (-9.5, -0.25) {};
		\node [style=none] (55) at (-7.5, 1.25) {};
		\node [style=none] (56) at (-9.5, -0.25) {};
		\node [style=none] (57) at (-7.5, 1.25) {};
		\node [style=none] (63) at (-8.5, -1) {};
		\node [style=none] (65) at (-8.525, -1.025) {};
		\node [style=none] (66) at (-8.525, 0) {};
		\node [style=none] (67) at (-8.475, -1.025) {};
		\node [style=none] (68) at (-8.475, 0) {};
		\node [style=blue dot] (69) at (-9.5, -0.5) {};
		\node [style=none] (70) at (-6, 0.125) {$=$};
		\node [style=none] (110) at (-0.75, 0.125) {$=$};
		\node [style=none] (138) at (4.5, 0.125) {$=$};
		\node [style=none] (160) at (-6, -0.5) {$\tau$~\eqref{ax:etam}};
		\node [style=none] (161) at (-0.75, -0.5) {$\lambda$~\eqref{ax:etam}};
		\node [style=none] (162) at (4.5, -0.5) {retract};
		\node [style=none] (163) at (-4, 0.5) {};
		\node [style=none] (164) at (-3.5, 1) {};
		\node [style=none] (165) at (-3, 0.5) {};
		\node [style=none] (166) at (-3.525, 0.975) {};
		\node [style=none] (167) at (-3.525, 1.25) {};
		\node [style=none] (168) at (-3.475, 0.975) {};
		\node [style=none] (169) at (-3.475, 1.25) {};
		\node [style=none] (170) at (-4, 0.5) {};
		\node [style=none] (171) at (-3.525, 0) {};
		\node [style=none] (172) at (-3, 0.5) {};
		\node [style=none] (173) at (-3.525, 0) {};
		\node [style=none] (174) at (-3.525, 0.025) {};
		\node [style=none] (175) at (-3.475, 0) {};
		\node [style=none] (176) at (-3.475, 0.025) {};
		\node [style=none] (181) at (-3.5, -1) {};
		\node [style=none] (182) at (-3.525, -1.025) {};
		\node [style=none] (183) at (-3.525, 0) {};
		\node [style=none] (184) at (-3.475, -1.025) {};
		\node [style=none] (185) at (-3.475, 0) {};
		\node [style=none] (186) at (-3.5, 0.5) {};
		\node [style=none] (187) at (-2.5, 1.25) {};
		\node [style=none] (188) at (-3.5, 0.5) {};
		\node [style=none] (189) at (-2.5, 1.25) {};
		\node [style=blue dot] (190) at (-3.5, 0.5) {};
		\node [style=none] (191) at (1, 0.5) {};
		\node [style=none] (192) at (1.5, 1) {};
		\node [style=none] (193) at (2, 0.5) {};
		\node [style=none] (194) at (1.475, 0.975) {};
		\node [style=none] (195) at (1.475, 1.25) {};
		\node [style=none] (196) at (1.525, 0.975) {};
		\node [style=none] (197) at (1.525, 1.25) {};
		\node [style=none] (198) at (1, 0.5) {};
		\node [style=none] (199) at (1.475, 0) {};
		\node [style=none] (200) at (2, 0.5) {};
		\node [style=none] (201) at (1.475, 0) {};
		\node [style=none] (202) at (1.475, 0.025) {};
		\node [style=none] (203) at (1.525, 0) {};
		\node [style=none] (204) at (1.525, 0.025) {};
		\node [style=none] (205) at (1.5, -1) {};
		\node [style=none] (206) at (1.475, -1.025) {};
		\node [style=none] (207) at (1.475, 0) {};
		\node [style=none] (208) at (1.525, -1.025) {};
		\node [style=none] (209) at (1.525, 0) {};
		\node [style=blue dot] (210) at (2.5, 0.5) {};
		\node [style=none] (211) at (2.5, 1.25) {};
		\node [style=none] (220) at (6.475, 1.25) {};
		\node [style=none] (222) at (6.475, 1.25) {};
		\node [style=none] (223) at (6.475, 1.275) {};
		\node [style=none] (224) at (6.525, 1.25) {};
		\node [style=none] (225) at (6.525, 1.275) {};
		\node [style=none] (226) at (6.5, -1) {};
		\node [style=none] (227) at (6.475, -1.025) {};
		\node [style=none] (228) at (6.475, 1.25) {};
		\node [style=none] (229) at (6.525, -1.025) {};
		\node [style=none] (230) at (6.525, 1.25) {};
		\node [style=blue dot] (231) at (7.25, 0.5) {};
		\node [style=none] (232) at (7.25, 1.25) {};
		\node [style=none] (233) at (-7.5, 1.75) {$T$};
		\node [style=none] (234) at (-2.5, 1.75) {$T$};
		\node [style=none] (235) at (2.5, 1.75) {$T$};
		\node [style=none] (236) at (7.25, 1.75) {$T$};
		\node [style=none] (237) at (-8.5, 1.75) {$H$};
		\node [style=none] (238) at (-3.5, 1.75) {$H$};
		\node [style=none] (239) at (1.5, 1.75) {$H$};
		\node [style=none] (240) at (6.5, 1.75) {$H$};
		\node [style=none] (241) at (6.5, -1.5) {$H$};
		\node [style=none] (242) at (1.5, -1.5) {$H$};
		\node [style=none] (243) at (-3.5, -1.5) {$H$};
		\node [style=none] (244) at (-8.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (40.center) to (41.center);
		\draw [style=red edge, in=0, out=90] (42.center) to (41.center);
		\draw [style=yellow edge] (43.center) to (44.center);
		\draw [style=red edge] (45.center) to (46.center);
		\draw [style=yellow edge, in=630, out=-180] (48.center) to (47.center);
		\draw [style=red edge, in=-90, out=0] (48.center) to (49.center);
		\draw [style=yellow edge] (50.center) to (51.center);
		\draw [style=red edge] (52.center) to (53.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (54.center) to (55.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (56.center) to (57.center);
		\draw [style=yellow edge] (65.center) to (66.center);
		\draw [style=red edge] (67.center) to (68.center);
		\draw [style=blue edge] (56.center) to (69);
		\draw [style=yellow edge, in=180, out=90] (163.center) to (164.center);
		\draw [style=red edge, in=0, out=90] (165.center) to (164.center);
		\draw [style=yellow edge] (166.center) to (167.center);
		\draw [style=red edge] (168.center) to (169.center);
		\draw [style=yellow edge, in=630, out=-180] (171.center) to (170.center);
		\draw [style=red edge, in=-90, out=0] (171.center) to (172.center);
		\draw [style=yellow edge] (173.center) to (174.center);
		\draw [style=red edge] (175.center) to (176.center);
		\draw [style=yellow edge] (182.center) to (183.center);
		\draw [style=red edge] (184.center) to (185.center);
		\draw [style=thick white, in=-90, out=90] (186.center) to (187.center);
		\draw [style=blue edge, in=-90, out=90] (188.center) to (189.center);
		\draw [style=yellow edge, in=180, out=90] (191.center) to (192.center);
		\draw [style=red edge, in=0, out=90] (193.center) to (192.center);
		\draw [style=yellow edge] (194.center) to (195.center);
		\draw [style=red edge] (196.center) to (197.center);
		\draw [style=yellow edge, in=630, out=-180] (199.center) to (198.center);
		\draw [style=red edge, in=-90, out=0] (199.center) to (200.center);
		\draw [style=yellow edge] (201.center) to (202.center);
		\draw [style=red edge] (203.center) to (204.center);
		\draw [style=yellow edge] (206.center) to (207.center);
		\draw [style=red edge] (208.center) to (209.center);
		\draw [style=blue edge] (211.center) to (210);
		\draw [style=yellow edge] (222.center) to (223.center);
		\draw [style=red edge] (224.center) to (225.center);
		\draw [style=yellow edge] (227.center) to (228.center);
		\draw [style=red edge] (229.center) to (230.center);
		\draw [style=blue edge] (232.center) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_first_etap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-9, 0.5) {};
		\node [style=none] (41) at (-8.5, 1) {};
		\node [style=none] (42) at (-8, 0.5) {};
		\node [style=none] (43) at (-8.525, 0.975) {};
		\node [style=none] (44) at (-8.525, 1.25) {};
		\node [style=none] (45) at (-8.475, 0.975) {};
		\node [style=none] (46) at (-8.475, 1.25) {};
		\node [style=none] (47) at (-9, 0.5) {};
		\node [style=none] (48) at (-8.525, 0) {};
		\node [style=none] (49) at (-8, 0.5) {};
		\node [style=none] (50) at (-8.525, 0) {};
		\node [style=none] (51) at (-8.525, 0.025) {};
		\node [style=none] (52) at (-8.475, 0) {};
		\node [style=none] (53) at (-8.475, 0.025) {};
		\node [style=none] (54) at (-9.5, -0.25) {};
		\node [style=none] (55) at (-7.5, 1.25) {};
		\node [style=none] (56) at (-9.5, -0.25) {};
		\node [style=none] (57) at (-7.5, 1.25) {};
		\node [style=none] (58) at (-8.75, -0.5) {};
		\node [style=yellow dot] (59) at (-8.75, -0.7) {};
		\node [style=none] (60) at (-8.25, -0.5) {};
		\node [style=red dot] (61) at (-8.25, -0.7) {};
		\node [style=none] (62) at (-8.75, -0.5) {};
		\node [style=none] (63) at (-8.5, -0.25) {};
		\node [style=none] (64) at (-8.25, -0.5) {};
		\node [style=none] (65) at (-8.525, -0.275) {};
		\node [style=none] (66) at (-8.525, 0) {};
		\node [style=none] (67) at (-8.475, -0.275) {};
		\node [style=none] (68) at (-8.475, 0) {};
		\node [style=none] (69) at (-9.5, -1) {};
		\node [style=none] (70) at (-6, 0.125) {$=$};
		\node [style=none] (71) at (-3.5, 0.5) {};
		\node [style=none] (72) at (-3, 1) {};
		\node [style=none] (73) at (-2.5, 0.5) {};
		\node [style=none] (74) at (-3.025, 0.975) {};
		\node [style=none] (75) at (-3.025, 1.25) {};
		\node [style=none] (76) at (-2.975, 0.975) {};
		\node [style=none] (77) at (-2.975, 1.25) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (80) at (-2.5, 0.5) {};
		\node [style=yellow dot] (90) at (-3.5, -0.7) {};
		\node [style=red dot] (92) at (-2.5, -0.7) {};
		\node [style=none] (104) at (-4, -0.25) {};
		\node [style=none] (105) at (-2, 1.25) {};
		\node [style=none] (106) at (-4, -1) {};
		\node [style=none] (107) at (-4, -0.25) {};
		\node [style=none] (108) at (-2, 1.25) {};
		\node [style=none] (109) at (-4, -1) {};
		\node [style=none] (110) at (-0.5, 0.125) {$=$};
		\node [style=none] (111) at (2, 0.5) {};
		\node [style=none] (112) at (2.5, 1) {};
		\node [style=none] (113) at (3, 0.5) {};
		\node [style=none] (114) at (2.475, 0.975) {};
		\node [style=none] (115) at (2.475, 1.25) {};
		\node [style=none] (116) at (2.525, 0.975) {};
		\node [style=none] (117) at (2.525, 1.25) {};
		\node [style=none] (119) at (3, 0) {};
		\node [style=yellow dot] (120) at (2, 0.3) {};
		\node [style=red dot] (121) at (3, -0.7) {};
		\node [style=none] (128) at (3.5, 1.25) {};
		\node [style=none] (129) at (1.5, -1) {};
		\node [style=none] (130) at (1.5, -0.75) {};
		\node [style=none] (131) at (3.5, 0.75) {};
		\node [style=none] (132) at (1.5, -1) {};
		\node [style=none] (133) at (3.5, 1.25) {};
		\node [style=none] (134) at (1.5, -1) {};
		\node [style=none] (135) at (1.5, -0.75) {};
		\node [style=none] (136) at (3.5, 0.75) {};
		\node [style=none] (137) at (1.5, -1) {};
		\node [style=none] (138) at (5, 0.125) {$=$};
		\node [style=none] (139) at (7.5, 0.5) {};
		\node [style=none] (140) at (8, 1) {};
		\node [style=none] (141) at (8.5, 0.5) {};
		\node [style=none] (142) at (7.975, 0.975) {};
		\node [style=none] (143) at (7.975, 1.25) {};
		\node [style=none] (144) at (8.025, 0.975) {};
		\node [style=none] (145) at (8.025, 1.25) {};
		\node [style=none] (147) at (8.5, 0.5) {};
		\node [style=yellow dot] (148) at (7.5, 0.3) {};
		\node [style=red dot] (149) at (8.5, 0.3) {};
		\node [style=none] (150) at (9, 1.25) {};
		\node [style=none] (151) at (7, -1) {};
		\node [style=none] (154) at (7, -1) {};
		\node [style=none] (155) at (9, 1.25) {};
		\node [style=none] (156) at (7, -1) {};
		\node [style=none] (157) at (7, -1) {};
		\node [style=none] (158) at (9, 0.5) {};
		\node [style=none] (159) at (7, -1) {};
		\node [style=none] (160) at (-6, -0.5) {\eqref{eq:kappa_eta}};
		\node [style=none] (161) at (-0.5, -0.5) {$\tau$~\eqref{ax:etap}};
		\node [style=none] (162) at (5, -0.5) {$\lambda$~\eqref{ax:etap}};
		\node [style=none] (163) at (-8.5, 1.75) {$H$};
		\node [style=none] (164) at (-3, 1.75) {$H$};
		\node [style=none] (165) at (2.5, 1.75) {$H$};
		\node [style=none] (166) at (8, 1.75) {$H$};
		\node [style=none] (167) at (-7.5, 1.75) {$T$};
		\node [style=none] (168) at (-2, 1.75) {$T$};
		\node [style=none] (169) at (3.5, 1.75) {$T$};
		\node [style=none] (170) at (9, 1.75) {$T$};
		\node [style=none] (171) at (-9.5, -1.5) {$T$};
		\node [style=none] (172) at (-4, -1.5) {$T$};
		\node [style=none] (173) at (1.5, -1.5) {$T$};
		\node [style=none] (174) at (7, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (40.center) to (41.center);
		\draw [style=red edge, in=0, out=90] (42.center) to (41.center);
		\draw [style=yellow edge] (43.center) to (44.center);
		\draw [style=red edge] (45.center) to (46.center);
		\draw [style=yellow edge, in=630, out=-180] (48.center) to (47.center);
		\draw [style=red edge, in=-90, out=0] (48.center) to (49.center);
		\draw [style=yellow edge] (50.center) to (51.center);
		\draw [style=red edge] (52.center) to (53.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (54.center) to (55.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (56.center) to (57.center);
		\draw [style=yellow edge] (58.center) to (59);
		\draw [style=red edge] (60.center) to (61);
		\draw [style=yellow edge, in=180, out=90] (62.center) to (63.center);
		\draw [style=red edge, in=0, out=90] (64.center) to (63.center);
		\draw [style=yellow edge] (65.center) to (66.center);
		\draw [style=red edge] (67.center) to (68.center);
		\draw [style=blue edge] (56.center) to (69.center);
		\draw [style=yellow edge, in=180, out=90] (71.center) to (72.center);
		\draw [style=red edge, in=0, out=90] (73.center) to (72.center);
		\draw [style=yellow edge] (74.center) to (75.center);
		\draw [style=red edge] (76.center) to (77.center);
		\draw [style=yellow edge] (78.center) to (90);
		\draw [style=red edge] (80.center) to (92);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (104.center) to (105.center);
		\draw [style=thick white] (104.center) to (106.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (107.center) to (108.center);
		\draw [style=blue edge] (107.center) to (109.center);
		\draw [style=yellow edge, in=180, out=90] (111.center) to (112.center);
		\draw [style=red edge, in=0, out=90] (113.center) to (112.center);
		\draw [style=yellow edge] (114.center) to (115.center);
		\draw [style=red edge] (116.center) to (117.center);
		\draw [style=red edge] (119.center) to (121);
		\draw [style=red edge] (113.center) to (119.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (130.center) to (131.center);
		\draw [style=thick white] (130.center) to (132.center);
		\draw [style=thick white] (131.center) to (128.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (135.center) to (136.center);
		\draw [style=blue edge] (135.center) to (137.center);
		\draw [style=blue edge] (136.center) to (133.center);
		\draw [style=yellow edge, in=180, out=90] (139.center) to (140.center);
		\draw [style=red edge, in=0, out=90] (141.center) to (140.center);
		\draw [style=yellow edge] (142.center) to (143.center);
		\draw [style=red edge] (144.center) to (145.center);
		\draw [style=red edge] (147.center) to (149);
		\draw [style=red edge] (141.center) to (147.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (157.center) to (158.center);
		\draw [style=blue edge] (157.center) to (159.center);
		\draw [style=blue edge] (158.center) to (155.center);
		\draw [style=yellow edge] (111.center) to (120);
		\draw [style=yellow edge] (139.center) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_first_mum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-11.25, -0.5) {};
		\node [style=none] (37) at (-10.75, 0) {};
		\node [style=none] (38) at (-10.25, -0.5) {};
		\node [style=none] (39) at (-10.775, -0.025) {};
		\node [style=none] (40) at (-10.775, 2) {};
		\node [style=none] (41) at (-10.725, -0.025) {};
		\node [style=none] (42) at (-10.725, 2) {};
		\node [style=none] (43) at (-11.25, -0.5) {};
		\node [style=none] (44) at (-10.775, -1) {};
		\node [style=none] (45) at (-10.25, -0.5) {};
		\node [style=none] (46) at (-10.775, -1) {};
		\node [style=none] (47) at (-10.775, -0.975) {};
		\node [style=none] (48) at (-10.725, -1) {};
		\node [style=none] (49) at (-10.725, -0.975) {};
		\node [style=none] (50) at (-11.75, -1.25) {};
		\node [style=none] (51) at (-9.75, 0.25) {};
		\node [style=none] (52) at (-11.75, -1.25) {};
		\node [style=none] (53) at (-9.75, 0.25) {};
		\node [style=none] (54) at (-10.75, -2) {};
		\node [style=none] (55) at (-10.775, -2.025) {};
		\node [style=none] (56) at (-10.775, -1) {};
		\node [style=none] (57) at (-10.725, -2.025) {};
		\node [style=none] (58) at (-10.725, -1) {};
		\node [style=none] (60) at (-11.75, -1.25) {};
		\node [style=blue dot] (61) at (-11.75, -1.5) {};
		\node [style=none] (62) at (-12.25, -2) {};
		\node [style=none] (63) at (-11.25, -2) {};
		\node [style=none] (64) at (-5, 1) {};
		\node [style=none] (65) at (-4.5, 1.5) {};
		\node [style=none] (66) at (-4, 1) {};
		\node [style=none] (67) at (-4.525, 1.475) {};
		\node [style=none] (68) at (-4.525, 2) {};
		\node [style=none] (69) at (-4.475, 1.475) {};
		\node [style=none] (70) at (-4.475, 2) {};
		\node [style=none] (71) at (-5, 1) {};
		\node [style=none] (72) at (-4.525, 0.5) {};
		\node [style=none] (73) at (-4, 1) {};
		\node [style=none] (74) at (-4.525, 0.25) {};
		\node [style=none] (75) at (-4.525, 0.525) {};
		\node [style=none] (76) at (-4.475, 0.25) {};
		\node [style=none] (77) at (-4.475, 0.525) {};
		\node [style=none] (78) at (-5, -0.5) {};
		\node [style=none] (79) at (-4.5, 0) {};
		\node [style=none] (80) at (-4, -0.5) {};
		\node [style=none] (81) at (-4.525, -0.025) {};
		\node [style=none] (82) at (-4.525, 0.25) {};
		\node [style=none] (83) at (-4.475, -0.025) {};
		\node [style=none] (84) at (-4.475, 0.25) {};
		\node [style=none] (85) at (-5, -0.5) {};
		\node [style=none] (86) at (-4.525, -1) {};
		\node [style=none] (87) at (-4, -0.5) {};
		\node [style=none] (88) at (-4.525, -1) {};
		\node [style=none] (89) at (-4.525, -0.975) {};
		\node [style=none] (90) at (-4.475, -1) {};
		\node [style=none] (91) at (-4.475, -0.975) {};
		\node [style=none] (92) at (-5.5, -1.25) {};
		\node [style=none] (93) at (-3.5, 0.25) {};
		\node [style=none] (94) at (-5.5, -1.25) {};
		\node [style=none] (95) at (-3.5, 0.25) {};
		\node [style=none] (96) at (-4.5, -2) {};
		\node [style=none] (97) at (-4.525, -2.025) {};
		\node [style=none] (98) at (-4.525, -1) {};
		\node [style=none] (99) at (-4.475, -2.025) {};
		\node [style=none] (100) at (-4.475, -1) {};
		\node [style=none] (101) at (-5.5, -1.25) {};
		\node [style=blue dot] (102) at (-5.5, -1.5) {};
		\node [style=none] (103) at (-6, -2) {};
		\node [style=none] (104) at (-5, -2) {};
		\node [style=none] (105) at (-9.75, 2) {};
		\node [style=none] (106) at (-3.5, 2) {};
		\node [style=none] (163) at (1, 1) {};
		\node [style=none] (164) at (1.5, 1.5) {};
		\node [style=none] (165) at (2, 1) {};
		\node [style=none] (166) at (1.475, 1.475) {};
		\node [style=none] (167) at (1.475, 2) {};
		\node [style=none] (168) at (1.525, 1.475) {};
		\node [style=none] (169) at (1.525, 2) {};
		\node [style=none] (170) at (1, 1) {};
		\node [style=none] (171) at (1.475, 0.5) {};
		\node [style=none] (172) at (2, 1) {};
		\node [style=none] (173) at (1.475, 0.25) {};
		\node [style=none] (174) at (1.475, 0.525) {};
		\node [style=none] (175) at (1.525, 0.25) {};
		\node [style=none] (176) at (1.525, 0.525) {};
		\node [style=none] (177) at (1, -0.5) {};
		\node [style=none] (178) at (1.5, 0) {};
		\node [style=none] (179) at (2, -0.5) {};
		\node [style=none] (180) at (1.475, -0.025) {};
		\node [style=none] (181) at (1.475, 0.25) {};
		\node [style=none] (182) at (1.525, -0.025) {};
		\node [style=none] (183) at (1.525, 0.25) {};
		\node [style=none] (184) at (1, -0.5) {};
		\node [style=none] (185) at (1.475, -1) {};
		\node [style=none] (186) at (2, -0.5) {};
		\node [style=none] (187) at (1.475, -1) {};
		\node [style=none] (188) at (1.475, -0.975) {};
		\node [style=none] (189) at (1.525, -1) {};
		\node [style=none] (190) at (1.525, -0.975) {};
		\node [style=none] (191) at (1.5, -2) {};
		\node [style=none] (192) at (1.475, -2.025) {};
		\node [style=none] (193) at (1.475, -1) {};
		\node [style=none] (194) at (1.525, -2.025) {};
		\node [style=none] (195) at (1.525, -1) {};
		\node [style=none] (196) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.25, 0.5) {};
		\node [style=none] (199) at (2.75, 0.5) {};
		\node [style=none] (200) at (0.25, -1) {};
		\node [style=none] (201) at (2.25, 0.5) {};
		\node [style=none] (202) at (0.25, -1) {};
		\node [style=none] (203) at (2.25, 0.5) {};
		\node [style=none] (204) at (0.25, -1) {};
		\node [style=none] (205) at (0.75, -1.5) {};
		\node [style=none] (206) at (2.75, 0) {};
		\node [style=none] (207) at (0.75, -1.5) {};
		\node [style=none] (208) at (2.75, 0) {};
		\node [style=none] (209) at (0.75, -1.5) {};
		\node [style=none] (210) at (0.75, -2) {};
		\node [style=none] (211) at (0.25, -2) {};
		\node [style=none] (212) at (2.75, 2) {};
		\node [style=none] (213) at (2.75, 1.5) {};
		\node [style=blue dot] (214) at (2.75, 1) {};
		\node [style=none] (215) at (2.25, 0.5) {};
		\node [style=none] (216) at (2.75, 0.5) {};
		\node [style=none] (217) at (8.5, 1) {};
		\node [style=none] (218) at (9, 1.5) {};
		\node [style=none] (219) at (9.5, 1) {};
		\node [style=none] (220) at (8.975, 1.475) {};
		\node [style=none] (221) at (8.975, 2) {};
		\node [style=none] (222) at (9.025, 1.475) {};
		\node [style=none] (223) at (9.025, 2) {};
		\node [style=none] (224) at (8.5, 1) {};
		\node [style=none] (225) at (8.975, 0.5) {};
		\node [style=none] (226) at (9.5, 1) {};
		\node [style=none] (227) at (8.975, 0.25) {};
		\node [style=none] (228) at (8.975, 0.525) {};
		\node [style=none] (229) at (9.025, 0.25) {};
		\node [style=none] (230) at (9.025, 0.525) {};
		\node [style=none] (231) at (8.5, -0.5) {};
		\node [style=none] (232) at (9, 0) {};
		\node [style=none] (233) at (9.5, -0.5) {};
		\node [style=none] (234) at (8.975, -0.025) {};
		\node [style=none] (235) at (8.975, 0.25) {};
		\node [style=none] (236) at (9.025, -0.025) {};
		\node [style=none] (237) at (9.025, 0.25) {};
		\node [style=none] (238) at (8.5, -0.5) {};
		\node [style=none] (239) at (8.975, -1) {};
		\node [style=none] (240) at (9.5, -0.5) {};
		\node [style=none] (241) at (8.975, -1) {};
		\node [style=none] (242) at (8.975, -0.975) {};
		\node [style=none] (243) at (9.025, -1) {};
		\node [style=none] (244) at (9.025, -0.975) {};
		\node [style=none] (245) at (9, -2) {};
		\node [style=none] (246) at (8.975, -2.025) {};
		\node [style=none] (247) at (8.975, -1) {};
		\node [style=none] (248) at (9.025, -2.025) {};
		\node [style=none] (249) at (9.025, -1) {};
		\node [style=none] (250) at (10.25, 1.3) {};
		\node [style=none] (251) at (7.75, 0.3) {};
		\node [style=none] (252) at (10.25, 0.5) {};
		\node [style=none] (253) at (7.75, -1) {};
		\node [style=none] (254) at (7.75, 0.3) {};
		\node [style=none] (255) at (7.75, -1) {};
		\node [style=none] (256) at (7.75, 0.3) {};
		\node [style=none] (257) at (7.75, -1) {};
		\node [style=none] (258) at (8.25, -1.2) {};
		\node [style=none] (259) at (10.25, 0.3) {};
		\node [style=none] (260) at (8.25, -1.2) {};
		\node [style=none] (261) at (10.25, 0.3) {};
		\node [style=none] (262) at (8.25, -1.2) {};
		\node [style=none] (263) at (8.25, -2) {};
		\node [style=none] (264) at (7.75, -2) {};
		\node [style=none] (265) at (10.25, 2) {};
		\node [style=none] (266) at (10.25, 1.3) {};
		\node [style=blue dot] (267) at (10.25, 1.3) {};
		\node [style=none] (268) at (7.75, 0.3) {};
		\node [style=none] (269) at (10.25, 0.5) {};
		\node [style=none] (376) at (10.25, 1.3) {};
		\node [style=none] (377) at (7.75, 0.3) {};
		\node [style=none] (378) at (7.75, 0.3) {};
		\node [style=none] (379) at (7.75, 0.3) {};
		\node [style=none] (380) at (10.25, 1.3) {};
		\node [style=blue dot] (381) at (10.25, 1.3) {};
		\node [style=none] (382) at (7.75, 0.3) {};
		\node [style=none] (383) at (-7.75, 0) {$=$};
		\node [style=none] (384) at (-1.5, 0) {$=$};
		\node [style=none] (385) at (5.25, 0) {$=$};
		\node [style=none] (386) at (-7.75, -1) {retract};
		\node [style=none] (387) at (-1.5, -0.625) {$\tau$~\eqref{ax:mum}};
		\node [style=none] (388) at (-1.5, -1.375) {$\lambda$~\eqref{ax:mum}};
		\node [style=none] (389) at (5.25, -1) {Lemma~\ref{lem:first_comp}};
		\node [style=none] (390) at (-12.25, -2.5) {$T$};
		\node [style=none] (391) at (-11.25, -2.5) {$T$};
		\node [style=none] (392) at (-6, -2.5) {$T$};
		\node [style=none] (393) at (-5, -2.5) {$T$};
		\node [style=none] (394) at (0.25, -2.5) {$T$};
		\node [style=none] (395) at (0.75, -2.5) {$T$};
		\node [style=none] (396) at (7.75, -2.5) {$T$};
		\node [style=none] (397) at (8.25, -2.5) {$T$};
		\node [style=none] (398) at (-9.75, 2.5) {$T$};
		\node [style=none] (399) at (-3.5, 2.5) {$T$};
		\node [style=none] (400) at (2.75, 2.5) {$T$};
		\node [style=none] (401) at (10.25, 2.5) {$T$};
		\node [style=none] (402) at (-10.75, 2.5) {$H$};
		\node [style=none] (403) at (-4.5, 2.5) {$H$};
		\node [style=none] (404) at (1.5, 2.5) {$H$};
		\node [style=none] (405) at (9, 2.5) {$H$};
		\node [style=none] (406) at (-10.75, -2.5) {$H$};
		\node [style=none] (407) at (-4.5, -2.5) {$H$};
		\node [style=none] (408) at (1.5, -2.5) {$H$};
		\node [style=none] (409) at (9, -2.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (36.center) to (37.center);
		\draw [style=red edge, in=0, out=90] (38.center) to (37.center);
		\draw [style=yellow edge] (39.center) to (40.center);
		\draw [style=red edge] (41.center) to (42.center);
		\draw [style=yellow edge, in=630, out=-180] (44.center) to (43.center);
		\draw [style=red edge, in=-90, out=0] (44.center) to (45.center);
		\draw [style=yellow edge] (46.center) to (47.center);
		\draw [style=red edge] (48.center) to (49.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (50.center) to (51.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (52.center) to (53.center);
		\draw [style=yellow edge] (55.center) to (56.center);
		\draw [style=red edge] (57.center) to (58.center);
		\draw [style=blue edge] (60.center) to (61);
		\draw [style=blue edge, in=90, out=-150] (61) to (62.center);
		\draw [style=blue edge, in=90, out=-30] (61) to (63.center);
		\draw [style=yellow edge, in=180, out=90] (64.center) to (65.center);
		\draw [style=red edge, in=0, out=90] (66.center) to (65.center);
		\draw [style=yellow edge] (67.center) to (68.center);
		\draw [style=red edge] (69.center) to (70.center);
		\draw [style=yellow edge, in=630, out=-180] (72.center) to (71.center);
		\draw [style=red edge, in=-90, out=0] (72.center) to (73.center);
		\draw [style=yellow edge] (74.center) to (75.center);
		\draw [style=red edge] (76.center) to (77.center);
		\draw [style=yellow edge, in=180, out=90] (78.center) to (79.center);
		\draw [style=red edge, in=0, out=90] (80.center) to (79.center);
		\draw [style=yellow edge] (81.center) to (82.center);
		\draw [style=red edge] (83.center) to (84.center);
		\draw [style=yellow edge, in=630, out=-180] (86.center) to (85.center);
		\draw [style=red edge, in=-90, out=0] (86.center) to (87.center);
		\draw [style=yellow edge] (88.center) to (89.center);
		\draw [style=red edge] (90.center) to (91.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (92.center) to (93.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (94.center) to (95.center);
		\draw [style=yellow edge] (97.center) to (98.center);
		\draw [style=red edge] (99.center) to (100.center);
		\draw [style=blue edge] (101.center) to (102);
		\draw [style=blue edge, in=90, out=-150] (102) to (103.center);
		\draw [style=blue edge, in=90, out=-30] (102) to (104.center);
		\draw [style=blue edge] (105.center) to (53.center);
		\draw [style=blue edge] (106.center) to (95.center);
		\draw [style=yellow edge, in=180, out=90] (163.center) to (164.center);
		\draw [style=red edge, in=0, out=90] (165.center) to (164.center);
		\draw [style=yellow edge] (166.center) to (167.center);
		\draw [style=red edge] (168.center) to (169.center);
		\draw [style=yellow edge, in=630, out=-180] (171.center) to (170.center);
		\draw [style=red edge, in=-90, out=0] (171.center) to (172.center);
		\draw [style=yellow edge] (173.center) to (174.center);
		\draw [style=red edge] (175.center) to (176.center);
		\draw [style=yellow edge, in=180, out=90] (177.center) to (178.center);
		\draw [style=red edge, in=0, out=90] (179.center) to (178.center);
		\draw [style=yellow edge] (180.center) to (181.center);
		\draw [style=red edge] (182.center) to (183.center);
		\draw [style=yellow edge, in=630, out=-180] (185.center) to (184.center);
		\draw [style=red edge, in=-90, out=0] (185.center) to (186.center);
		\draw [style=yellow edge] (187.center) to (188.center);
		\draw [style=red edge] (189.center) to (190.center);
		\draw [style=yellow edge] (192.center) to (193.center);
		\draw [style=red edge] (194.center) to (195.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (200.center) to (201.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (202.center) to (203.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (205.center) to (206.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (207.center) to (208.center);
		\draw [style=blue edge] (208.center) to (199.center);
		\draw [style=blue edge] (196.center) to (212.center);
		\draw [style=blue edge] (209.center) to (210.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (213.center) to (214);
		\draw [style=blue edge, in=90, out=-150] (214) to (215.center);
		\draw [style=blue edge, in=90, out=-90, looseness=1.50] (214) to (216.center);
		\draw [style=yellow edge, in=180, out=90] (217.center) to (218.center);
		\draw [style=red edge, in=0, out=90] (219.center) to (218.center);
		\draw [style=yellow edge] (220.center) to (221.center);
		\draw [style=red edge] (222.center) to (223.center);
		\draw [style=yellow edge, in=630, out=-180] (225.center) to (224.center);
		\draw [style=red edge, in=-90, out=0] (225.center) to (226.center);
		\draw [style=yellow edge] (227.center) to (228.center);
		\draw [style=red edge] (229.center) to (230.center);
		\draw [style=yellow edge, in=180, out=90] (231.center) to (232.center);
		\draw [style=red edge, in=0, out=90] (233.center) to (232.center);
		\draw [style=yellow edge] (234.center) to (235.center);
		\draw [style=red edge] (236.center) to (237.center);
		\draw [style=yellow edge, in=630, out=-180] (239.center) to (238.center);
		\draw [style=red edge, in=-90, out=0] (239.center) to (240.center);
		\draw [style=yellow edge] (241.center) to (242.center);
		\draw [style=red edge] (243.center) to (244.center);
		\draw [style=yellow edge] (246.center) to (247.center);
		\draw [style=red edge] (248.center) to (249.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (253.center) to (254.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (255.center) to (256.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (258.center) to (259.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (260.center) to (261.center);
		\draw [style=blue edge] (261.center) to (252.center);
		\draw [style=blue edge] (250.center) to (265.center);
		\draw [style=blue edge] (262.center) to (263.center);
		\draw [style=blue edge] (257.center) to (264.center);
		\draw [style=blue edge] (266.center) to (267);
		\draw [style=thick white, in=90, out=-150] (267) to (268.center);
		\draw [style=blue edge, in=90, out=-90, looseness=1.50] (267) to (269.center);
		\draw [style=blue edge] (380.center) to (381);
		\draw [style=blue edge, in=90, out=-150] (381) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_first_mup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.25, 1) {};
		\node [style=none] (1) at (17, 1.75) {};
		\node [style=none] (2) at (17.75, 1) {};
		\node [style=none] (3) at (16.975, 1.725) {};
		\node [style=none] (4) at (16.975, 2) {};
		\node [style=none] (5) at (17.025, 1.725) {};
		\node [style=none] (6) at (17.025, 2) {};
		\node [style=none] (7) at (16.25, -0.25) {};
		\node [style=none] (8) at (16.225, -0.275) {};
		\node [style=none] (9) at (16.225, -0.25) {};
		\node [style=none] (10) at (16.275, -0.275) {};
		\node [style=none] (11) at (16.275, -0.25) {};
		\node [style=none] (12) at (15.75, 0.25) {};
		\node [style=none] (13) at (16.225, -0.25) {};
		\node [style=none] (14) at (16.225, -0.5) {};
		\node [style=none] (15) at (16.225, -0.225) {};
		\node [style=none] (16) at (16.275, -0.5) {};
		\node [style=none] (17) at (16.275, -0.25) {};
		\node [style=none] (18) at (17.75, -0.25) {};
		\node [style=none] (19) at (17.725, -0.275) {};
		\node [style=none] (20) at (17.725, -0.25) {};
		\node [style=none] (21) at (17.775, -0.275) {};
		\node [style=none] (22) at (17.775, -0.5) {};
		\node [style=none] (23) at (17.725, -0.25) {};
		\node [style=none] (24) at (18.25, 0.25) {};
		\node [style=none] (25) at (17.725, -0.5) {};
		\node [style=none] (26) at (17.725, -0.225) {};
		\node [style=none] (27) at (17.775, -0.5) {};
		\node [style=none] (28) at (17.775, -0.25) {};
		\node [style=none] (29) at (16.25, 1) {};
		\node [style=yellow dot] (30) at (16.25, 1) {};
		\node [style=none] (31) at (15.75, 0.25) {};
		\node [style=none] (32) at (17.75, 1) {};
		\node [style=red dot] (33) at (17.75, 1) {};
		\node [style=none] (34) at (18.25, 0.25) {};
		\node [style=none] (35) at (15.75, 0.25) {};
		\node [style=none] (36) at (18.25, 0.25) {};
		\node [style=none] (37) at (16.275, -0.5) {};
		\node [style=none] (38) at (16.275, -0.225) {};
		\node [style=none] (39) at (17.75, -0.25) {};
		\node [style=none] (40) at (18.25, 0.25) {};
		\node [style=none] (41) at (18.25, 0.25) {};
		\node [style=none] (42) at (-14.5, 1) {};
		\node [style=none] (43) at (-14, 1.5) {};
		\node [style=none] (44) at (-13.5, 1) {};
		\node [style=none] (45) at (-14.025, 1.475) {};
		\node [style=none] (46) at (-14.025, 2) {};
		\node [style=none] (47) at (-13.975, 1.475) {};
		\node [style=none] (48) at (-13.975, 2) {};
		\node [style=none] (49) at (-14.5, 1) {};
		\node [style=none] (50) at (-14.025, 0.5) {};
		\node [style=none] (51) at (-13.5, 1) {};
		\node [style=none] (52) at (-14.025, 0.25) {};
		\node [style=none] (53) at (-14.025, 0.525) {};
		\node [style=none] (54) at (-13.975, 0.25) {};
		\node [style=none] (55) at (-13.975, 0.525) {};
		\node [style=none] (58) at (-15.5, 0) {};
		\node [style=none] (59) at (-12.5, 2) {};
		\node [style=none] (60) at (-14.5, -0.25) {};
		\node [style=none] (61) at (-14, 0.25) {};
		\node [style=none] (62) at (-13.5, -0.25) {};
		\node [style=none] (63) at (-14.025, 0.225) {};
		\node [style=none] (64) at (-14.025, 0.25) {};
		\node [style=none] (65) at (-13.975, 0.225) {};
		\node [style=none] (66) at (-13.975, 0.25) {};
		\node [style=none] (67) at (-14.5, -1.75) {};
		\node [style=none] (68) at (-14.525, -1.775) {};
		\node [style=none] (69) at (-14.525, -1.75) {};
		\node [style=none] (70) at (-14.475, -1.775) {};
		\node [style=none] (71) at (-14.475, -1.75) {};
		\node [style=none] (72) at (-15, -1) {};
		\node [style=none] (73) at (-14.525, -1.5) {};
		\node [style=none] (74) at (-14.525, -2) {};
		\node [style=none] (75) at (-14.525, -1.475) {};
		\node [style=none] (76) at (-14.475, -2) {};
		\node [style=none] (77) at (-14.475, -1.5) {};
		\node [style=none] (78) at (-13.5, -1.75) {};
		\node [style=none] (79) at (-13.525, -1.775) {};
		\node [style=none] (80) at (-13.525, -1.75) {};
		\node [style=none] (81) at (-13.475, -1.775) {};
		\node [style=none] (82) at (-13.475, -2) {};
		\node [style=none] (83) at (-13.525, -1.5) {};
		\node [style=none] (84) at (-13, -1) {};
		\node [style=none] (85) at (-13.525, -2) {};
		\node [style=none] (86) at (-13.525, -1.475) {};
		\node [style=none] (87) at (-13.475, -2) {};
		\node [style=none] (88) at (-13.475, -1.5) {};
		\node [style=none] (89) at (-14.5, -0.25) {};
		\node [style=yellow dot] (90) at (-14.5, -0.5) {};
		\node [style=none] (91) at (-15, -1) {};
		\node [style=none] (92) at (-13.5, -0.25) {};
		\node [style=red dot] (93) at (-13.5, -0.5) {};
		\node [style=none] (94) at (-13, -1) {};
		\node [style=none] (95) at (-15, -1) {};
		\node [style=none] (96) at (-13, -1) {};
		\node [style=none] (97) at (-14.475, -2) {};
		\node [style=none] (98) at (-14.475, -1.475) {};
		\node [style=none] (99) at (-13.5, -1.5) {};
		\node [style=none] (100) at (-13, -1) {};
		\node [style=none] (101) at (-13, -1) {};
		\node [style=none] (102) at (-15.5, -2) {};
		\node [style=none] (103) at (-11.25, 0) {$=$};
		\node [style=none] (104) at (-8.75, 1.25) {};
		\node [style=none] (105) at (-8.25, 1.75) {};
		\node [style=none] (106) at (-7.75, 1.25) {};
		\node [style=none] (107) at (-8.275, 1.725) {};
		\node [style=none] (108) at (-8.275, 2) {};
		\node [style=none] (109) at (-8.225, 1.725) {};
		\node [style=none] (110) at (-8.225, 2) {};
		\node [style=none] (111) at (-8.75, 1.25) {};
		\node [style=none] (113) at (-7.75, 1.25) {};
		\node [style=none] (118) at (-9.75, 0) {};
		\node [style=none] (132) at (-9.25, -0.25) {};
		\node [style=none] (133) at (-8.775, -0.75) {};
		\node [style=none] (134) at (-8.775, -1.25) {};
		\node [style=none] (135) at (-8.775, -0.725) {};
		\node [style=none] (136) at (-8.725, -1.25) {};
		\node [style=none] (137) at (-8.725, -0.75) {};
		\node [style=none] (142) at (-7.725, -1.25) {};
		\node [style=none] (143) at (-7.775, -0.75) {};
		\node [style=none] (144) at (-7.25, -0.25) {};
		\node [style=none] (145) at (-7.775, -1.25) {};
		\node [style=none] (146) at (-7.775, -0.725) {};
		\node [style=none] (147) at (-7.725, -1.25) {};
		\node [style=none] (148) at (-7.725, -0.75) {};
		\node [style=yellow dot] (150) at (-8.75, 0.25) {};
		\node [style=none] (151) at (-9.25, -0.25) {};
		\node [style=red dot] (153) at (-7.75, 0.25) {};
		\node [style=none] (154) at (-7.25, -0.25) {};
		\node [style=none] (155) at (-9.25, -0.25) {};
		\node [style=none] (156) at (-7.25, -0.25) {};
		\node [style=none] (157) at (-8.725, -1.25) {};
		\node [style=none] (158) at (-8.725, -0.725) {};
		\node [style=none] (159) at (-7.75, -0.75) {};
		\node [style=none] (160) at (-7.25, -0.25) {};
		\node [style=none] (161) at (-7.25, -0.25) {};
		\node [style=none] (162) at (-9.75, -2) {};
		\node [style=none] (165) at (-9.75, 0) {};
		\node [style=none] (166) at (-6.75, 2) {};
		\node [style=none] (167) at (-15.5, 0) {};
		\node [style=none] (168) at (-12.5, 2) {};
		\node [style=none] (169) at (-9.75, 0) {};
		\node [style=none] (170) at (-6.75, 2) {};
		\node [style=none] (171) at (-8, -1.5) {};
		\node [style=none] (172) at (-7.75, -1.25) {};
		\node [style=none] (173) at (-7.5, -1.5) {};
		\node [style=none] (174) at (-7.775, -1.275) {};
		\node [style=none] (176) at (-7.725, -1.275) {};
		\node [style=none] (178) at (-8, -1.5) {};
		\node [style=none] (179) at (-7.775, -1.75) {};
		\node [style=none] (180) at (-7.5, -1.5) {};
		\node [style=none] (181) at (-7.775, -1.75) {};
		\node [style=none] (182) at (-7.775, -1.725) {};
		\node [style=none] (183) at (-7.725, -1.75) {};
		\node [style=none] (184) at (-7.725, -1.725) {};
		\node [style=none] (193) at (-7.775, -1.75) {};
		\node [style=none] (195) at (-7.725, -1.75) {};
		\node [style=none] (204) at (-8.75, -1.25) {};
		\node [style=none] (206) at (-8.775, -1.275) {};
		\node [style=none] (207) at (-8.725, -1.275) {};
		\node [style=none] (217) at (-7.775, -1.75) {};
		\node [style=none] (218) at (-7.775, -2) {};
		\node [style=none] (219) at (-7.775, -1.725) {};
		\node [style=none] (220) at (-7.725, -2) {};
		\node [style=none] (221) at (-7.725, -1.75) {};
		\node [style=none] (222) at (-7.725, -2) {};
		\node [style=none] (223) at (-7.725, -1.725) {};
		\node [style=none] (224) at (-8.725, -1.25) {};
		\node [style=none] (225) at (-8.775, -1.25) {};
		\node [style=none] (226) at (-8.725, -1.25) {};
		\node [style=none] (227) at (-9, -1.5) {};
		\node [style=none] (228) at (-8.75, -1.25) {};
		\node [style=none] (229) at (-8.5, -1.5) {};
		\node [style=none] (230) at (-8.775, -1.275) {};
		\node [style=none] (231) at (-8.725, -1.275) {};
		\node [style=none] (232) at (-9, -1.5) {};
		\node [style=none] (233) at (-8.775, -1.75) {};
		\node [style=none] (234) at (-8.5, -1.5) {};
		\node [style=none] (235) at (-8.775, -1.75) {};
		\node [style=none] (236) at (-8.775, -1.725) {};
		\node [style=none] (237) at (-8.725, -1.75) {};
		\node [style=none] (238) at (-8.725, -1.725) {};
		\node [style=none] (239) at (-8.775, -1.75) {};
		\node [style=none] (240) at (-8.725, -1.75) {};
		\node [style=none] (241) at (-8.775, -1.75) {};
		\node [style=none] (242) at (-8.775, -2) {};
		\node [style=none] (243) at (-8.775, -1.725) {};
		\node [style=none] (244) at (-8.725, -2) {};
		\node [style=none] (245) at (-8.725, -1.75) {};
		\node [style=none] (246) at (-8.725, -2) {};
		\node [style=none] (247) at (-8.725, -1.725) {};
		\node [style=none] (248) at (-5.25, 0) {$=$};
		\node [style=none] (249) at (-2.5, 1.25) {};
		\node [style=none] (250) at (-2, 1.75) {};
		\node [style=none] (251) at (-1.5, 1.25) {};
		\node [style=none] (252) at (-2.025, 1.725) {};
		\node [style=none] (253) at (-2.025, 2) {};
		\node [style=none] (254) at (-1.975, 1.725) {};
		\node [style=none] (255) at (-1.975, 2) {};
		\node [style=none] (256) at (-2.5, 1.25) {};
		\node [style=none] (257) at (-1.5, 1.25) {};
		\node [style=none] (258) at (-3.5, 0) {};
		\node [style=none] (259) at (-3, -0.25) {};
		\node [style=none] (260) at (-2.525, -0.75) {};
		\node [style=none] (261) at (-2.525, -2) {};
		\node [style=none] (262) at (-2.525, -0.725) {};
		\node [style=none] (263) at (-2.475, -2) {};
		\node [style=none] (264) at (-2.475, -0.75) {};
		\node [style=none] (265) at (-1.475, -2) {};
		\node [style=none] (266) at (-1.525, -0.75) {};
		\node [style=none] (267) at (-1, -0.25) {};
		\node [style=none] (268) at (-1.525, -2) {};
		\node [style=none] (269) at (-1.525, -0.725) {};
		\node [style=none] (270) at (-1.475, -2) {};
		\node [style=none] (271) at (-1.475, -0.75) {};
		\node [style=yellow dot] (272) at (-2.5, 0.25) {};
		\node [style=none] (273) at (-3, -0.25) {};
		\node [style=red dot] (274) at (-1.5, 0.25) {};
		\node [style=none] (275) at (-1, -0.25) {};
		\node [style=none] (276) at (-3, -0.25) {};
		\node [style=none] (277) at (-1, -0.25) {};
		\node [style=none] (278) at (-2.475, -2) {};
		\node [style=none] (279) at (-2.475, -0.725) {};
		\node [style=none] (280) at (-1.5, -0.75) {};
		\node [style=none] (281) at (-1, -0.25) {};
		\node [style=none] (282) at (-1, -0.25) {};
		\node [style=none] (283) at (-3.5, -2) {};
		\node [style=none] (284) at (-3.5, 0) {};
		\node [style=none] (285) at (-0.5, 2) {};
		\node [style=none] (286) at (-3.5, 0) {};
		\node [style=none] (287) at (-0.5, 2) {};
		\node [style=none] (289) at (-1.5, -2) {};
		\node [style=none] (291) at (-1.525, -2.025) {};
		\node [style=none] (292) at (-1.475, -2.025) {};
		\node [style=none] (302) at (-2.5, -2) {};
		\node [style=none] (303) at (-2.525, -2.025) {};
		\node [style=none] (304) at (-2.475, -2.025) {};
		\node [style=none] (312) at (-2.475, -2) {};
		\node [style=none] (313) at (-2.525, -2) {};
		\node [style=none] (314) at (-2.475, -2) {};
		\node [style=none] (316) at (-2.5, -2) {};
		\node [style=none] (318) at (-2.525, -2.025) {};
		\node [style=none] (319) at (-2.475, -2.025) {};
		\node [style=none] (336) at (1, 0) {$=$};
		\node [style=none] (337) at (3.5, 1.25) {};
		\node [style=yellow dot] (338) at (3.5, 0.75) {};
		\node [style=none] (339) at (3, 0.25) {};
		\node [style=none] (340) at (4, 0.25) {};
		\node [style=none] (341) at (3.5, 1.25) {};
		\node [style=none] (342) at (4.25, 1.75) {};
		\node [style=none] (343) at (5, 1.25) {};
		\node [style=none] (344) at (4.225, 1.725) {};
		\node [style=none] (345) at (4.225, 2) {};
		\node [style=none] (346) at (4.275, 1.725) {};
		\node [style=none] (347) at (4.275, 2) {};
		\node [style=none] (348) at (3.5, 1.25) {};
		\node [style=none] (349) at (5, 1.25) {};
		\node [style=none] (351) at (3, -0.25) {};
		\node [style=none] (352) at (3.475, -0.75) {};
		\node [style=none] (353) at (3.475, -2) {};
		\node [style=none] (354) at (3.475, -0.725) {};
		\node [style=none] (355) at (3.525, -2) {};
		\node [style=none] (356) at (3.525, -0.75) {};
		\node [style=none] (357) at (5.025, -2) {};
		\node [style=none] (358) at (4.975, -0.75) {};
		\node [style=none] (359) at (5.5, -0.25) {};
		\node [style=none] (360) at (4.975, -2) {};
		\node [style=none] (361) at (4.975, -0.725) {};
		\node [style=none] (362) at (5.025, -2) {};
		\node [style=none] (363) at (5.025, -0.75) {};
		\node [style=none] (365) at (3, -0.25) {};
		\node [style=none] (367) at (5.5, -0.25) {};
		\node [style=none] (368) at (3, -0.25) {};
		\node [style=none] (369) at (5.5, -0.25) {};
		\node [style=none] (371) at (3.5, -0.75) {};
		\node [style=none] (372) at (5, -0.75) {};
		\node [style=none] (373) at (5.5, -0.25) {};
		\node [style=none] (374) at (5.5, -0.25) {};
		\node [style=none] (377) at (6, 2) {};
		\node [style=none] (380) at (5, -2) {};
		\node [style=none] (381) at (4.975, -2.025) {};
		\node [style=none] (382) at (5.025, -2.025) {};
		\node [style=none] (392) at (5, 1.25) {};
		\node [style=red dot] (393) at (5, 0.75) {};
		\node [style=none] (394) at (4.5, 0.25) {};
		\node [style=none] (395) at (5.5, 0.25) {};
		\node [style=none] (396) at (3.525, -2) {};
		\node [style=none] (397) at (3.525, -0.75) {};
		\node [style=none] (398) at (4.5, 0.25) {};
		\node [style=none] (399) at (2.5, -2) {};
		\node [style=none] (400) at (2.5, -0.75) {};
		\node [style=none] (401) at (6, 0.75) {};
		\node [style=none] (402) at (7.5, 0) {$=$};
		\node [style=none] (403) at (10.25, 0) {};
		\node [style=yellow dot] (404) at (10.25, -0.25) {};
		\node [style=none] (405) at (9.75, -0.75) {};
		\node [style=none] (406) at (11.25, -1.25) {};
		\node [style=none] (407) at (10.25, 0) {};
		\node [style=none] (408) at (11, 0.5) {};
		\node [style=none] (409) at (11.75, 0) {};
		\node [style=none] (410) at (10.975, 0.475) {};
		\node [style=none] (411) at (10.975, 0.75) {};
		\node [style=none] (412) at (11.025, 0.475) {};
		\node [style=none] (413) at (11.025, 0.75) {};
		\node [style=none] (414) at (10.25, 0) {};
		\node [style=none] (415) at (11.75, 0) {};
		\node [style=none] (416) at (9.75, -1.25) {};
		\node [style=none] (417) at (10.225, -1.75) {};
		\node [style=none] (418) at (10.225, -2) {};
		\node [style=none] (419) at (10.225, -1.725) {};
		\node [style=none] (420) at (10.275, -2) {};
		\node [style=none] (421) at (10.275, -1.725) {};
		\node [style=none] (422) at (11.775, -2) {};
		\node [style=none] (423) at (11.725, -1.75) {};
		\node [style=none] (424) at (12.25, -1.25) {};
		\node [style=none] (425) at (11.725, -2) {};
		\node [style=none] (426) at (11.725, -1.725) {};
		\node [style=none] (427) at (11.775, -2) {};
		\node [style=none] (428) at (11.775, -1.75) {};
		\node [style=none] (429) at (9.75, -1.25) {};
		\node [style=none] (430) at (12.25, -1.25) {};
		\node [style=none] (431) at (9.75, -1.25) {};
		\node [style=none] (432) at (12.25, -1.25) {};
		\node [style=none] (434) at (11.75, -1.75) {};
		\node [style=none] (435) at (12.25, -1.25) {};
		\node [style=none] (436) at (12.25, -1.25) {};
		\node [style=none] (438) at (11.75, -2) {};
		\node [style=none] (439) at (11.725, -2.025) {};
		\node [style=none] (440) at (11.775, -2.025) {};
		\node [style=none] (441) at (11.75, 0) {};
		\node [style=red dot] (442) at (11.75, -0.25) {};
		\node [style=none] (443) at (10.75, -1.25) {};
		\node [style=none] (444) at (12.25, -0.75) {};
		\node [style=none] (445) at (10.275, -2) {};
		\node [style=none] (446) at (10.275, -1.75) {};
		\node [style=none] (447) at (12.75, 2) {};
		\node [style=none] (448) at (9.25, -2) {};
		\node [style=none] (449) at (9.25, -2) {};
		\node [style=none] (450) at (12.75, -0.5) {};
		\node [style=none] (451) at (10.975, 1.75) {};
		\node [style=none] (452) at (11.025, 1.75) {};
		\node [style=none] (453) at (11.025, 1.75) {};
		\node [style=none] (454) at (11, 1.75) {};
		\node [style=none] (455) at (10.975, 1.725) {};
		\node [style=none] (456) at (11.025, 1.725) {};
		\node [style=none] (457) at (11.025, 1.75) {};
		\node [style=none] (458) at (10.975, 1.75) {};
		\node [style=none] (459) at (11.025, 1.75) {};
		\node [style=none] (460) at (10.5, 1.25) {};
		\node [style=none] (461) at (11, 1.75) {};
		\node [style=none] (462) at (11.5, 1.25) {};
		\node [style=none] (463) at (10.975, 1.725) {};
		\node [style=none] (464) at (11.025, 1.725) {};
		\node [style=none] (465) at (10.5, 1.25) {};
		\node [style=none] (466) at (10.975, 0.75) {};
		\node [style=none] (467) at (11.5, 1.25) {};
		\node [style=none] (468) at (10.975, 0.75) {};
		\node [style=none] (469) at (10.975, 0.775) {};
		\node [style=none] (470) at (11.025, 0.75) {};
		\node [style=none] (471) at (11.025, 0.775) {};
		\node [style=none] (472) at (10.975, 0.75) {};
		\node [style=none] (473) at (11.025, 0.75) {};
		\node [style=none] (474) at (10.975, 0.75) {};
		\node [style=none] (475) at (10.975, 0.775) {};
		\node [style=none] (476) at (11.025, 0.75) {};
		\node [style=none] (477) at (11.025, 0.775) {};
		\node [style=none] (478) at (11.025, 1.75) {};
		\node [style=none] (479) at (11, 1.725) {};
		\node [style=none] (480) at (11, 2) {};
		\node [style=none] (481) at (11.05, 1.725) {};
		\node [style=none] (482) at (11.05, 2) {};
		\node [style=none] (483) at (10.95, 0.5) {};
		\node [style=none] (484) at (11, 0.5) {};
		\node [style=none] (485) at (11, 0.5) {};
		\node [style=none] (486) at (10.975, 0.5) {};
		\node [style=none] (487) at (10.95, 0.475) {};
		\node [style=none] (488) at (11, 0.475) {};
		\node [style=none] (489) at (11, 0.5) {};
		\node [style=none] (490) at (10.95, 0.5) {};
		\node [style=none] (491) at (11, 0.5) {};
		\node [style=none] (492) at (10.975, 0.5) {};
		\node [style=none] (493) at (10.95, 0.475) {};
		\node [style=none] (494) at (11, 0.475) {};
		\node [style=none] (495) at (11, 0.5) {};
		\node [style=none] (496) at (10.975, 0.475) {};
		\node [style=none] (497) at (10.975, 0.75) {};
		\node [style=none] (498) at (11.025, 0.475) {};
		\node [style=none] (499) at (11.025, 0.75) {};
		\node [style=none] (500) at (14, 0) {$=$};
		\node [style=none] (501) at (15.75, -1.25) {};
		\node [style=none] (502) at (16.25, -0.75) {};
		\node [style=none] (503) at (16.75, -1.25) {};
		\node [style=none] (504) at (16.225, -0.775) {};
		\node [style=none] (505) at (16.225, -0.5) {};
		\node [style=none] (506) at (16.275, -0.775) {};
		\node [style=none] (507) at (16.275, -0.5) {};
		\node [style=none] (508) at (15.75, -1.25) {};
		\node [style=none] (509) at (16.225, -1.75) {};
		\node [style=none] (510) at (16.75, -1.25) {};
		\node [style=none] (511) at (16.225, -2) {};
		\node [style=none] (512) at (16.225, -1.725) {};
		\node [style=none] (513) at (16.275, -2) {};
		\node [style=none] (514) at (16.275, -1.725) {};
		\node [style=none] (515) at (17.25, -1.25) {};
		\node [style=none] (516) at (17.75, -0.75) {};
		\node [style=none] (517) at (18.25, -1.25) {};
		\node [style=none] (518) at (17.725, -0.775) {};
		\node [style=none] (519) at (17.725, -0.5) {};
		\node [style=none] (520) at (17.775, -0.775) {};
		\node [style=none] (521) at (17.775, -0.5) {};
		\node [style=none] (522) at (17.25, -1.25) {};
		\node [style=none] (523) at (17.725, -1.75) {};
		\node [style=none] (524) at (18.25, -1.25) {};
		\node [style=none] (525) at (17.725, -2) {};
		\node [style=none] (526) at (17.725, -1.725) {};
		\node [style=none] (527) at (17.775, -2) {};
		\node [style=none] (528) at (17.775, -1.725) {};
		\node [style=none] (529) at (15.25, -2) {};
		\node [style=none] (531) at (18.75, -0.5) {};
		\node [style=none] (532) at (15.25, -2) {};
		\node [style=none] (533) at (18.75, 2) {};
		\node [style=none] (534) at (-11.25, -1) {\eqref{eq:kappa_mu}};
		\node [style=none] (535) at (14, -1) {\eqref{eq:kappa_mu}};
		\node [style=none] (536) at (-5.25, -1) {retract};
		\node [style=none] (537) at (7.5, -1.375) {\eqref{eq:yb}};
		\node [style=none] (538) at (1, -1.375) {$\lambda$ \eqref{ax:mup}};
		\node [style=none] (539) at (1, -0.625) {$\tau$ \eqref{ax:mup}};
		\node [style=none] (540) at (7.5, -0.625) {retract};
		\node [style=none] (541) at (-12.5, 2.5) {$T$};
		\node [style=none] (542) at (-6.75, 2.5) {$T$};
		\node [style=none] (543) at (-0.5, 2.5) {$T$};
		\node [style=none] (544) at (6, 2.5) {$T$};
		\node [style=none] (545) at (12.75, 2.5) {$T$};
		\node [style=none] (546) at (18.75, 2.5) {$T$};
		\node [style=none] (547) at (15.25, -2.5) {$T$};
		\node [style=none] (548) at (-15.5, -2.5) {$T$};
		\node [style=none] (549) at (-9.75, -2.5) {$T$};
		\node [style=none] (550) at (-3.5, -2.5) {$T$};
		\node [style=none] (551) at (2.5, -2.5) {$T$};
		\node [style=none] (552) at (9.25, -2.5) {$T$};
		\node [style=none] (553) at (-14, 2.5) {$H$};
		\node [style=none] (554) at (-14.5, -2.5) {$H$};
		\node [style=none] (555) at (-13.5, -2.5) {$H$};
		\node [style=none] (556) at (-8.25, 2.5) {$H$};
		\node [style=none] (557) at (-8.75, -2.5) {$H$};
		\node [style=none] (558) at (-7.75, -2.5) {$H$};
		\node [style=none] (559) at (-2, 2.5) {$H$};
		\node [style=none] (560) at (-2.5, -2.5) {$H$};
		\node [style=none] (561) at (-1.5, -2.5) {$H$};
		\node [style=none] (562) at (4.25, 2.5) {$H$};
		\node [style=none] (563) at (3.5, -2.5) {$H$};
		\node [style=none] (564) at (5, -2.5) {$H$};
		\node [style=none] (565) at (11, 2.5) {$H$};
		\node [style=none] (566) at (10.25, -2.5) {$H$};
		\node [style=none] (567) at (11.75, -2.5) {$H$};
		\node [style=none] (568) at (17, 2.5) {$H$};
		\node [style=none] (569) at (16.25, -2.5) {$H$};
		\node [style=none] (570) at (17.75, -2.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=red edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=yellow edge] (3.center) to (4.center);
		\draw [style=red edge] (5.center) to (6.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=blue edge] (10.center) to (11.center);
		\draw [style=yellow edge, in=630, out=-180] (13.center) to (12.center);
		\draw [style=yellow edge] (14.center) to (15.center);
		\draw [style=red edge] (16.center) to (17.center);
		\draw [style=red edge] (19.center) to (20.center);
		\draw [style=yellow edge] (21.center) to (22.center);
		\draw [style=yellow edge] (25.center) to (26.center);
		\draw [style=red edge] (27.center) to (28.center);
		\draw [style=yellow edge] (29.center) to (30);
		\draw [style=yellow edge, in=90, out=-150] (30) to (31.center);
		\draw [style=red edge] (32.center) to (33);
		\draw [style=red edge, in=90, out=-30] (33) to (34.center);
		\draw [style=red edge] (35.center) to (31.center);
		\draw [style=blue edge] (36.center) to (34.center);
		\draw [style=yellow edge, in=-180, out=-30] (30) to (28.center);
		\draw [style=thick white, in=0, out=-150] (33) to (17.center);
		\draw [style=red edge, in=-150, out=0] (17.center) to (33);
		\draw [style=red edge] (37.center) to (38.center);
		\draw [style=red edge, in=-90, out=0] (39.center) to (40.center);
		\draw [style=yellow edge, in=180, out=90] (42.center) to (43.center);
		\draw [style=red edge, in=0, out=90] (44.center) to (43.center);
		\draw [style=yellow edge] (45.center) to (46.center);
		\draw [style=red edge] (47.center) to (48.center);
		\draw [style=yellow edge, in=630, out=-180] (50.center) to (49.center);
		\draw [style=red edge, in=-90, out=0] (50.center) to (51.center);
		\draw [style=yellow edge] (52.center) to (53.center);
		\draw [style=red edge] (54.center) to (55.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (58.center) to (59.center);
		\draw [style=yellow edge, in=180, out=90] (60.center) to (61.center);
		\draw [style=red edge, in=0, out=90] (62.center) to (61.center);
		\draw [style=yellow edge] (63.center) to (64.center);
		\draw [style=red edge] (65.center) to (66.center);
		\draw [style=red edge] (68.center) to (69.center);
		\draw [style=blue edge] (70.center) to (71.center);
		\draw [style=yellow edge, in=630, out=-180] (73.center) to (72.center);
		\draw [style=yellow edge] (74.center) to (75.center);
		\draw [style=red edge] (76.center) to (77.center);
		\draw [style=red edge] (79.center) to (80.center);
		\draw [style=yellow edge] (81.center) to (82.center);
		\draw [style=yellow edge] (85.center) to (86.center);
		\draw [style=red edge] (87.center) to (88.center);
		\draw [style=yellow edge] (89.center) to (90);
		\draw [style=yellow edge, in=90, out=-150] (90) to (91.center);
		\draw [style=red edge] (92.center) to (93);
		\draw [style=red edge, in=90, out=-30] (93) to (94.center);
		\draw [style=red edge] (95.center) to (91.center);
		\draw [style=blue edge] (96.center) to (94.center);
		\draw [style=yellow edge, in=-180, out=-30] (90) to (88.center);
		\draw [style=thick white, in=0, out=-150] (93) to (77.center);
		\draw [style=red edge, in=-150, out=0] (77.center) to (93);
		\draw [style=red edge] (97.center) to (98.center);
		\draw [style=red edge, in=-90, out=0] (99.center) to (100.center);
		\draw [style=blue edge] (58.center) to (102.center);
		\draw [style=yellow edge, in=180, out=90] (104.center) to (105.center);
		\draw [style=red edge, in=0, out=90] (106.center) to (105.center);
		\draw [style=yellow edge] (107.center) to (108.center);
		\draw [style=red edge] (109.center) to (110.center);
		\draw [style=yellow edge, in=630, out=-180] (133.center) to (132.center);
		\draw [style=yellow edge] (134.center) to (135.center);
		\draw [style=red edge] (136.center) to (137.center);
		\draw [style=yellow edge] (145.center) to (146.center);
		\draw [style=red edge] (147.center) to (148.center);
		\draw [style=yellow edge, in=90, out=-150] (150) to (151.center);
		\draw [style=red edge, in=90, out=-30] (153) to (154.center);
		\draw [style=red edge] (155.center) to (151.center);
		\draw [style=blue edge] (156.center) to (154.center);
		\draw [style=yellow edge, in=-180, out=-30] (150) to (148.center);
		\draw [style=thick white, in=0, out=-150] (153) to (137.center);
		\draw [style=red edge, in=-150, out=0] (137.center) to (153);
		\draw [style=red edge] (157.center) to (158.center);
		\draw [style=red edge, in=-90, out=0] (159.center) to (160.center);
		\draw [style=blue edge] (118.center) to (162.center);
		\draw [style=red edge] (113.center) to (153);
		\draw [style=yellow edge] (111.center) to (150);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (165.center) to (166.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (167.center) to (168.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (169.center) to (170.center);
		\draw [style=yellow edge, in=180, out=90] (171.center) to (172.center);
		\draw [style=red edge, in=0, out=90] (173.center) to (172.center);
		\draw [style=yellow edge, in=630, out=-180] (179.center) to (178.center);
		\draw [style=red edge, in=-90, out=0] (179.center) to (180.center);
		\draw [style=yellow edge] (181.center) to (182.center);
		\draw [style=red edge] (183.center) to (184.center);
		\draw [style=yellow edge] (218.center) to (219.center);
		\draw [style=red edge] (220.center) to (221.center);
		\draw [style=red edge] (222.center) to (223.center);
		\draw [style=yellow edge, in=180, out=90] (227.center) to (228.center);
		\draw [style=red edge, in=0, out=90] (229.center) to (228.center);
		\draw [style=yellow edge, in=630, out=-180] (233.center) to (232.center);
		\draw [style=red edge, in=-90, out=0] (233.center) to (234.center);
		\draw [style=yellow edge] (235.center) to (236.center);
		\draw [style=red edge] (237.center) to (238.center);
		\draw [style=yellow edge] (242.center) to (243.center);
		\draw [style=red edge] (244.center) to (245.center);
		\draw [style=red edge] (246.center) to (247.center);
		\draw [style=yellow edge, in=180, out=90] (249.center) to (250.center);
		\draw [style=red edge, in=0, out=90] (251.center) to (250.center);
		\draw [style=yellow edge] (252.center) to (253.center);
		\draw [style=red edge] (254.center) to (255.center);
		\draw [style=yellow edge, in=630, out=-180] (260.center) to (259.center);
		\draw [style=yellow edge] (261.center) to (262.center);
		\draw [style=red edge] (263.center) to (264.center);
		\draw [style=yellow edge] (268.center) to (269.center);
		\draw [style=red edge] (270.center) to (271.center);
		\draw [style=yellow edge, in=90, out=-150] (272) to (273.center);
		\draw [style=red edge, in=90, out=-30] (274) to (275.center);
		\draw [style=red edge] (276.center) to (273.center);
		\draw [style=blue edge] (277.center) to (275.center);
		\draw [style=yellow edge, in=-180, out=-30] (272) to (271.center);
		\draw [style=thick white, in=0, out=-150] (274) to (264.center);
		\draw [style=red edge, in=-150, out=0] (264.center) to (274);
		\draw [style=red edge] (278.center) to (279.center);
		\draw [style=red edge, in=-90, out=0] (280.center) to (281.center);
		\draw [style=blue edge] (258.center) to (283.center);
		\draw [style=red edge] (257.center) to (274);
		\draw [style=yellow edge] (256.center) to (272);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (284.center) to (285.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (286.center) to (287.center);
		\draw [style=yellow edge] (337.center) to (338);
		\draw [style=yellow edge, in=90, out=-150] (338) to (339.center);
		\draw [style=yellow edge, in=90, out=-30] (338) to (340.center);
		\draw [style=yellow edge, in=180, out=90] (341.center) to (342.center);
		\draw [style=red edge, in=0, out=90] (343.center) to (342.center);
		\draw [style=yellow edge] (344.center) to (345.center);
		\draw [style=red edge] (346.center) to (347.center);
		\draw [style=yellow edge, in=630, out=-180] (352.center) to (351.center);
		\draw [style=yellow edge] (353.center) to (354.center);
		\draw [style=red edge] (355.center) to (356.center);
		\draw [style=yellow edge] (360.center) to (361.center);
		\draw [style=red edge] (362.center) to (363.center);
		\draw [style=red edge] (368.center) to (365.center);
		\draw [style=blue edge] (369.center) to (367.center);
		\draw [style=red edge, in=-90, out=0] (372.center) to (373.center);
		\draw [style=red edge] (392.center) to (393);
		\draw [style=red edge, in=90, out=-150] (393) to (394.center);
		\draw [style=red edge, in=90, out=-30] (393) to (395.center);
		\draw [style=yellow edge] (339.center) to (368.center);
		\draw [style=red edge] (395.center) to (374.center);
		\draw [style=yellow edge, in=-180, out=-90] (340.center) to (372.center);
		\draw [style=thick white, in=-90, out=0] (371.center) to (394.center);
		\draw [style=red edge, in=-90, out=0] (371.center) to (394.center);
		\draw [style=red edge] (396.center) to (397.center);
		\draw [style=blue edge] (377.center) to (401.center);
		\draw [style=blue edge] (400.center) to (399.center);
		\draw [style=thick white, in=-90, out=90] (400.center) to (401.center);
		\draw [style=blue edge, in=-90, out=90] (400.center) to (401.center);
		\draw [style=yellow edge] (403.center) to (404);
		\draw [style=yellow edge, in=90, out=-150] (404) to (405.center);
		\draw [style=yellow edge, in=90, out=-30] (404) to (406.center);
		\draw [style=yellow edge, in=180, out=90] (407.center) to (408.center);
		\draw [style=red edge, in=0, out=90] (409.center) to (408.center);
		\draw [style=yellow edge] (410.center) to (411.center);
		\draw [style=red edge] (412.center) to (413.center);
		\draw [style=yellow edge, in=630, out=-180] (417.center) to (416.center);
		\draw [style=yellow edge] (418.center) to (419.center);
		\draw [style=red edge] (420.center) to (421.center);
		\draw [style=yellow edge] (425.center) to (426.center);
		\draw [style=red edge] (427.center) to (428.center);
		\draw [style=red edge] (431.center) to (429.center);
		\draw [style=blue edge] (432.center) to (430.center);
		\draw [style=red edge, in=-90, out=0] (434.center) to (435.center);
		\draw [style=red edge] (441.center) to (442);
		\draw [style=thick white, in=90, out=-150] (442) to (443.center);
		\draw [style=red edge, in=90, out=-30] (442) to (444.center);
		\draw [style=yellow edge] (405.center) to (431.center);
		\draw [style=red edge] (444.center) to (436.center);
		\draw [style=red edge] (445.center) to (446.center);
		\draw [style=red edge, in=-90, out=0] (446.center) to (443.center);
		\draw [style=yellow edge, in=-180, out=-90] (406.center) to (434.center);
		\draw [style=red edge, in=-150, out=90] (443.center) to (442);
		\draw [style=blue edge] (447.center) to (450.center);
		\draw [style=blue edge] (449.center) to (448.center);
		\draw [style=thick white, in=-90, out=90] (449.center) to (450.center);
		\draw [style=blue edge, in=-90, out=90] (449.center) to (450.center);
		\draw [style=yellow edge, in=180, out=90] (460.center) to (461.center);
		\draw [style=red edge, in=0, out=90] (462.center) to (461.center);
		\draw [style=yellow edge, in=630, out=-180] (466.center) to (465.center);
		\draw [style=red edge, in=-90, out=0] (466.center) to (467.center);
		\draw [style=yellow edge] (468.center) to (469.center);
		\draw [style=red edge] (470.center) to (471.center);
		\draw [style=yellow edge] (479.center) to (480.center);
		\draw [style=red edge] (481.center) to (482.center);
		\draw [style=yellow edge] (496.center) to (497.center);
		\draw [style=red edge] (498.center) to (499.center);
		\draw [style=yellow edge, in=180, out=90] (501.center) to (502.center);
		\draw [style=red edge, in=0, out=90] (503.center) to (502.center);
		\draw [style=yellow edge] (504.center) to (505.center);
		\draw [style=red edge] (506.center) to (507.center);
		\draw [style=yellow edge, in=630, out=-180] (509.center) to (508.center);
		\draw [style=red edge, in=-90, out=0] (509.center) to (510.center);
		\draw [style=yellow edge] (511.center) to (512.center);
		\draw [style=red edge] (513.center) to (514.center);
		\draw [style=yellow edge, in=180, out=90] (515.center) to (516.center);
		\draw [style=red edge, in=0, out=90] (517.center) to (516.center);
		\draw [style=yellow edge] (518.center) to (519.center);
		\draw [style=red edge] (520.center) to (521.center);
		\draw [style=yellow edge, in=630, out=-180] (523.center) to (522.center);
		\draw [style=red edge, in=-90, out=0] (523.center) to (524.center);
		\draw [style=yellow edge] (525.center) to (526.center);
		\draw [style=red edge] (527.center) to (528.center);
		\draw [style=thick white, in=-90, out=90] (529.center) to (531.center);
		\draw [style=blue edge] (529.center) to (532.center);
		\draw [style=blue edge] (533.center) to (531.center);
		\draw [style=blue edge, in=-90, out=90] (529.center) to (531.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_kappa_phi_psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 0) {$\kappa^\psi$};
		\node [style=none] (33) at (-9.5, 0) {$\kappa^\phi$};
		\node [style=none] (34) at (8, 0) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (8.475, 0.475) {};
		\node [style=none] (38) at (8.475, 1.5) {};
		\node [style=none] (39) at (8.525, 0.475) {};
		\node [style=none] (40) at (8.525, 1.5) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (9.475, -0.5) {};
		\node [style=none] (43) at (10, 0) {};
		\node [style=none] (44) at (9.475, -1.5) {};
		\node [style=none] (45) at (9.475, -0.475) {};
		\node [style=none] (46) at (9.525, -1.5) {};
		\node [style=none] (47) at (9.525, -0.475) {};
		\node [style=none] (48) at (8, -1.5) {};
		\node [style=none] (49) at (10, 1.5) {};
		\node [style=none] (50) at (6.5, 0) {$\alpha$};
		\node [style=none] (51) at (16, 0) {};
		\node [style=none] (52) at (16.5, 0.5) {};
		\node [style=none] (53) at (17, 0) {};
		\node [style=none] (54) at (16.475, 0.475) {};
		\node [style=none] (55) at (16.475, 1.5) {};
		\node [style=none] (56) at (16.525, 0.475) {};
		\node [style=none] (57) at (16.525, 1.5) {};
		\node [style=none] (58) at (15, 0) {};
		\node [style=none] (59) at (15.475, -0.5) {};
		\node [style=none] (60) at (16, 0) {};
		\node [style=none] (61) at (15.475, -1.5) {};
		\node [style=none] (62) at (15.475, -0.475) {};
		\node [style=none] (63) at (15.525, -1.5) {};
		\node [style=none] (64) at (15.525, -0.475) {};
		\node [style=none] (65) at (15, 1.5) {};
		\node [style=none] (66) at (17, -1.5) {};
		\node [style=none] (67) at (13.5, 0) {$\beta$};
		\node [style=none] (68) at (-8, 0.75) {};
		\node [style=none] (69) at (-7.5, 1.25) {};
		\node [style=none] (70) at (-7, 0.75) {};
		\node [style=none] (71) at (-7.525, 1.225) {};
		\node [style=none] (72) at (-7.525, 1.5) {};
		\node [style=none] (73) at (-7.475, 1.225) {};
		\node [style=none] (74) at (-7.475, 1.5) {};
		\node [style=none] (75) at (-7, 0.75) {};
		\node [style=none] (76) at (-6.525, 0.25) {};
		\node [style=none] (77) at (-6, 0.75) {};
		\node [style=none] (78) at (-6.525, 0) {};
		\node [style=none] (79) at (-6.525, 0.275) {};
		\node [style=none] (80) at (-6.475, 0) {};
		\node [style=none] (81) at (-6.475, 0.275) {};
		\node [style=none] (82) at (-8, 0) {};
		\node [style=none] (83) at (-6, 1.5) {};
		\node [style=none] (84) at (-7, -0.75) {};
		\node [style=none] (85) at (-6.5, -0.25) {};
		\node [style=none] (86) at (-6, -0.75) {};
		\node [style=none] (87) at (-6.525, -0.275) {};
		\node [style=none] (88) at (-6.525, 0) {};
		\node [style=none] (89) at (-6.475, -0.275) {};
		\node [style=none] (90) at (-6.475, 0) {};
		\node [style=none] (91) at (-8, -0.75) {};
		\node [style=none] (92) at (-7.525, -1.25) {};
		\node [style=none] (93) at (-7, -0.75) {};
		\node [style=none] (94) at (-7.525, -1.5) {};
		\node [style=none] (95) at (-7.525, -1.225) {};
		\node [style=none] (96) at (-7.475, -1.5) {};
		\node [style=none] (97) at (-7.475, -1.225) {};
		\node [style=none] (98) at (-8, 0) {};
		\node [style=none] (99) at (-6, -1.5) {};
		\node [style=none] (100) at (-1, -0.75) {};
		\node [style=none] (101) at (-0.5, -0.25) {};
		\node [style=none] (102) at (0, -0.75) {};
		\node [style=none] (103) at (-0.525, -0.275) {};
		\node [style=none] (104) at (-0.525, 0) {};
		\node [style=none] (105) at (-0.475, -0.275) {};
		\node [style=none] (106) at (-0.475, 0) {};
		\node [style=none] (107) at (0, -0.75) {};
		\node [style=none] (108) at (0.475, -1.25) {};
		\node [style=none] (109) at (1, -0.75) {};
		\node [style=none] (110) at (0.475, -1.5) {};
		\node [style=none] (111) at (0.475, -1.225) {};
		\node [style=none] (112) at (0.525, -1.5) {};
		\node [style=none] (113) at (0.525, -1.225) {};
		\node [style=none] (114) at (-1, -1.5) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (116) at (0, 0.75) {};
		\node [style=none] (117) at (0.5, 1.25) {};
		\node [style=none] (118) at (1, 0.75) {};
		\node [style=none] (119) at (0.475, 1.225) {};
		\node [style=none] (120) at (0.475, 1.5) {};
		\node [style=none] (121) at (0.525, 1.225) {};
		\node [style=none] (122) at (0.525, 1.5) {};
		\node [style=none] (123) at (-1, 0.75) {};
		\node [style=none] (124) at (-0.525, 0.25) {};
		\node [style=none] (125) at (0, 0.75) {};
		\node [style=none] (126) at (-0.525, 0) {};
		\node [style=none] (127) at (-0.525, 0.275) {};
		\node [style=none] (128) at (-0.475, 0) {};
		\node [style=none] (129) at (-0.475, 0.275) {};
		\node [style=none] (130) at (-1, 1.5) {};
		\node [style=none] (131) at (1, 0) {};
		\node [style=none] (132) at (-7.5, 2) {$H$};
		\node [style=none] (133) at (8.5, 2) {$H$};
		\node [style=none] (134) at (-7.5, -2) {$H$};
		\node [style=none] (135) at (15.5, -2) {$H$};
		\node [style=none] (136) at (0.5, 2) {$K$};
		\node [style=none] (137) at (9.5, -2) {$K$};
		\node [style=none] (138) at (16.5, 2) {$K$};
		\node [style=none] (139) at (0.5, -2) {$K$};
		\node [style=none] (140) at (-1, 2) {$R$};
		\node [style=none] (141) at (-1, -2) {$R$};
		\node [style=none] (142) at (15, 2) {$R$};
		\node [style=none] (143) at (8, -2) {$R$};
		\node [style=none] (144) at (-6, 2) {$T$};
		\node [style=none] (145) at (-6, -2) {$T$};
		\node [style=none] (146) at (10, 2) {$T$};
		\node [style=none] (147) at (17, -2) {$T$};
		\node [style=none] (148) at (-8.75, -0.15) {$=$};
		\node [style=none] (149) at (-1.75, -0.15) {$=$};
		\node [style=none] (150) at (7.25, 0) {$\triangleq$};
		\node [style=none] (151) at (14.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (34.center) to (35.center);
		\draw [style=red edge, in=0, out=90] (36.center) to (35.center);
		\draw [style=yellow edge] (37.center) to (38.center);
		\draw [style=red edge] (39.center) to (40.center);
		\draw [style=red edge, in=630, out=-180] (42.center) to (41.center);
		\draw [style=blue edge, in=-90, out=0] (42.center) to (43.center);
		\draw [style=red edge] (44.center) to (45.center);
		\draw [style=blue edge] (46.center) to (47.center);
		\draw [style=yellow edge] (34.center) to (48.center);
		\draw [style=blue edge] (49.center) to (43.center);
		\draw [style=red edge, in=180, out=90] (51.center) to (52.center);
		\draw [style=blue edge, in=0, out=90] (53.center) to (52.center);
		\draw [style=red edge] (54.center) to (55.center);
		\draw [style=blue edge] (56.center) to (57.center);
		\draw [style=yellow edge, in=630, out=-180] (59.center) to (58.center);
		\draw [style=red edge, in=-90, out=0] (59.center) to (60.center);
		\draw [style=yellow edge] (61.center) to (62.center);
		\draw [style=red edge] (63.center) to (64.center);
		\draw [style=yellow edge] (65.center) to (58.center);
		\draw [style=blue edge] (53.center) to (66.center);
		\draw [style=yellow edge, in=180, out=90] (68.center) to (69.center);
		\draw [style=red edge, in=0, out=90] (70.center) to (69.center);
		\draw [style=yellow edge] (71.center) to (72.center);
		\draw [style=red edge] (73.center) to (74.center);
		\draw [style=red edge, in=630, out=-180] (76.center) to (75.center);
		\draw [style=blue edge, in=-90, out=0] (76.center) to (77.center);
		\draw [style=red edge] (78.center) to (79.center);
		\draw [style=blue edge] (80.center) to (81.center);
		\draw [style=yellow edge] (68.center) to (82.center);
		\draw [style=blue edge] (83.center) to (77.center);
		\draw [style=red edge, in=180, out=90] (84.center) to (85.center);
		\draw [style=blue edge, in=0, out=90] (86.center) to (85.center);
		\draw [style=red edge] (87.center) to (88.center);
		\draw [style=blue edge] (89.center) to (90.center);
		\draw [style=yellow edge, in=630, out=-180] (92.center) to (91.center);
		\draw [style=red edge, in=-90, out=0] (92.center) to (93.center);
		\draw [style=yellow edge] (94.center) to (95.center);
		\draw [style=red edge] (96.center) to (97.center);
		\draw [style=yellow edge] (98.center) to (91.center);
		\draw [style=blue edge] (86.center) to (99.center);
		\draw [style=yellow edge, in=180, out=90] (100.center) to (101.center);
		\draw [style=red edge, in=0, out=90] (102.center) to (101.center);
		\draw [style=yellow edge] (103.center) to (104.center);
		\draw [style=red edge] (105.center) to (106.center);
		\draw [style=red edge, in=630, out=-180] (108.center) to (107.center);
		\draw [style=blue edge, in=-90, out=0] (108.center) to (109.center);
		\draw [style=red edge] (110.center) to (111.center);
		\draw [style=blue edge] (112.center) to (113.center);
		\draw [style=yellow edge] (100.center) to (114.center);
		\draw [style=blue edge] (115.center) to (109.center);
		\draw [style=red edge, in=180, out=90] (116.center) to (117.center);
		\draw [style=blue edge, in=0, out=90] (118.center) to (117.center);
		\draw [style=red edge] (119.center) to (120.center);
		\draw [style=blue edge] (121.center) to (122.center);
		\draw [style=yellow edge, in=630, out=-180] (124.center) to (123.center);
		\draw [style=red edge, in=-90, out=0] (124.center) to (125.center);
		\draw [style=yellow edge] (126.center) to (127.center);
		\draw [style=red edge] (128.center) to (129.center);
		\draw [style=yellow edge] (130.center) to (123.center);
		\draw [style=blue edge] (118.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_lemma_asymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -0.5) {};
		\node [style=none] (1) at (-9.75, -0.25) {};
		\node [style=none] (2) at (-9.25, -0.5) {};
		\node [style=none] (3) at (-9.775, -0.275) {};
		\node [style=none] (4) at (-9.775, 0) {};
		\node [style=none] (5) at (-9.725, -0.275) {};
		\node [style=none] (6) at (-9.725, 0) {};
		\node [style=none] (7) at (-10.25, 0.5) {};
		\node [style=none] (8) at (-9.775, 0.25) {};
		\node [style=none] (9) at (-9.25, 0.5) {};
		\node [style=none] (10) at (-9.775, 0) {};
		\node [style=none] (11) at (-9.775, 0.275) {};
		\node [style=none] (12) at (-9.725, 0) {};
		\node [style=none] (13) at (-9.725, 0.275) {};
		\node [style=none] (14) at (-10.25, -1.5) {};
		\node [style=none] (15) at (-10.25, 1.5) {};
		\node [style=none] (16) at (-9.25, -1.5) {};
		\node [style=none] (17) at (-9.25, 1.5) {};
		\node [style=none] (18) at (-11, -1.5) {};
		\node [style=none] (19) at (-8.5, -0.25) {};
		\node [style=none] (20) at (-8.5, 1.5) {};
		\node [style=none] (21) at (20.25, -0.5) {};
		\node [style=none] (22) at (20.75, -0.25) {};
		\node [style=none] (23) at (21.25, -0.5) {};
		\node [style=none] (24) at (20.725, -0.275) {};
		\node [style=none] (25) at (20.725, 0) {};
		\node [style=none] (26) at (20.775, -0.275) {};
		\node [style=none] (27) at (20.775, 0) {};
		\node [style=none] (28) at (20.25, 0.5) {};
		\node [style=none] (29) at (20.725, 0.25) {};
		\node [style=none] (30) at (21.25, 0.5) {};
		\node [style=none] (31) at (20.725, 0) {};
		\node [style=none] (32) at (20.725, 0.275) {};
		\node [style=none] (33) at (20.775, 0) {};
		\node [style=none] (34) at (20.775, 0.275) {};
		\node [style=none] (35) at (20.25, -1.5) {};
		\node [style=none] (36) at (20.25, 1.5) {};
		\node [style=none] (37) at (21.25, -1.5) {};
		\node [style=none] (38) at (21.25, 1.5) {};
		\node [style=none] (39) at (19.5, 0.25) {};
		\node [style=none] (40) at (22, 1.5) {};
		\node [style=none] (42) at (-6.75, 0) {$=$};
		\node [style=none] (43) at (19.5, -1.5) {};
		\node [style=none] (44) at (17.75, 0) {$=$};
		\node [style=none] (45) at (-3.75, 1.25) {};
		\node [style=none] (47) at (-3.25, 1) {};
		\node [style=none] (52) at (-3.75, 1.25) {};
		\node [style=none] (54) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-3.75, -1.5) {};
		\node [style=none] (60) at (-3.75, 1.5) {};
		\node [style=none] (61) at (-3.25, -1.5) {};
		\node [style=none] (62) at (-3.25, 1.5) {};
		\node [style=none] (63) at (-5, -1.5) {};
		\node [style=none] (64) at (-2.5, -0.25) {};
		\node [style=none] (65) at (-2.5, 1.5) {};
		\node [style=none] (66) at (-3.25, 1.25) {};
		\node [style=red dot] (67) at (-3.25, 0.75) {};
		\node [style=none] (68) at (-4.25, 0) {};
		\node [style=none] (70) at (-4.25, 0) {};
		\node [style=red dot] (71) at (-4.25, -0.25) {};
		\node [style=none] (72) at (-0.75, 0) {$=$};
		\node [style=none] (73) at (2.25, 1.25) {};
		\node [style=none] (74) at (2.75, 1) {};
		\node [style=none] (75) at (2.25, 1.25) {};
		\node [style=none] (76) at (2.75, 1.25) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (78) at (2.25, 1.5) {};
		\node [style=none] (79) at (2.75, -1.5) {};
		\node [style=none] (80) at (2.75, 1.5) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (3.5, 0.25) {};
		\node [style=none] (83) at (3.5, 1.5) {};
		\node [style=none] (84) at (2.75, 1.25) {};
		\node [style=red dot] (85) at (2.75, 0.75) {};
		\node [style=none] (86) at (1.75, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=red dot] (88) at (1.75, -1) {};
		\node [style=none] (89) at (1, -1.5) {};
		\node [style=none] (90) at (1, -1) {};
		\node [style=none] (91) at (3.5, 0.25) {};
		\node [style=none] (92) at (1, -1) {};
		\node [style=none] (93) at (3.5, 0.25) {};
		\node [style=none] (115) at (5.25, 0) {$=$};
		\node [style=none] (116) at (8, 1.25) {};
		\node [style=none] (117) at (9, 1) {};
		\node [style=none] (118) at (8, 1.25) {};
		\node [style=none] (119) at (9, 1.25) {};
		\node [style=none] (120) at (8, -1.5) {};
		\node [style=none] (121) at (8, 1.5) {};
		\node [style=none] (122) at (9, -1.5) {};
		\node [style=none] (123) at (9, 1.5) {};
		\node [style=none] (124) at (7, -0.5) {};
		\node [style=none] (125) at (9.5, 0.75) {};
		\node [style=none] (126) at (9.5, 1.5) {};
		\node [style=none] (127) at (9, 1.25) {};
		\node [style=red dot] (128) at (9, 0.75) {};
		\node [style=none] (129) at (8.5, -0.25) {};
		\node [style=none] (130) at (8.5, -0.25) {};
		\node [style=none] (132) at (7, -1.5) {};
		\node [style=none] (133) at (7, -0.5) {};
		\node [style=none] (134) at (9.5, 0.75) {};
		\node [style=none] (135) at (7, -0.5) {};
		\node [style=none] (136) at (9.5, 0.75) {};
		\node [style=red dot] (137) at (7.5, -1) {};
		\node [style=none] (159) at (11.25, 0) {$=$};
		\node [style=none] (160) at (14.75, 1.25) {};
		\node [style=none] (161) at (15.25, 1) {};
		\node [style=none] (162) at (14.75, 1.25) {};
		\node [style=none] (163) at (15.25, 1.25) {};
		\node [style=none] (164) at (14.75, -1.5) {};
		\node [style=none] (165) at (14.75, 1.5) {};
		\node [style=none] (166) at (15.25, -1.5) {};
		\node [style=none] (167) at (15.25, 1.5) {};
		\node [style=none] (168) at (15.25, 1.25) {};
		\node [style=red dot] (169) at (15.25, 0) {};
		\node [style=none] (170) at (14.25, -0.75) {};
		\node [style=none] (171) at (14.25, -0.75) {};
		\node [style=red dot] (172) at (14.25, -1) {};
		\node [style=none] (173) at (13.5, 0.25) {};
		\node [style=none] (174) at (16, 1.5) {};
		\node [style=none] (175) at (13.5, -1.5) {};
		\node [style=none] (176) at (-6.75, -1) {$\kappa^\sigma$ def};
		\node [style=none] (177) at (-0.75, -1) {$\lambda$~\eqref{ax:etap}};
		\node [style=none] (178) at (5.25, -1) {\eqref{eq:yb}};
		\node [style=none] (179) at (11.25, -1) {$\lambda$~\eqref{ax:mup}};
		\node [style=none] (180) at (17.75, -1) {$\kappa^\sigma$ def};
		\node [style=none] (181) at (-10.25, 2) {$R$};
		\node [style=none] (182) at (-3.75, 2) {$R$};
		\node [style=none] (183) at (2.25, 2) {$R$};
		\node [style=none] (184) at (8, 2) {$R$};
		\node [style=none] (185) at (14.75, 2) {$R$};
		\node [style=none] (186) at (20.25, 2) {$R$};
		\node [style=none] (187) at (-10.25, -2) {$R$};
		\node [style=none] (188) at (-3.75, -2) {$R$};
		\node [style=none] (189) at (2.25, -2) {$R$};
		\node [style=none] (190) at (8, -2) {$R$};
		\node [style=none] (191) at (14.75, -2) {$R$};
		\node [style=none] (192) at (20.25, -2) {$R$};
		\node [style=none] (193) at (-9.25, 2) {$S$};
		\node [style=none] (194) at (-3.25, 2) {$S$};
		\node [style=none] (195) at (2.75, 2) {$S$};
		\node [style=none] (196) at (9, 2) {$S$};
		\node [style=none] (197) at (15.25, 2) {$S$};
		\node [style=none] (198) at (21.25, 2) {$S$};
		\node [style=none] (199) at (-9.25, -2) {$S$};
		\node [style=none] (200) at (-3.25, -2) {$S$};
		\node [style=none] (201) at (2.75, -2) {$S$};
		\node [style=none] (202) at (9, -2) {$S$};
		\node [style=none] (203) at (15.25, -2) {$S$};
		\node [style=none] (204) at (21.25, -2) {$S$};
		\node [style=none] (205) at (-8.5, 2) {$T$};
		\node [style=none] (206) at (-2.5, 2) {$T$};
		\node [style=none] (207) at (3.5, 2) {$T$};
		\node [style=none] (208) at (9.5, 2) {$T$};
		\node [style=none] (209) at (16, 2) {$T$};
		\node [style=none] (210) at (22, 2) {$T$};
		\node [style=none] (211) at (-11, -2) {$T$};
		\node [style=none] (212) at (-5, -2) {$T$};
		\node [style=none] (213) at (1, -2) {$T$};
		\node [style=none] (214) at (7, -2) {$T$};
		\node [style=none] (215) at (13.5, -2) {$T$};
		\node [style=none] (216) at (19.5, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=red edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=yellow edge] (3.center) to (4.center);
		\draw [style=red edge] (5.center) to (6.center);
		\draw [style=yellow edge, in=630, out=-180] (8.center) to (7.center);
		\draw [style=red edge, in=-90, out=0] (8.center) to (9.center);
		\draw [style=yellow edge] (10.center) to (11.center);
		\draw [style=red edge] (12.center) to (13.center);
		\draw [style=yellow edge] (0.center) to (14.center);
		\draw [style=yellow edge] (15.center) to (7.center);
		\draw [style=red edge] (2.center) to (16.center);
		\draw [style=red edge] (17.center) to (9.center);
		\draw [style=thick white, in=-90, out=90] (18.center) to (19.center);
		\draw [style=blue edge] (20.center) to (19.center);
		\draw [style=blue edge, in=-90, out=90] (18.center) to (19.center);
		\draw [style=yellow edge, in=180, out=90] (21.center) to (22.center);
		\draw [style=red edge, in=0, out=90] (23.center) to (22.center);
		\draw [style=yellow edge] (24.center) to (25.center);
		\draw [style=red edge] (26.center) to (27.center);
		\draw [style=yellow edge, in=630, out=-180] (29.center) to (28.center);
		\draw [style=red edge, in=-90, out=0] (29.center) to (30.center);
		\draw [style=yellow edge] (31.center) to (32.center);
		\draw [style=red edge] (33.center) to (34.center);
		\draw [style=yellow edge] (21.center) to (35.center);
		\draw [style=yellow edge] (36.center) to (28.center);
		\draw [style=red edge] (23.center) to (37.center);
		\draw [style=red edge] (38.center) to (30.center);
		\draw [style=thick white, in=-90, out=90] (39.center) to (40.center);
		\draw [style=blue edge, in=-90, out=90] (39.center) to (40.center);
		\draw [style=blue edge] (39.center) to (43.center);
		\draw [style=yellow edge] (45.center) to (59.center);
		\draw [style=yellow edge] (60.center) to (52.center);
		\draw [style=red edge] (47.center) to (61.center);
		\draw [style=red edge] (62.center) to (54.center);
		\draw [style=thick white, in=-90, out=90] (63.center) to (64.center);
		\draw [style=blue edge] (65.center) to (64.center);
		\draw [style=blue edge, in=-90, out=90] (63.center) to (64.center);
		\draw [style=red edge] (70.center) to (71);
		\draw [style=red edge] (66.center) to (67);
		\draw [style=thick white, in=90, out=-150] (67) to (68.center);
		\draw [style=red edge, in=-150, out=90] (70.center) to (67);
		\draw [style=yellow edge] (73.center) to (77.center);
		\draw [style=yellow edge] (78.center) to (75.center);
		\draw [style=red edge] (74.center) to (79.center);
		\draw [style=red edge] (80.center) to (76.center);
		\draw [style=blue edge] (83.center) to (82.center);
		\draw [style=red edge] (87.center) to (88);
		\draw [style=red edge] (84.center) to (85);
		\draw [style=thick white, in=90, out=-150] (85) to (86.center);
		\draw [style=red edge, in=-150, out=90] (87.center) to (85);
		\draw [style=blue edge] (81.center) to (89.center);
		\draw [style=thick white, in=-90, out=90] (90.center) to (91.center);
		\draw [style=thick white, in=-90, out=90] (90.center) to (91.center);
		\draw [style=thick white, in=-90, out=90] (92.center) to (93.center);
		\draw [style=blue edge, in=-90, out=90] (92.center) to (93.center);
		\draw [style=yellow edge] (116.center) to (120.center);
		\draw [style=yellow edge] (121.center) to (118.center);
		\draw [style=red edge] (117.center) to (122.center);
		\draw [style=red edge] (123.center) to (119.center);
		\draw [style=blue edge] (126.center) to (125.center);
		\draw [style=red edge] (127.center) to (128);
		\draw [style=thick white, in=90, out=-150] (128) to (129.center);
		\draw [style=red edge, in=-150, out=90, looseness=1.25] (130.center) to (128);
		\draw [style=blue edge] (124.center) to (132.center);
		\draw [style=thick white, in=-90, out=90] (133.center) to (134.center);
		\draw [style=thick white, in=-90, out=90] (133.center) to (134.center);
		\draw [style=thick white, in=-90, out=90] (135.center) to (136.center);
		\draw [style=blue edge, in=-90, out=90] (135.center) to (136.center);
		\draw [style=thick white, in=30, out=-90] (130.center) to (137);
		\draw [style=red edge, in=-90, out=30] (137) to (130.center);
		\draw [style=yellow edge] (160.center) to (164.center);
		\draw [style=yellow edge] (165.center) to (162.center);
		\draw [style=red edge] (161.center) to (166.center);
		\draw [style=red edge] (167.center) to (163.center);
		\draw [style=red edge] (171.center) to (172);
		\draw [style=red edge] (168.center) to (169);
		\draw [style=thick white, in=90, out=-150] (169) to (170.center);
		\draw [style=red edge, in=-150, out=90] (171.center) to (169);
		\draw [style=thick white, in=-90, out=90] (173.center) to (174.center);
		\draw [style=blue edge, in=-90, out=90] (173.center) to (174.center);
		\draw [style=blue edge] (173.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_lemma_asymmetry_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-8.5, -1.5) {};
		\node [style=none] (177) at (-11, 1.5) {};
		\node [style=none] (178) at (-11, -0.25) {};
		\node [style=none] (179) at (-2.475, -1.5) {};
		\node [style=none] (180) at (-4.975, 1.5) {};
		\node [style=none] (181) at (-4.975, -0.25) {};
		\node [style=none] (182) at (3.5, -1) {};
		\node [style=none] (183) at (1, 0.25) {};
		\node [style=none] (184) at (3.5, -1.5) {};
		\node [style=none] (185) at (1, 1.5) {};
		\node [style=none] (186) at (9.75, -0.5) {};
		\node [style=none] (187) at (7.25, 0.75) {};
		\node [style=none] (188) at (9.75, -1.5) {};
		\node [style=none] (189) at (7.25, 1.5) {};
		\node [style=none] (190) at (16, 0.25) {};
		\node [style=none] (191) at (13.5, 1.5) {};
		\node [style=none] (192) at (16, -1.5) {};
		\node [style=none] (193) at (22, 0.25) {};
		\node [style=none] (194) at (19.5, 1.5) {};
		\node [style=none] (195) at (22, -1.5) {};
		\node [style=none] (196) at (-10.25, -0.5) {};
		\node [style=none] (197) at (-9.75, -0.25) {};
		\node [style=none] (198) at (-9.25, -0.5) {};
		\node [style=none] (201) at (-9.725, -0.275) {};
		\node [style=none] (202) at (-9.725, 0.25) {};
		\node [style=none] (203) at (-10.25, 0.5) {};
		\node [style=none] (204) at (-9.775, 0.25) {};
		\node [style=none] (205) at (-9.25, 0.5) {};
		\node [style=none] (206) at (-10.25, -1.5) {};
		\node [style=none] (207) at (-10.25, 1.5) {};
		\node [style=none] (208) at (-9.25, -1.5) {};
		\node [style=none] (209) at (-9.25, 1.5) {};
		\node [style=none] (210) at (20.25, -0.5) {};
		\node [style=none] (211) at (20.75, -0.25) {};
		\node [style=none] (212) at (21.25, -0.5) {};
		\node [style=none] (215) at (20.775, -0.275) {};
		\node [style=none] (216) at (20.775, 0.25) {};
		\node [style=none] (217) at (20.25, 0.5) {};
		\node [style=none] (218) at (20.725, 0.25) {};
		\node [style=none] (219) at (21.25, 0.5) {};
		\node [style=none] (221) at (20.25, -1.5) {};
		\node [style=none] (222) at (20.25, 1.5) {};
		\node [style=none] (223) at (21.25, -1.5) {};
		\node [style=none] (224) at (21.25, 1.5) {};
		\node [style=none] (225) at (-7, 0) {$=$};
		\node [style=none] (226) at (17.75, 0) {$=$};
		\node [style=none] (227) at (-3.75, 1.5) {};
		\node [style=none] (228) at (-3.25, 1.5) {};
		\node [style=none] (229) at (-3.75, -1.5) {};
		\node [style=none] (230) at (-3.25, -1.5) {};
		\node [style=none] (235) at (-1, 0) {$=$};
		\node [style=none] (236) at (2.25, 1.5) {};
		\node [style=none] (237) at (2.75, 1.5) {};
		\node [style=none] (238) at (2.25, -1.5) {};
		\node [style=none] (239) at (2.75, -1.5) {};
		\node [style=blue dot] (240) at (2.75, 0.75) {};
		\node [style=none] (241) at (1.75, 0) {};
		\node [style=none] (242) at (1.75, 0) {};
		\node [style=blue dot] (243) at (1.75, -1) {};
		\node [style=none] (244) at (5.25, 0) {$=$};
		\node [style=none] (245) at (8, 1.5) {};
		\node [style=none] (246) at (9, 1.5) {};
		\node [style=none] (247) at (8, 1.5) {};
		\node [style=none] (248) at (8, -1.5) {};
		\node [style=none] (249) at (9, -1.5) {};
		\node [style=blue dot] (250) at (9, 0.75) {};
		\node [style=none] (251) at (8.5, -0.25) {};
		\node [style=none] (252) at (8.5, -0.25) {};
		\node [style=blue dot] (253) at (7.5, -1) {};
		\node [style=none] (254) at (11.75, 0) {$=$};
		\node [style=none] (255) at (14.75, 1.5) {};
		\node [style=none] (256) at (15.25, 1.5) {};
		\node [style=none] (257) at (14.75, -1.5) {};
		\node [style=none] (258) at (15.25, -1.5) {};
		\node [style=blue dot] (259) at (15.25, 0) {};
		\node [style=none] (260) at (14.25, -0.75) {};
		\node [style=none] (261) at (14.25, -0.75) {};
		\node [style=blue dot] (262) at (14.25, -1) {};
		\node [style=none] (263) at (-9.775, -0.275) {};
		\node [style=none] (264) at (-9.775, 0.275) {};
		\node [style=none] (265) at (-3.75, 1.5) {};
		\node [style=none] (266) at (-3.25, 1.5) {};
		\node [style=none] (267) at (-3.75, -1.5) {};
		\node [style=none] (268) at (-3.25, -1.5) {};
		\node [style=blue dot] (269) at (-3.25, 0.75) {};
		\node [style=none] (270) at (-4.25, 0) {};
		\node [style=none] (271) at (-4.25, 0) {};
		\node [style=blue dot] (272) at (-4.25, -0.25) {};
		\node [style=blue dot] (273) at (-3.25, 0.75) {};
		\node [style=none] (274) at (-4.25, 0) {};
		\node [style=none] (275) at (2.25, 1.5) {};
		\node [style=none] (276) at (2.75, 1.5) {};
		\node [style=none] (277) at (2.25, -1.5) {};
		\node [style=none] (278) at (2.75, -1.5) {};
		\node [style=blue dot] (279) at (2.75, 0.75) {};
		\node [style=none] (280) at (1.75, 0) {};
		\node [style=none] (281) at (1.75, 0) {};
		\node [style=none] (282) at (-7, -1) {$\kappa^\lambda$ def};
		\node [style=none] (283) at (-1, -1) {$\tau$~\eqref{ax:etam}};
		\node [style=none] (284) at (5.25, -1) {\eqref{eq:yb}};
		\node [style=none] (285) at (17.75, -1) {$\kappa^\lambda$ def};
		\node [style=none] (286) at (11.75, -1) {$\tau$~\eqref{ax:mum}};
		\node [style=none] (287) at (8, 1.5) {};
		\node [style=none] (288) at (9, 1.5) {};
		\node [style=none] (289) at (8, 1.5) {};
		\node [style=none] (290) at (8, -1.5) {};
		\node [style=none] (291) at (9, -1.5) {};
		\node [style=blue dot] (292) at (9, 0.75) {};
		\node [style=none] (293) at (8.5, -0.25) {};
		\node [style=none] (294) at (8.5, -0.25) {};
		\node [style=blue dot] (295) at (7.5, -1) {};
		\node [style=none] (296) at (14.75, 1.5) {};
		\node [style=none] (297) at (15.25, 1.5) {};
		\node [style=none] (298) at (14.75, -1.5) {};
		\node [style=none] (299) at (15.25, -1.5) {};
		\node [style=blue dot] (300) at (15.25, 0) {};
		\node [style=none] (301) at (14.25, -0.75) {};
		\node [style=none] (302) at (14.25, -0.75) {};
		\node [style=none] (303) at (20.25, 0.5) {};
		\node [style=none] (304) at (21.25, 0.5) {};
		\node [style=none] (305) at (20.25, 1.5) {};
		\node [style=none] (306) at (21.25, 1.5) {};
		\node [style=none] (307) at (20.725, -0.275) {};
		\node [style=none] (308) at (20.725, 0.275) {};
		\node [style=none] (309) at (-11, 2) {$R$};
		\node [style=none] (310) at (-5, 2) {$R$};
		\node [style=none] (311) at (1, 2) {$R$};
		\node [style=none] (312) at (7.25, 2) {$R$};
		\node [style=none] (313) at (13.5, 2) {$R$};
		\node [style=none] (314) at (19.5, 2) {$R$};
		\node [style=none] (315) at (-8.5, -2) {$R$};
		\node [style=none] (316) at (-2.5, -2) {$R$};
		\node [style=none] (317) at (3.5, -2) {$R$};
		\node [style=none] (318) at (9.75, -2) {$R$};
		\node [style=none] (319) at (16, -2) {$R$};
		\node [style=none] (320) at (22, -2) {$R$};
		\node [style=none] (321) at (-10.25, 2) {$S$};
		\node [style=none] (322) at (-3.75, 2) {$S$};
		\node [style=none] (323) at (8, 2) {$S$};
		\node [style=none] (324) at (14.75, 2) {$S$};
		\node [style=none] (325) at (20.25, 2) {$S$};
		\node [style=none] (326) at (-10.25, -2) {$S$};
		\node [style=none] (327) at (-3.75, -2) {$S$};
		\node [style=none] (328) at (2.25, -2) {$S$};
		\node [style=none] (329) at (8, -2) {$S$};
		\node [style=none] (330) at (14.75, -2) {$S$};
		\node [style=none] (331) at (20.25, -2) {$S$};
		\node [style=none] (332) at (-9.25, 2) {$T$};
		\node [style=none] (333) at (-3.25, 2) {$T$};
		\node [style=none] (334) at (2.75, 2) {$T$};
		\node [style=none] (335) at (9, 2) {$T$};
		\node [style=none] (336) at (15.25, 2) {$T$};
		\node [style=none] (337) at (21.25, 2) {$T$};
		\node [style=none] (338) at (21.25, -2) {$T$};
		\node [style=none] (339) at (15.25, -2) {$T$};
		\node [style=none] (340) at (9, -2) {$T$};
		\node [style=none] (341) at (2.75, -2) {$T$};
		\node [style=none] (342) at (-3.25, -2) {$T$};
		\node [style=none] (343) at (-9.25, -2) {$T$};
		\node [style=none] (344) at (2.25, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge] (178.center) to (177.center);
		\draw [style=yellow edge, in=-90, out=90] (176.center) to (178.center);
		\draw [style=yellow edge] (181.center) to (180.center);
		\draw [style=yellow edge, in=-90, out=90] (179.center) to (181.center);
		\draw [style=yellow edge, in=-90, out=90] (182.center) to (183.center);
		\draw [style=yellow edge] (182.center) to (184.center);
		\draw [style=yellow edge] (185.center) to (183.center);
		\draw [style=yellow edge, in=-90, out=90] (186.center) to (187.center);
		\draw [style=yellow edge] (186.center) to (188.center);
		\draw [style=yellow edge] (189.center) to (187.center);
		\draw [style=yellow edge, in=-90, out=90] (190.center) to (191.center);
		\draw [style=yellow edge] (190.center) to (192.center);
		\draw [style=yellow edge, in=-90, out=90] (193.center) to (194.center);
		\draw [style=yellow edge] (193.center) to (195.center);
		\draw [style=red edge, in=180, out=90] (196.center) to (197.center);
		\draw [style=blue edge, in=0, out=90] (198.center) to (197.center);
		\draw [style=blue edge] (201.center) to (202.center);
		\draw [style=red edge, in=630, out=-180] (204.center) to (203.center);
		\draw [style=blue edge, in=-90, out=0] (204.center) to (205.center);
		\draw [style=thick white] (196.center) to (206.center);
		\draw [style=red edge] (207.center) to (203.center);
		\draw [style=thick white] (198.center) to (208.center);
		\draw [style=blue edge] (209.center) to (205.center);
		\draw [style=red edge, in=180, out=90] (210.center) to (211.center);
		\draw [style=blue edge, in=0, out=90] (212.center) to (211.center);
		\draw [style=blue edge] (215.center) to (216.center);
		\draw [style=red edge, in=630, out=-180] (218.center) to (217.center);
		\draw [style=blue edge, in=-90, out=0] (218.center) to (219.center);
		\draw [style=red edge] (210.center) to (221.center);
		\draw [style=thick white] (222.center) to (217.center);
		\draw [style=blue edge] (212.center) to (223.center);
		\draw [style=thick white] (224.center) to (219.center);
		\draw [style=thick white] (227.center) to (229.center);
		\draw [style=thick white] (228.center) to (230.center);
		\draw [style=thick white] (236.center) to (238.center);
		\draw [style=thick white] (237.center) to (239.center);
		\draw [style=thick white, in=90, out=-150] (240) to (241.center);
		\draw [style=thick white, in=-150, out=90] (242.center) to (240);
		\draw [style=thick white] (245.center) to (248.center);
		\draw [style=thick white] (246.center) to (249.center);
		\draw [style=thick white, in=90, out=-150] (250) to (251.center);
		\draw [style=thick white, in=-150, out=90, looseness=1.25] (252.center) to (250);
		\draw [style=thick white, in=30, out=-90] (252.center) to (253);
		\draw [style=thick white, in=-90, out=30] (253) to (252.center);
		\draw [style=thick white, in=90, out=-90] (255.center) to (257.center);
		\draw [style=thick white] (256.center) to (258.center);
		\draw [style=blue edge] (261.center) to (262);
		\draw [style=thick white, in=90, out=-150] (259) to (260.center);
		\draw [style=thick white, in=-150, out=90] (261.center) to (259);
		\draw [style=blue edge] (198.center) to (208.center);
		\draw [style=red edge] (196.center) to (206.center);
		\draw [style=red edge] (263.center) to (264.center);
		\draw [style=red edge] (265.center) to (267.center);
		\draw [style=blue edge] (266.center) to (268.center);
		\draw [style=blue edge] (271.center) to (272);
		\draw [style=thick white, in=90, out=-150] (269) to (270.center);
		\draw [style=thick white, in=-150, out=90] (271.center) to (269);
		\draw [style=blue edge, in=-150, out=90] (274.center) to (273);
		\draw [style=red edge] (275.center) to (277.center);
		\draw [style=blue edge] (276.center) to (278.center);
		\draw [style=thick white, in=90, out=-150] (279) to (280.center);
		\draw [style=blue edge, in=-150, out=90] (281.center) to (279);
		\draw [style=red edge] (287.center) to (290.center);
		\draw [style=blue edge] (288.center) to (291.center);
		\draw [style=thick white, in=90, out=-150] (292) to (293.center);
		\draw [style=blue edge, in=-150, out=90, looseness=1.25] (294.center) to (292);
		\draw [style=thick white, in=30, out=-90] (294.center) to (295);
		\draw [style=blue edge, in=-90, out=30] (295) to (294.center);
		\draw [style=red edge] (296.center) to (298.center);
		\draw [style=blue edge] (297.center) to (299.center);
		\draw [style=thick white, in=90, out=-150] (300) to (301.center);
		\draw [style=blue edge, in=-150, out=90] (302.center) to (300);
		\draw [style=red edge] (305.center) to (303.center);
		\draw [style=blue edge] (306.center) to (304.center);
		\draw [style=red edge] (307.center) to (308.center);
		\draw [style=thick white] (281.center) to (243);
		\draw [style=blue edge] (281.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_second_composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (-0.025, 0.475) {};
		\node [style=none] (34) at (-0.025, 1) {};
		\node [style=none] (35) at (0.025, 0.475) {};
		\node [style=none] (36) at (0.025, 1) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (-0.025, 0.475) {};
		\node [style=none] (48) at (0.025, 0.475) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-0.025, -0.5) {};
		\node [style=none] (51) at (0.5, 0) {};
		\node [style=none] (54) at (-2.5, 0) {$\psi$};
		\node [style=none] (57) at (0.025, -1) {};
		\node [style=none] (58) at (0.025, -0.475) {};
		\node [style=none] (59) at (-0.025, -0.5) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (-0.025, -1) {};
		\node [style=none] (62) at (-0.025, -0.475) {};
		\node [style=none] (63) at (-1.75, 0) {$\triangleq$};
		\node [style=none] (64) at (-1, 1.5) {$R$};
		\node [style=none] (65) at (1, -1.5) {$R$};
		\node [style=none] (66) at (0, 1.5) {$K$};
		\node [style=none] (67) at (0, -1.5) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (28.center) to (29.center);
		\draw [style=thick white, in=180, out=90] (30.center) to (31.center);
		\draw [style=thick white, in=0, out=90] (32.center) to (31.center);
		\draw [style=red edge] (33.center) to (34.center);
		\draw [style=blue edge] (35.center) to (36.center);
		\draw [style=red edge, in=180, out=90] (44.center) to (45.center);
		\draw [style=blue edge, in=0, out=90] (46.center) to (45.center);
		\draw [style=red edge, in=630, out=-180] (50.center) to (49.center);
		\draw [style=thick white, in=-90, out=0] (50.center) to (51.center);
		\draw [style=blue edge] (57.center) to (58.center);
		\draw [style=blue edge, in=-90, out=0] (59.center) to (60.center);
		\draw [style=red edge] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_separate_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-21.05, -1) {};
		\node [style=none] (1) at (-21, -1) {};
		\node [style=none] (2) at (-20.95, -1.025) {};
		\node [style=none] (3) at (-20.525, -0.5) {};
		\node [style=none] (4) at (-20.475, -0.5) {};
		\node [style=none] (5) at (-21.5, -0.525) {};
		\node [style=none] (6) at (-20.95, -1.5) {};
		\node [style=none] (7) at (-20.95, -1) {};
		\node [style=none] (8) at (-21, -0.975) {};
		\node [style=none] (9) at (-21, -1.5) {};
		\node [style=none] (10) at (-21.05, -0.975) {};
		\node [style=none] (11) at (-21.05, -1.5) {};
		\node [style=none] (12) at (-21, 1.5) {};
		\node [style=none] (13) at (-20.525, 1) {};
		\node [style=none] (14) at (-20, 1.5) {};
		\node [style=none] (15) at (-20.525, -0.5) {};
		\node [style=none] (16) at (-20.525, 1.025) {};
		\node [style=none] (17) at (-20.475, -0.5) {};
		\node [style=none] (18) at (-20.475, 1.025) {};
		\node [style=none] (19) at (-21.5, 1.5) {};
		\node [style=none] (20) at (-19, 0) {$=$};
		\node [style=none] (21) at (-16.8, -0.975) {};
		\node [style=none] (22) at (-16.75, -1) {};
		\node [style=none] (23) at (-16.7, -1) {};
		\node [style=none] (24) at (-16, -0.5) {};
		\node [style=none] (25) at (-17.475, -0.5) {};
		\node [style=none] (26) at (-16.8, -1.025) {};
		\node [style=none] (27) at (-17.525, -0.5) {};
		\node [style=none] (28) at (-16.7, -0.975) {};
		\node [style=none] (29) at (-16.7, -1.5) {};
		\node [style=none] (30) at (-16.75, -0.975) {};
		\node [style=none] (31) at (-16.75, -1.5) {};
		\node [style=none] (32) at (-16.8, -1.5) {};
		\node [style=none] (33) at (-16.8, -1) {};
		\node [style=none] (34) at (-18, 0.25) {};
		\node [style=none] (35) at (-17.525, -0.25) {};
		\node [style=none] (36) at (-17, 0.25) {};
		\node [style=none] (37) at (-17.525, -0.5) {};
		\node [style=none] (38) at (-17.525, -0.225) {};
		\node [style=none] (39) at (-17.475, -0.5) {};
		\node [style=none] (40) at (-17.475, -0.225) {};
		\node [style=none] (41) at (-17, 0.25) {};
		\node [style=none] (42) at (-16.5, 0.75) {};
		\node [style=none] (43) at (-16, 0.25) {};
		\node [style=none] (44) at (-16.525, 0.725) {};
		\node [style=none] (46) at (-16.475, 0.725) {};
		\node [style=none] (55) at (-18, 1.5) {};
		\node [style=none] (56) at (-18, 1.5) {};
		\node [style=none] (57) at (-17, 1.5) {};
		\node [style=none] (58) at (-16.525, 1) {};
		\node [style=none] (59) at (-16, 1.5) {};
		\node [style=none] (60) at (-16.525, 0.75) {};
		\node [style=none] (61) at (-16.525, 1.025) {};
		\node [style=none] (62) at (-16.475, 0.75) {};
		\node [style=none] (63) at (-16.475, 1.025) {};
		\node [style=none] (64) at (-11.55, -0.975) {};
		\node [style=none] (65) at (-11.5, -1) {};
		\node [style=none] (66) at (-11.45, -1) {};
		\node [style=none] (67) at (-11, -0.5) {};
		\node [style=none] (68) at (-11.975, -0.5) {};
		\node [style=none] (69) at (-11.55, -1.025) {};
		\node [style=none] (70) at (-12.025, -0.5) {};
		\node [style=none] (71) at (-11.45, -0.975) {};
		\node [style=none] (72) at (-11.45, -1.5) {};
		\node [style=none] (73) at (-11.5, -0.975) {};
		\node [style=none] (74) at (-11.5, -1.5) {};
		\node [style=none] (75) at (-11.55, -1.5) {};
		\node [style=none] (76) at (-11.55, -1) {};
		\node [style=none] (77) at (-12.5, 1.5) {};
		\node [style=none] (78) at (-12.025, 1) {};
		\node [style=none] (79) at (-11.5, 1.5) {};
		\node [style=none] (80) at (-12.025, -0.5) {};
		\node [style=none] (81) at (-12.025, 1.025) {};
		\node [style=none] (82) at (-11.975, -0.5) {};
		\node [style=none] (83) at (-11.975, 1.025) {};
		\node [style=none] (84) at (-11, 1.5) {};
		\node [style=none] (85) at (-8.3, -1) {};
		\node [style=none] (86) at (-8.25, -1) {};
		\node [style=none] (87) at (-8.2, -1.025) {};
		\node [style=none] (88) at (-7.525, -0.5) {};
		\node [style=none] (89) at (-7.475, -0.5) {};
		\node [style=none] (90) at (-9, -0.5) {};
		\node [style=none] (91) at (-8.2, -1.5) {};
		\node [style=none] (92) at (-8.2, -1) {};
		\node [style=none] (93) at (-8.25, -0.975) {};
		\node [style=none] (94) at (-8.25, -1.5) {};
		\node [style=none] (95) at (-8.3, -0.975) {};
		\node [style=none] (96) at (-8.3, -1.5) {};
		\node [style=none] (97) at (-8, 0.25) {};
		\node [style=none] (98) at (-7.525, -0.25) {};
		\node [style=none] (99) at (-7, 0.25) {};
		\node [style=none] (100) at (-7.525, -0.5) {};
		\node [style=none] (101) at (-7.525, -0.225) {};
		\node [style=none] (102) at (-7.475, -0.5) {};
		\node [style=none] (103) at (-7.475, -0.225) {};
		\node [style=none] (104) at (-9, 0.25) {};
		\node [style=none] (105) at (-8.5, 0.75) {};
		\node [style=none] (106) at (-8, 0.25) {};
		\node [style=none] (107) at (-8.525, 0.725) {};
		\node [style=none] (108) at (-8.525, 0.875) {};
		\node [style=none] (109) at (-8.475, 0.725) {};
		\node [style=none] (110) at (-8.475, 0.875) {};
		\node [style=none] (111) at (-9, 1.5) {};
		\node [style=none] (112) at (-8.525, 1) {};
		\node [style=none] (113) at (-8, 1.5) {};
		\node [style=none] (114) at (-8.525, 0.875) {};
		\node [style=none] (115) at (-8.525, 1.025) {};
		\node [style=none] (116) at (-8.475, 0.875) {};
		\node [style=none] (117) at (-8.475, 1.025) {};
		\node [style=none] (118) at (-7, 1.5) {};
		\node [style=none] (119) at (-10, 0) {$=$};
		\node [style=none] (120) at (-3.05, 0.975) {};
		\node [style=none] (121) at (-3, 0.975) {};
		\node [style=none] (122) at (-3.5, 0.5) {};
		\node [style=none] (123) at (-2.525, 0.5) {};
		\node [style=none] (124) at (-2.95, 1) {};
		\node [style=none] (125) at (-2.475, 0.5) {};
		\node [style=none] (126) at (-3.05, 0.95) {};
		\node [style=none] (127) at (-3.05, 1.5) {};
		\node [style=none] (128) at (-3, 0.95) {};
		\node [style=none] (129) at (-3, 1.5) {};
		\node [style=none] (130) at (-2.95, 0.975) {};
		\node [style=none] (131) at (-2.95, 1.5) {};
		\node [style=none] (132) at (-3, -1.5) {};
		\node [style=none] (133) at (-2.5, -1) {};
		\node [style=none] (134) at (-2, -1.5) {};
		\node [style=none] (135) at (-2.525, -1.025) {};
		\node [style=none] (136) at (-2.525, 0.5) {};
		\node [style=none] (137) at (-2.475, -1.025) {};
		\node [style=none] (138) at (-2.475, 0.5) {};
		\node [style=none] (139) at (-3.5, -1.5) {};
		\node [style=none] (140) at (1.2, 1.025) {};
		\node [style=none] (141) at (1.25, 1) {};
		\node [style=none] (142) at (1.3, 1) {};
		\node [style=none] (143) at (2, 0.5) {};
		\node [style=none] (144) at (0.475, 0.5) {};
		\node [style=none] (145) at (0.525, 0.5) {};
		\node [style=none] (146) at (1.3, 0.975) {};
		\node [style=none] (147) at (1.3, 1.5) {};
		\node [style=none] (148) at (1.25, 0.975) {};
		\node [style=none] (149) at (1.25, 1.5) {};
		\node [style=none] (150) at (1.2, 1) {};
		\node [style=none] (151) at (1.2, 1.5) {};
		\node [style=none] (152) at (0, -0.25) {};
		\node [style=none] (153) at (0.5, 0.25) {};
		\node [style=none] (154) at (1, -0.25) {};
		\node [style=none] (155) at (0.475, 0.225) {};
		\node [style=none] (156) at (0.475, 0.5) {};
		\node [style=none] (157) at (0.525, 0.225) {};
		\node [style=none] (158) at (0.525, 0.5) {};
		\node [style=none] (159) at (1, -1.5) {};
		\node [style=none] (160) at (1.5, -1) {};
		\node [style=none] (161) at (2, -1.5) {};
		\node [style=none] (162) at (1.475, -1.025) {};
		\node [style=none] (163) at (1.475, -0.875) {};
		\node [style=none] (164) at (1.525, -1.025) {};
		\node [style=none] (165) at (1.525, -0.875) {};
		\node [style=none] (166) at (1, -0.25) {};
		\node [style=none] (167) at (1.475, -0.75) {};
		\node [style=none] (168) at (2, -0.25) {};
		\node [style=none] (169) at (1.475, -0.875) {};
		\node [style=none] (170) at (1.475, -0.725) {};
		\node [style=none] (171) at (1.525, -0.875) {};
		\node [style=none] (172) at (1.525, -0.725) {};
		\node [style=none] (173) at (0, -1.5) {};
		\node [style=none] (174) at (-1, 0) {$=$};
		\node [style=none] (175) at (6.45, 1.025) {};
		\node [style=none] (176) at (6.5, 1) {};
		\node [style=none] (177) at (6.55, 1) {};
		\node [style=none] (178) at (7, 0.5) {};
		\node [style=none] (179) at (5.975, 0.5) {};
		\node [style=none] (180) at (6.025, 0.5) {};
		\node [style=none] (181) at (6.55, 0.975) {};
		\node [style=none] (182) at (6.55, 1.5) {};
		\node [style=none] (183) at (6.5, 0.975) {};
		\node [style=none] (184) at (6.5, 1.5) {};
		\node [style=none] (185) at (6.45, 1) {};
		\node [style=none] (186) at (6.45, 1.5) {};
		\node [style=none] (187) at (5.5, -1.5) {};
		\node [style=none] (188) at (6, -1) {};
		\node [style=none] (189) at (6.5, -1.5) {};
		\node [style=none] (190) at (5.975, -1.025) {};
		\node [style=none] (191) at (5.975, 0.5) {};
		\node [style=none] (192) at (6.025, -1.025) {};
		\node [style=none] (193) at (6.025, 0.5) {};
		\node [style=none] (194) at (7, -1.5) {};
		\node [style=none] (195) at (8, 0) {$=$};
		\node [style=none] (196) at (9.7, 0.975) {};
		\node [style=none] (197) at (9.75, 0.975) {};
		\node [style=none] (198) at (9, 0.5) {};
		\node [style=none] (199) at (10.475, 0.5) {};
		\node [style=none] (200) at (9.8, 1) {};
		\node [style=none] (201) at (10.525, 0.5) {};
		\node [style=none] (202) at (9.7, 0.95) {};
		\node [style=none] (203) at (9.7, 1.5) {};
		\node [style=none] (204) at (9.75, 0.95) {};
		\node [style=none] (205) at (9.75, 1.5) {};
		\node [style=none] (206) at (9.8, 0.975) {};
		\node [style=none] (207) at (9.8, 1.5) {};
		\node [style=none] (208) at (10, -0.25) {};
		\node [style=none] (209) at (10.5, 0.25) {};
		\node [style=none] (210) at (11, -0.25) {};
		\node [style=none] (211) at (10.475, 0.225) {};
		\node [style=none] (212) at (10.475, 0.5) {};
		\node [style=none] (213) at (10.525, 0.225) {};
		\node [style=none] (214) at (10.525, 0.5) {};
		\node [style=none] (215) at (9, -1.5) {};
		\node [style=none] (216) at (9.5, -1) {};
		\node [style=none] (217) at (10, -1.5) {};
		\node [style=none] (218) at (9.475, -1.025) {};
		\node [style=none] (219) at (9.475, -0.875) {};
		\node [style=none] (220) at (9.525, -1.025) {};
		\node [style=none] (221) at (9.525, -0.875) {};
		\node [style=none] (222) at (9, -0.25) {};
		\node [style=none] (223) at (9.475, -0.75) {};
		\node [style=none] (224) at (10, -0.25) {};
		\node [style=none] (225) at (9.475, -0.875) {};
		\node [style=none] (226) at (9.475, -0.725) {};
		\node [style=none] (227) at (9.525, -0.875) {};
		\node [style=none] (228) at (9.525, -0.725) {};
		\node [style=none] (229) at (11, -1.5) {};
		\node [style=none] (230) at (-21.5, 2) {$R$};
		\node [style=none] (231) at (-18, 2) {$R$};
		\node [style=none] (232) at (-12.5, 2) {$R$};
		\node [style=none] (233) at (-9, 2) {$R$};
		\node [style=none] (234) at (-3.5, -2) {$R$};
		\node [style=none] (235) at (0, -2) {$R$};
		\node [style=none] (236) at (5.5, -2) {$R$};
		\node [style=none] (237) at (9, -2) {$R$};
		\node [style=none] (238) at (-21, 2) {$S$};
		\node [style=none] (239) at (-17, 2) {$S$};
		\node [style=none] (240) at (-11.5, 2) {$S$};
		\node [style=none] (241) at (-8, 2) {$S$};
		\node [style=none] (242) at (-3, -2) {$S$};
		\node [style=none] (243) at (1, -2) {$S$};
		\node [style=none] (244) at (6.5, -2) {$S$};
		\node [style=none] (245) at (10, -2) {$S$};
		\node [style=none] (246) at (-20, 2) {$T$};
		\node [style=none] (247) at (-16, 2) {$T$};
		\node [style=none] (248) at (-11, 2) {$T$};
		\node [style=none] (249) at (-7, 2) {$T$};
		\node [style=none] (250) at (-2, -2) {$T$};
		\node [style=none] (251) at (2, -2) {$T$};
		\node [style=none] (252) at (7, -2) {$T$};
		\node [style=none] (253) at (11, -2) {$T$};
		\node [style=none] (254) at (-21, -2) {$\Omega$};
		\node [style=none] (255) at (-16.75, -2) {$\Omega$};
		\node [style=none] (256) at (-11.5, -2) {$\Omega$};
		\node [style=none] (257) at (-8.25, -2) {$\Omega$};
		\node [style=none] (258) at (-3, 2) {$\Omega$};
		\node [style=none] (259) at (1.25, 2) {$\Omega$};
		\node [style=none] (260) at (6.5, 2) {$\Omega$};
		\node [style=none] (261) at (9.75, 2) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=-90] (5.center) to (0.center);
		\draw [style=red edge, in=-90, out=0] (1.center) to (3.center);
		\draw [style=blue edge, in=-90, out=0] (2.center) to (4.center);
		\draw [style=blue edge] (7.center) to (6.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=yellow edge] (10.center) to (11.center);
		\draw [style=red edge, in=630, out=-180] (13.center) to (12.center);
		\draw [style=blue edge, in=-90, out=0] (13.center) to (14.center);
		\draw [style=red edge] (15.center) to (16.center);
		\draw [style=blue edge] (17.center) to (18.center);
		\draw [style=yellow edge] (19.center) to (5.center);
		\draw [style=blue edge, in=-90, out=0] (23.center) to (24.center);
		\draw [style=red edge, in=-180, out=-90] (25.center) to (22.center);
		\draw [style=yellow edge, in=180, out=-90] (27.center) to (26.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=red edge] (30.center) to (31.center);
		\draw [style=yellow edge] (32.center) to (33.center);
		\draw [style=yellow edge, in=630, out=-180] (35.center) to (34.center);
		\draw [style=red edge, in=-90, out=0] (35.center) to (36.center);
		\draw [style=yellow edge] (37.center) to (38.center);
		\draw [style=red edge] (39.center) to (40.center);
		\draw [style=red edge, in=180, out=90] (41.center) to (42.center);
		\draw [style=blue edge, in=0, out=90] (43.center) to (42.center);
		\draw [style=blue edge] (43.center) to (24.center);
		\draw [style=yellow edge] (56.center) to (34.center);
		\draw [style=red edge, in=630, out=-180] (58.center) to (57.center);
		\draw [style=blue edge, in=-90, out=0] (58.center) to (59.center);
		\draw [style=red edge] (60.center) to (61.center);
		\draw [style=blue edge] (62.center) to (63.center);
		\draw [style=blue edge, in=-90, out=0] (66.center) to (67.center);
		\draw [style=red edge, in=-180, out=-90] (68.center) to (65.center);
		\draw [style=yellow edge, in=180, out=-90] (70.center) to (69.center);
		\draw [style=blue edge] (71.center) to (72.center);
		\draw [style=red edge] (73.center) to (74.center);
		\draw [style=yellow edge] (75.center) to (76.center);
		\draw [style=yellow edge, in=630, out=-180] (78.center) to (77.center);
		\draw [style=red edge, in=-90, out=0] (78.center) to (79.center);
		\draw [style=yellow edge] (80.center) to (81.center);
		\draw [style=red edge] (82.center) to (83.center);
		\draw [style=blue edge] (84.center) to (67.center);
		\draw [style=yellow edge, in=180, out=-90] (90.center) to (85.center);
		\draw [style=red edge, in=-90, out=0] (86.center) to (88.center);
		\draw [style=blue edge, in=-90, out=0] (87.center) to (89.center);
		\draw [style=blue edge] (92.center) to (91.center);
		\draw [style=red edge] (93.center) to (94.center);
		\draw [style=yellow edge] (95.center) to (96.center);
		\draw [style=red edge, in=630, out=-180] (98.center) to (97.center);
		\draw [style=blue edge, in=-90, out=0] (98.center) to (99.center);
		\draw [style=red edge] (100.center) to (101.center);
		\draw [style=blue edge] (102.center) to (103.center);
		\draw [style=yellow edge, in=180, out=90] (104.center) to (105.center);
		\draw [style=red edge, in=0, out=90] (106.center) to (105.center);
		\draw [style=yellow edge] (107.center) to (108.center);
		\draw [style=red edge] (109.center) to (110.center);
		\draw [style=yellow edge, in=630, out=-180] (112.center) to (111.center);
		\draw [style=red edge, in=-90, out=0] (112.center) to (113.center);
		\draw [style=yellow edge] (114.center) to (115.center);
		\draw [style=red edge] (116.center) to (117.center);
		\draw [style=yellow edge] (104.center) to (90.center);
		\draw [style=blue edge] (118.center) to (99.center);
		\draw [style=yellow edge, in=90, out=180] (120.center) to (122.center);
		\draw [style=red edge, in=0, out=90] (123.center) to (121.center);
		\draw [style=blue edge, in=90, out=0] (124.center) to (125.center);
		\draw [style=yellow edge] (126.center) to (127.center);
		\draw [style=red edge] (128.center) to (129.center);
		\draw [style=blue edge] (130.center) to (131.center);
		\draw [style=red edge, in=180, out=90] (132.center) to (133.center);
		\draw [style=blue edge, in=0, out=90] (134.center) to (133.center);
		\draw [style=red edge] (135.center) to (136.center);
		\draw [style=blue edge] (137.center) to (138.center);
		\draw [style=yellow edge] (122.center) to (139.center);
		\draw [style=blue edge, in=90, out=0] (142.center) to (143.center);
		\draw [style=red edge, in=180, out=90] (145.center) to (141.center);
		\draw [style=yellow edge, in=180, out=90] (144.center) to (140.center);
		\draw [style=blue edge] (146.center) to (147.center);
		\draw [style=red edge] (148.center) to (149.center);
		\draw [style=yellow edge] (150.center) to (151.center);
		\draw [style=yellow edge, in=180, out=90] (152.center) to (153.center);
		\draw [style=red edge, in=0, out=90] (154.center) to (153.center);
		\draw [style=yellow edge] (155.center) to (156.center);
		\draw [style=red edge] (157.center) to (158.center);
		\draw [style=red edge, in=180, out=90] (159.center) to (160.center);
		\draw [style=blue edge, in=0, out=90] (161.center) to (160.center);
		\draw [style=red edge] (162.center) to (163.center);
		\draw [style=blue edge] (164.center) to (165.center);
		\draw [style=red edge, in=630, out=-180] (167.center) to (166.center);
		\draw [style=blue edge, in=-90, out=0] (167.center) to (168.center);
		\draw [style=red edge] (169.center) to (170.center);
		\draw [style=blue edge] (171.center) to (172.center);
		\draw [style=blue edge] (143.center) to (168.center);
		\draw [style=yellow edge] (152.center) to (173.center);
		\draw [style=blue edge, in=90, out=0] (177.center) to (178.center);
		\draw [style=red edge, in=180, out=90] (180.center) to (176.center);
		\draw [style=yellow edge, in=180, out=90] (179.center) to (175.center);
		\draw [style=blue edge] (181.center) to (182.center);
		\draw [style=red edge] (183.center) to (184.center);
		\draw [style=yellow edge] (185.center) to (186.center);
		\draw [style=yellow edge, in=180, out=90] (187.center) to (188.center);
		\draw [style=red edge, in=0, out=90] (189.center) to (188.center);
		\draw [style=yellow edge] (190.center) to (191.center);
		\draw [style=red edge] (192.center) to (193.center);
		\draw [style=blue edge] (178.center) to (194.center);
		\draw [style=yellow edge, in=90, out=180] (196.center) to (198.center);
		\draw [style=red edge, in=0, out=90] (199.center) to (197.center);
		\draw [style=blue edge, in=90, out=0] (200.center) to (201.center);
		\draw [style=yellow edge] (202.center) to (203.center);
		\draw [style=red edge] (204.center) to (205.center);
		\draw [style=blue edge] (206.center) to (207.center);
		\draw [style=red edge, in=180, out=90] (208.center) to (209.center);
		\draw [style=blue edge, in=0, out=90] (210.center) to (209.center);
		\draw [style=red edge] (211.center) to (212.center);
		\draw [style=blue edge] (213.center) to (214.center);
		\draw [style=yellow edge, in=180, out=90] (215.center) to (216.center);
		\draw [style=red edge, in=0, out=90] (217.center) to (216.center);
		\draw [style=yellow edge] (218.center) to (219.center);
		\draw [style=red edge] (220.center) to (221.center);
		\draw [style=yellow edge, in=630, out=-180] (223.center) to (222.center);
		\draw [style=red edge, in=-90, out=0] (223.center) to (224.center);
		\draw [style=yellow edge] (225.center) to (226.center);
		\draw [style=red edge] (227.center) to (228.center);
		\draw [style=yellow edge] (198.center) to (222.center);
		\draw [style=blue edge] (210.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_triple_functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.05, -1.025) {};
		\node [style=none] (2) at (-0.05, 1) {};
		\node [style=none] (3) at (0, -1.025) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.05, -1.025) {};
		\node [style=none] (6) at (0.05, 1) {};
		\node [style=none] (7) at (0, -1.5) {$\Omega$};
		\node [style=none] (8) at (0, 1.5) {$\Omega$};
		\node [style=none] (9) at (-1.75, 0) {$1_{\Omega}$};
		\node [style=none] (10) at (-0.75, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge] (1.center) to (2.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_kappa_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$\kappa^\phi$};
		\node [style=none] (1) at (-4, 0) {$=$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-2.025, 0.475) {};
		\node [style=none] (6) at (-2.025, 1.5) {};
		\node [style=none] (7) at (-1.975, 0.475) {};
		\node [style=none] (8) at (-1.975, 1.5) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-2.025, -0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-2.025, -1.5) {};
		\node [style=none] (13) at (-2.025, -0.475) {};
		\node [style=none] (14) at (-1.975, -1.5) {};
		\node [style=none] (15) at (-1.975, -0.475) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (66) at (-1, 1.5) {};
		\node [style=none] (67) at (-1, -1.5) {};
		\node [style=none] (68) at (-1, 0.5) {};
		\node [style=none] (69) at (-3, -0.75) {};
		\node [style=none] (70) at (-3, -1) {};
		\node [style=none] (71) at (-1, 0.5) {};
		\node [style=none] (72) at (-3, -0.75) {};
		\node [style=blue dot] (73) at (-3, -1) {};
		\node [style=blue dot] (74) at (-1, 0.5) {};
		\node [style=none] (75) at (4.5, 0.75) {};
		\node [style=none] (76) at (5, 1.25) {};
		\node [style=none] (77) at (5.5, 0.75) {};
		\node [style=none] (78) at (4.975, 1.225) {};
		\node [style=none] (79) at (4.975, 1.5) {};
		\node [style=none] (80) at (5.025, 1.225) {};
		\node [style=none] (81) at (5.025, 1.5) {};
		\node [style=none] (82) at (5.5, 0.75) {};
		\node [style=none] (83) at (5.975, 0.25) {};
		\node [style=none] (84) at (6.5, 0.75) {};
		\node [style=none] (85) at (5.975, 0) {};
		\node [style=none] (86) at (5.975, 0.275) {};
		\node [style=none] (87) at (6.025, 0) {};
		\node [style=none] (88) at (6.025, 0.275) {};
		\node [style=none] (89) at (4.5, 0) {};
		\node [style=none] (90) at (6.5, 1.5) {};
		\node [style=none] (91) at (5.5, -0.75) {};
		\node [style=none] (92) at (6, -0.25) {};
		\node [style=none] (93) at (6.5, -0.75) {};
		\node [style=none] (94) at (5.975, -0.275) {};
		\node [style=none] (95) at (5.975, 0) {};
		\node [style=none] (96) at (6.025, -0.275) {};
		\node [style=none] (97) at (6.025, 0) {};
		\node [style=none] (98) at (4.5, -0.75) {};
		\node [style=none] (99) at (4.975, -1.25) {};
		\node [style=none] (100) at (5.5, -0.75) {};
		\node [style=none] (101) at (4.975, -1.5) {};
		\node [style=none] (102) at (4.975, -1.225) {};
		\node [style=none] (103) at (5.025, -1.5) {};
		\node [style=none] (104) at (5.025, -1.225) {};
		\node [style=none] (105) at (4.5, 0) {};
		\node [style=none] (106) at (6.5, -1.5) {};
		\node [style=none] (107) at (3.5, 0) {$=$};
		\node [style=none] (108) at (1.55, -0.25) {};
		\node [style=blue dot] (109) at (1.55, -0.25) {};
		\node [style=none] (110) at (2.55, 1.5) {};
		\node [style=blue dot] (111) at (2.55, 0.25) {};
		\node [style=none] (112) at (1.55, -0.25) {};
		\node [style=none] (113) at (2.55, -0.25) {};
		\node [style=none] (114) at (2.55, -1.5) {};
		\node [style=none] (115) at (2, 0.5) {};
		\node [style=none] (116) at (2, -0.5) {};
		\node [style=blue dot] (118) at (2.55, 0.25) {};
		\node [style=none] (119) at (1.55, -0.25) {};
		\node [style=blue dot] (120) at (2.55, 0.25) {};
		\node [style=none] (121) at (1.55, -0.25) {};
		\node [style=none] (122) at (1, 0.5) {};
		\node [style=none] (123) at (1.5, 1) {};
		\node [style=none] (124) at (2, 0.5) {};
		\node [style=none] (125) at (1.475, 0.975) {};
		\node [style=none] (126) at (1.475, 1.5) {};
		\node [style=none] (127) at (1.525, 0.975) {};
		\node [style=none] (128) at (1.525, 1.5) {};
		\node [style=none] (129) at (1, 0.5) {};
		\node [style=none] (130) at (2, 0.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (2, -0.5) {};
		\node [style=none] (133) at (1, -0.5) {};
		\node [style=none] (134) at (1.475, -1) {};
		\node [style=none] (135) at (2, -0.5) {};
		\node [style=none] (136) at (1.475, -1.5) {};
		\node [style=none] (137) at (1.475, -0.975) {};
		\node [style=none] (138) at (1.525, -1.5) {};
		\node [style=none] (139) at (1.525, -0.975) {};
		\node [style=none] (140) at (-2, 2) {$H$};
		\node [style=none] (141) at (1.5, 2) {$H$};
		\node [style=none] (142) at (5, 2) {$H$};
		\node [style=none] (143) at (-2, -2) {$H$};
		\node [style=none] (144) at (1.5, -2) {$H$};
		\node [style=none] (145) at (5, -2) {$H$};
		\node [style=none] (146) at (-1, 2) {$T$};
		\node [style=none] (147) at (2.55, 2) {$T$};
		\node [style=none] (148) at (6.5, 2) {$T$};
		\node [style=none] (149) at (-1, -2) {$T$};
		\node [style=none] (150) at (2.55, -2) {$T$};
		\node [style=none] (151) at (6.5, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=90] (2.center) to (3.center);
		\draw [style=red edge, in=0, out=90] (4.center) to (3.center);
		\draw [style=yellow edge] (5.center) to (6.center);
		\draw [style=red edge] (7.center) to (8.center);
		\draw [style=yellow edge, in=630, out=-180] (10.center) to (9.center);
		\draw [style=red edge, in=-90, out=0] (10.center) to (11.center);
		\draw [style=yellow edge] (12.center) to (13.center);
		\draw [style=red edge] (14.center) to (15.center);
		\draw [style=blue edge] (66.center) to (67.center);
		\draw [style=thick white, in=90, out=-135, looseness=0.75] (68.center) to (69.center);
		\draw [style=blue edge, in=90, out=-135, looseness=0.75] (71.center) to (72.center);
		\draw [style=blue edge] (72.center) to (70.center);
		\draw [style=yellow edge, in=180, out=90] (75.center) to (76.center);
		\draw [style=red edge, in=0, out=90] (77.center) to (76.center);
		\draw [style=yellow edge] (78.center) to (79.center);
		\draw [style=red edge] (80.center) to (81.center);
		\draw [style=red edge, in=630, out=-180] (83.center) to (82.center);
		\draw [style=blue edge, in=-90, out=0] (83.center) to (84.center);
		\draw [style=red edge] (85.center) to (86.center);
		\draw [style=blue edge] (87.center) to (88.center);
		\draw [style=yellow edge] (75.center) to (89.center);
		\draw [style=blue edge] (90.center) to (84.center);
		\draw [style=red edge, in=180, out=90] (91.center) to (92.center);
		\draw [style=blue edge, in=0, out=90] (93.center) to (92.center);
		\draw [style=red edge] (94.center) to (95.center);
		\draw [style=blue edge] (96.center) to (97.center);
		\draw [style=yellow edge, in=630, out=-180] (99.center) to (98.center);
		\draw [style=red edge, in=-90, out=0] (99.center) to (100.center);
		\draw [style=yellow edge] (101.center) to (102.center);
		\draw [style=red edge] (103.center) to (104.center);
		\draw [style=yellow edge] (105.center) to (98.center);
		\draw [style=blue edge] (93.center) to (106.center);
		\draw [style=blue edge] (108.center) to (109);
		\draw [style=blue edge] (110.center) to (111);
		\draw [style=blue edge] (111) to (113.center);
		\draw [style=blue edge] (113.center) to (114.center);
		\draw [style=red edge, in=-90, out=90] (116.center) to (115.center);
		\draw [style=thick white, in=90, out=-150] (118) to (119.center);
		\draw [style=blue edge, in=90, out=-150] (120) to (121.center);
		\draw [style=yellow edge, in=180, out=90] (122.center) to (123.center);
		\draw [style=red edge, in=0, out=90] (124.center) to (123.center);
		\draw [style=yellow edge] (125.center) to (126.center);
		\draw [style=red edge] (127.center) to (128.center);
		\draw [style=yellow edge, in=630, out=-180] (134.center) to (133.center);
		\draw [style=red edge, in=-90, out=0] (134.center) to (135.center);
		\draw [style=yellow edge] (136.center) to (137.center);
		\draw [style=red edge] (138.center) to (139.center);
		\draw [style=yellow edge] (129.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_kappa_psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-5, 0) {$\kappa^\psi$};
		\node [style=none] (43) at (-4, 0) {$=$};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-3, 0) {};
		\node [style=none] (82) at (-2.5, -0.75) {};
		\node [style=none] (83) at (-2, -0.25) {};
		\node [style=none] (84) at (-1.5, -0.75) {};
		\node [style=none] (85) at (-2.025, -0.275) {};
		\node [style=none] (86) at (-2.025, 0) {};
		\node [style=none] (87) at (-1.975, -0.275) {};
		\node [style=none] (88) at (-1.975, 0) {};
		\node [style=none] (89) at (-2.5, -0.75) {};
		\node [style=none] (90) at (-1.5, -0.75) {};
		\node [style=none] (91) at (-2.5, -0.75) {};
		\node [style=none] (92) at (-2, -0.25) {};
		\node [style=none] (93) at (-1.5, -0.75) {};
		\node [style=none] (94) at (-2.025, -0.275) {};
		\node [style=none] (95) at (-1.975, -0.275) {};
		\node [style=none] (96) at (-2.5, -0.75) {};
		\node [style=none] (97) at (-2.025, -1.25) {};
		\node [style=none] (98) at (-1.5, -0.75) {};
		\node [style=none] (99) at (-1.975, -1.5) {};
		\node [style=none] (100) at (-1.975, -1.225) {};
		\node [style=none] (101) at (-2.025, -1.25) {};
		\node [style=none] (102) at (-1.5, -0.75) {};
		\node [style=none] (103) at (-2.025, -1.5) {};
		\node [style=none] (104) at (-2.025, -1.225) {};
		\node [style=none] (105) at (-2, 1.5) {};
		\node [style=none] (106) at (-1.25, 2.25) {};
		\node [style=none] (107) at (-0.5, 1.5) {};
		\node [style=none] (108) at (-1.275, 2.225) {};
		\node [style=none] (109) at (-1.275, 2.5) {};
		\node [style=none] (110) at (-1.225, 2.225) {};
		\node [style=none] (111) at (-1.225, 2.5) {};
		\node [style=none] (112) at (-2, 0) {};
		\node [style=none] (113) at (-2.025, -0.025) {};
		\node [style=none] (114) at (-2.025, 0) {};
		\node [style=none] (115) at (-1.975, -0.025) {};
		\node [style=none] (116) at (-1.975, 0) {};
		\node [style=none] (117) at (-2.5, 0.625) {};
		\node [style=none] (118) at (-2.025, 0) {};
		\node [style=none] (119) at (-2.025, 0) {};
		\node [style=none] (120) at (-2.025, 0.025) {};
		\node [style=none] (121) at (-1.975, 0) {};
		\node [style=none] (122) at (-1.975, 0) {};
		\node [style=none] (123) at (-0.5, 0) {};
		\node [style=none] (124) at (-0.525, -0.025) {};
		\node [style=none] (125) at (-0.525, 0) {};
		\node [style=none] (126) at (-0.475, -0.025) {};
		\node [style=none] (127) at (-0.475, 0) {};
		\node [style=none] (128) at (-0.525, 0) {};
		\node [style=none] (129) at (0, 0.625) {};
		\node [style=none] (130) at (-0.525, 0) {};
		\node [style=none] (131) at (-0.525, 0.025) {};
		\node [style=none] (132) at (-0.475, 0) {};
		\node [style=none] (133) at (-0.475, 0) {};
		\node [style=none] (134) at (-2, 1.5) {};
		\node [style=red dot] (135) at (-2, 1.25) {};
		\node [style=none] (136) at (-2.5, 0.625) {};
		\node [style=none] (137) at (-0.5, 1.5) {};
		\node [style=blue dot] (138) at (-0.5, 1.25) {};
		\node [style=none] (139) at (0, 0.625) {};
		\node [style=none] (140) at (-2.5, 0.625) {};
		\node [style=none] (141) at (0, 0.625) {};
		\node [style=none] (142) at (-1.975, 0) {};
		\node [style=none] (143) at (-1.975, 0.025) {};
		\node [style=none] (144) at (-0.5, 0) {};
		\node [style=none] (145) at (0, 0.625) {};
		\node [style=none] (146) at (0, 0.625) {};
		\node [style=none] (147) at (-0.525, 0) {};
		\node [style=none] (148) at (-0.475, 0) {};
		\node [style=none] (149) at (-2.025, 0) {};
		\node [style=none] (150) at (-1.975, 0) {};
		\node [style=none] (151) at (-2.025, 0) {};
		\node [style=none] (152) at (-1.975, 0) {};
		\node [style=none] (153) at (-0.525, 0) {};
		\node [style=none] (154) at (-0.475, 0) {};
		\node [style=none] (155) at (-0.525, 0) {};
		\node [style=none] (156) at (-0.475, -2.5) {};
		\node [style=none] (157) at (-0.475, 0.025) {};
		\node [style=none] (158) at (-0.525, 0) {};
		\node [style=none] (159) at (-0.525, -2.5) {};
		\node [style=none] (160) at (-0.525, 0.025) {};
		\node [style=none] (161) at (-3, 2.5) {};
		\node [style=none] (162) at (-1, -2.5) {};
		\node [style=none] (163) at (-1.975, -1.5) {};
		\node [style=none] (164) at (-2.025, -1.5) {};
		\node [style=none] (165) at (-2.25, -1.75) {};
		\node [style=red dot] (166) at (-2.25, -2) {};
		\node [style=none] (167) at (-1.75, -1.75) {};
		\node [style=blue dot] (168) at (-1.75, -2) {};
		\node [style=none] (169) at (-2.25, -1.75) {};
		\node [style=none] (170) at (-2, -1.5) {};
		\node [style=none] (171) at (-1.75, -1.75) {};
		\node [style=none] (172) at (-2.025, -1.525) {};
		\node [style=none] (173) at (-2.025, -1.5) {};
		\node [style=none] (174) at (-1.975, -1.525) {};
		\node [style=none] (175) at (-1.975, -1.5) {};
		\node [style=none] (176) at (1, 0) {$=$};
		\node [style=none] (177) at (-2.5, -0.75) {};
		\node [style=none] (178) at (-2.025, -1.25) {};
		\node [style=none] (179) at (-1.975, -0.25) {};
		\node [style=none] (180) at (-1.975, 0) {};
		\node [style=none] (181) at (4, -0.5) {};
		\node [style=none] (182) at (2, 1) {};
		\node [style=none] (183) at (2.5, -0.75) {};
		\node [style=none] (184) at (3, -0.25) {};
		\node [style=none] (185) at (3.5, -0.75) {};
		\node [style=none] (186) at (2.975, -0.275) {};
		\node [style=none] (187) at (2.975, 0) {};
		\node [style=none] (188) at (3.025, -0.275) {};
		\node [style=none] (189) at (3.025, 0) {};
		\node [style=none] (190) at (2.5, -0.75) {};
		\node [style=none] (191) at (3.5, -0.75) {};
		\node [style=none] (192) at (2.5, -0.75) {};
		\node [style=none] (193) at (3, -0.25) {};
		\node [style=none] (194) at (3.5, -0.75) {};
		\node [style=none] (195) at (2.975, -0.275) {};
		\node [style=none] (196) at (3.025, -0.275) {};
		\node [style=none] (197) at (2.5, -0.75) {};
		\node [style=none] (198) at (2.975, -1.25) {};
		\node [style=none] (199) at (3.5, -0.75) {};
		\node [style=none] (200) at (3.025, -1.5) {};
		\node [style=none] (201) at (3.025, -1.225) {};
		\node [style=none] (202) at (2.975, -1.25) {};
		\node [style=none] (203) at (3.5, -0.75) {};
		\node [style=none] (204) at (2.975, -1.5) {};
		\node [style=none] (205) at (2.975, -1.225) {};
		\node [style=none] (206) at (3, 1.5) {};
		\node [style=none] (207) at (3.75, 2.25) {};
		\node [style=none] (208) at (4.5, 1.5) {};
		\node [style=none] (209) at (3.725, 2.225) {};
		\node [style=none] (210) at (3.725, 2.5) {};
		\node [style=none] (211) at (3.775, 2.225) {};
		\node [style=none] (212) at (3.775, 2.5) {};
		\node [style=none] (213) at (3, 0) {};
		\node [style=none] (214) at (2.975, -0.025) {};
		\node [style=none] (215) at (2.975, 0) {};
		\node [style=none] (216) at (3.025, -0.025) {};
		\node [style=none] (217) at (3.025, 0) {};
		\node [style=none] (218) at (2.5, 0.625) {};
		\node [style=none] (219) at (2.975, 0) {};
		\node [style=none] (220) at (2.975, 0) {};
		\node [style=none] (221) at (2.975, 0.025) {};
		\node [style=none] (222) at (3.025, 0) {};
		\node [style=none] (223) at (3.025, 0) {};
		\node [style=none] (224) at (4.5, 0) {};
		\node [style=none] (225) at (4.475, -0.025) {};
		\node [style=none] (226) at (4.475, 0) {};
		\node [style=none] (227) at (4.525, -0.025) {};
		\node [style=none] (228) at (4.525, 0) {};
		\node [style=none] (229) at (4.475, 0) {};
		\node [style=none] (230) at (5, 0.625) {};
		\node [style=none] (231) at (4.475, 0) {};
		\node [style=none] (232) at (4.475, 0.025) {};
		\node [style=none] (233) at (4.525, 0) {};
		\node [style=none] (234) at (4.525, 0) {};
		\node [style=none] (235) at (3, 1.5) {};
		\node [style=red dot] (236) at (3, 1.25) {};
		\node [style=none] (237) at (2.5, 0.625) {};
		\node [style=none] (238) at (4.5, 1.5) {};
		\node [style=blue dot] (239) at (4.5, 1.25) {};
		\node [style=none] (240) at (5, 0.625) {};
		\node [style=none] (241) at (2.5, 0.625) {};
		\node [style=none] (242) at (5, 0.625) {};
		\node [style=none] (243) at (3.025, 0) {};
		\node [style=none] (244) at (3.025, 0.025) {};
		\node [style=none] (245) at (4.5, 0) {};
		\node [style=none] (246) at (5, 0.625) {};
		\node [style=none] (247) at (5, 0.625) {};
		\node [style=none] (248) at (4.475, 0) {};
		\node [style=none] (249) at (4.525, 0) {};
		\node [style=none] (250) at (2.975, 0) {};
		\node [style=none] (251) at (3.025, 0) {};
		\node [style=none] (252) at (2.975, 0) {};
		\node [style=none] (253) at (3.025, 0) {};
		\node [style=none] (254) at (4.475, 0) {};
		\node [style=none] (255) at (4.525, 0) {};
		\node [style=none] (256) at (4.475, 0) {};
		\node [style=none] (257) at (4.525, -2.5) {};
		\node [style=none] (258) at (4.525, 0.025) {};
		\node [style=none] (259) at (4.475, 0) {};
		\node [style=none] (260) at (4.475, -2.5) {};
		\node [style=none] (261) at (4.475, 0.025) {};
		\node [style=none] (262) at (2, 2.5) {};
		\node [style=none] (263) at (4, -2.5) {};
		\node [style=none] (264) at (3.025, -1.5) {};
		\node [style=none] (265) at (2.975, -1.5) {};
		\node [style=none] (266) at (2.75, -1.75) {};
		\node [style=red dot] (267) at (2.75, -2) {};
		\node [style=none] (268) at (3.25, -1.75) {};
		\node [style=blue dot] (269) at (3.25, -2) {};
		\node [style=none] (270) at (2.75, -1.75) {};
		\node [style=none] (271) at (3, -1.5) {};
		\node [style=none] (272) at (3.25, -1.75) {};
		\node [style=none] (273) at (2.975, -1.525) {};
		\node [style=none] (274) at (2.975, -1.5) {};
		\node [style=none] (275) at (3.025, -1.525) {};
		\node [style=none] (276) at (3.025, -1.5) {};
		\node [style=none] (277) at (2.5, -0.75) {};
		\node [style=none] (278) at (2.975, -1.25) {};
		\node [style=none] (279) at (3.025, -0.25) {};
		\node [style=none] (280) at (3.025, 0) {};
		\node [style=none] (281) at (2.5, 0.625) {};
		\node [style=none] (282) at (2.975, 0) {};
		\node [style=none] (283) at (2.975, -0.275) {};
		\node [style=none] (284) at (2.975, 0) {};
		\node [style=none] (285) at (9, -0.5) {};
		\node [style=none] (286) at (7, 1) {};
		\node [style=none] (288) at (8, -0.25) {};
		\node [style=none] (290) at (7.975, -1.025) {};
		\node [style=none] (291) at (7.975, 0) {};
		\node [style=none] (292) at (8.025, -1.025) {};
		\node [style=none] (293) at (8.025, 0) {};
		\node [style=none] (297) at (8, -0.25) {};
		\node [style=none] (299) at (7.975, -1.025) {};
		\node [style=none] (300) at (8.025, -1.025) {};
		\node [style=none] (302) at (7.975, -1) {};
		\node [style=none] (304) at (8.025, -1.25) {};
		\node [style=none] (305) at (8.025, -0.975) {};
		\node [style=none] (306) at (7.975, -1) {};
		\node [style=none] (308) at (7.975, -1.25) {};
		\node [style=none] (309) at (7.975, -0.975) {};
		\node [style=none] (310) at (8, 1.5) {};
		\node [style=none] (311) at (8.75, 2.25) {};
		\node [style=none] (312) at (9.5, 1.5) {};
		\node [style=none] (313) at (8.725, 2.225) {};
		\node [style=none] (314) at (8.725, 2.5) {};
		\node [style=none] (315) at (8.775, 2.225) {};
		\node [style=none] (316) at (8.775, 2.5) {};
		\node [style=none] (317) at (8, 0) {};
		\node [style=none] (318) at (7.975, -0.025) {};
		\node [style=none] (319) at (7.975, 0) {};
		\node [style=none] (320) at (8.025, -0.025) {};
		\node [style=none] (321) at (8.025, 0) {};
		\node [style=none] (322) at (7.5, 0.625) {};
		\node [style=none] (323) at (7.975, 0) {};
		\node [style=none] (324) at (7.975, 0) {};
		\node [style=none] (325) at (7.975, 0.025) {};
		\node [style=none] (326) at (8.025, 0) {};
		\node [style=none] (327) at (8.025, 0) {};
		\node [style=none] (328) at (9.5, 0) {};
		\node [style=none] (329) at (9.475, -0.025) {};
		\node [style=none] (330) at (9.475, 0) {};
		\node [style=none] (331) at (9.525, -0.025) {};
		\node [style=none] (332) at (9.525, 0) {};
		\node [style=none] (333) at (9.475, 0) {};
		\node [style=none] (334) at (10, 0.625) {};
		\node [style=none] (335) at (9.475, 0) {};
		\node [style=none] (336) at (9.475, 0.025) {};
		\node [style=none] (337) at (9.525, 0) {};
		\node [style=none] (338) at (9.525, 0) {};
		\node [style=none] (339) at (8, 1.5) {};
		\node [style=red dot] (340) at (8, 1.25) {};
		\node [style=none] (341) at (7.5, 0.625) {};
		\node [style=none] (342) at (9.5, 1.5) {};
		\node [style=blue dot] (343) at (9.5, 1.25) {};
		\node [style=none] (344) at (10, 0.625) {};
		\node [style=none] (345) at (7.5, 0.625) {};
		\node [style=none] (346) at (10, 0.625) {};
		\node [style=none] (347) at (8.025, 0) {};
		\node [style=none] (348) at (8.025, 0.025) {};
		\node [style=none] (349) at (9.5, 0) {};
		\node [style=none] (350) at (10, 0.625) {};
		\node [style=none] (351) at (10, 0.625) {};
		\node [style=none] (352) at (9.475, 0) {};
		\node [style=none] (353) at (9.525, 0) {};
		\node [style=none] (354) at (7.975, 0) {};
		\node [style=none] (355) at (8.025, 0) {};
		\node [style=none] (356) at (7.975, 0) {};
		\node [style=none] (357) at (8.025, 0) {};
		\node [style=none] (358) at (9.475, 0) {};
		\node [style=none] (359) at (9.525, 0) {};
		\node [style=none] (360) at (9.475, 0) {};
		\node [style=none] (361) at (9.525, -2.5) {};
		\node [style=none] (362) at (9.525, 0.025) {};
		\node [style=none] (363) at (9.475, 0) {};
		\node [style=none] (364) at (9.475, -2.5) {};
		\node [style=none] (365) at (9.475, 0.025) {};
		\node [style=none] (366) at (7, 2.5) {};
		\node [style=none] (367) at (9, -2.5) {};
		\node [style=none] (368) at (8.025, -1.25) {};
		\node [style=none] (369) at (7.975, -1.25) {};
		\node [style=none] (370) at (7.5, -1.75) {};
		\node [style=red dot] (371) at (7.5, -2) {};
		\node [style=none] (372) at (8.5, -1.75) {};
		\node [style=blue dot] (373) at (8.5, -2) {};
		\node [style=none] (374) at (7.5, -1.75) {};
		\node [style=none] (375) at (8, -1.25) {};
		\node [style=none] (376) at (8.5, -1.75) {};
		\node [style=none] (377) at (7.975, -1.275) {};
		\node [style=none] (378) at (7.975, -1.25) {};
		\node [style=none] (379) at (8.025, -1.275) {};
		\node [style=none] (380) at (8.025, -1.25) {};
		\node [style=none] (382) at (7.975, -1) {};
		\node [style=none] (383) at (8.025, -0.25) {};
		\node [style=none] (384) at (8.025, 0) {};
		\node [style=none] (385) at (7.5, 0.625) {};
		\node [style=none] (386) at (7.975, 0) {};
		\node [style=none] (387) at (7.975, -1.025) {};
		\node [style=none] (388) at (7.975, 0) {};
		\node [style=none] (389) at (6, 0) {$=$};
		\node [style=none] (390) at (14, -1.25) {};
		\node [style=none] (391) at (12, 0.25) {};
		\node [style=none] (406) at (13, 1.5) {};
		\node [style=none] (407) at (13.75, 2.25) {};
		\node [style=none] (408) at (14.5, 1.5) {};
		\node [style=none] (409) at (13.725, 2.225) {};
		\node [style=none] (410) at (13.725, 2.5) {};
		\node [style=none] (411) at (13.775, 2.225) {};
		\node [style=none] (412) at (13.775, 2.5) {};
		\node [style=none] (424) at (14.5, 0) {};
		\node [style=none] (425) at (14.475, -0.025) {};
		\node [style=none] (426) at (14.475, 0) {};
		\node [style=none] (427) at (14.525, -0.025) {};
		\node [style=none] (428) at (14.525, 0) {};
		\node [style=none] (429) at (14.475, 0) {};
		\node [style=none] (430) at (15, 0.625) {};
		\node [style=none] (431) at (14.475, 0) {};
		\node [style=none] (432) at (14.475, 0.025) {};
		\node [style=none] (433) at (14.525, 0) {};
		\node [style=none] (434) at (14.525, 0) {};
		\node [style=none] (435) at (13, 1.5) {};
		\node [style=red dot] (436) at (13, 1.25) {};
		\node [style=none] (438) at (14.5, 1.5) {};
		\node [style=blue dot] (439) at (14.5, 1.25) {};
		\node [style=none] (440) at (15, 0.625) {};
		\node [style=none] (442) at (15, 0.625) {};
		\node [style=none] (445) at (14.5, 0) {};
		\node [style=none] (446) at (15, 0.625) {};
		\node [style=none] (447) at (15, 0.625) {};
		\node [style=none] (448) at (14.475, 0) {};
		\node [style=none] (449) at (14.525, 0) {};
		\node [style=none] (454) at (14.475, 0) {};
		\node [style=none] (455) at (14.525, 0) {};
		\node [style=none] (456) at (14.475, 0) {};
		\node [style=none] (457) at (14.525, -2.5) {};
		\node [style=none] (458) at (14.525, 0.025) {};
		\node [style=none] (459) at (14.475, 0) {};
		\node [style=none] (460) at (14.475, -2.5) {};
		\node [style=none] (461) at (14.475, 0.025) {};
		\node [style=none] (462) at (12, 2.5) {};
		\node [style=none] (463) at (14, -2.5) {};
		\node [style=none] (484) at (11, 0) {$=$};
		\node [style=none] (485) at (12.5, 0.625) {};
		\node [style=red dot] (486) at (13, 1.25) {};
		\node [style=none] (487) at (12.5, 0.625) {};
		\node [style=none] (488) at (12.5, 0.625) {};
		\node [style=none] (489) at (12.5, 0.625) {};
		\node [style=red dot] (490) at (12.5, -1.5) {};
		\node [style=blue dot] (491) at (13.5, -1.5) {};
		\node [style=none] (492) at (13.5, 0.1) {};
		\node [style=none] (494) at (14.5, 1.25) {};
		\node [style=none] (495) at (13.5, 0.125) {};
		\node [style=none] (497) at (13.5, 0.125) {};
		\node [style=none] (498) at (14.5, 1.25) {};
		\node [style=none] (499) at (13.5, 0.125) {};
		\node [style=none] (500) at (16, 0) {$=$};
		\node [style=none] (555) at (17, 1) {};
		\node [style=red dot] (556) at (17, 0.5) {};
		\node [style=none] (557) at (18, 1.75) {};
		\node [style=blue dot] (558) at (18, 1.5) {};
		\node [style=none] (559) at (17, 1) {};
		\node [style=none] (560) at (18, 1) {};
		\node [style=none] (561) at (18, 0) {};
		\node [style=none] (562) at (17.325, 2.5) {};
		\node [style=none] (563) at (17.325, 0.5) {};
		\node [style=none] (564) at (17.325, -2.5) {};
		\node [style=blue dot] (565) at (18, 1.5) {};
		\node [style=none] (566) at (17, 1) {};
		\node [style=red dot] (567) at (18, 1.5) {};
		\node [style=none] (568) at (17, 1) {};
		\node [style=none] (569) at (17.675, -0.75) {};
		\node [style=blue dot] (570) at (17.675, -1.25) {};
		\node [style=none] (571) at (18.8, 0.25) {};
		\node [style=blue dot] (572) at (18.8, -0.25) {};
		\node [style=none] (573) at (17.675, -0.75) {};
		\node [style=none] (574) at (18.8, -0.75) {};
		\node [style=none] (575) at (18.8, -1.75) {};
		\node [style=none] (576) at (18, 0) {};
		\node [style=none] (577) at (18, -1.25) {};
		\node [style=none] (578) at (18, -1.75) {};
		\node [style=blue dot] (579) at (18.8, -0.25) {};
		\node [style=none] (580) at (17.675, -0.75) {};
		\node [style=blue dot] (581) at (18.8, -0.25) {};
		\node [style=none] (582) at (17.675, -0.75) {};
		\node [style=none] (583) at (18, 1.75) {};
		\node [style=none] (584) at (18.4, 2.25) {};
		\node [style=none] (585) at (18.8, 1.75) {};
		\node [style=none] (586) at (18.375, 2.225) {};
		\node [style=none] (587) at (18.375, 2.5) {};
		\node [style=none] (588) at (18.425, 2.225) {};
		\node [style=none] (589) at (18.425, 2.5) {};
		\node [style=none] (590) at (18, -1.75) {};
		\node [style=none] (591) at (18.375, -2.25) {};
		\node [style=none] (592) at (18.8, -1.75) {};
		\node [style=none] (593) at (18.375, -2.5) {};
		\node [style=none] (594) at (18.375, -2.225) {};
		\node [style=none] (595) at (18.425, -2.5) {};
		\node [style=none] (596) at (18.425, -2.225) {};
		\node [style=none] (597) at (19.75, 0) {$=$};
		\node [style=none] (598) at (21.75, 1.5) {};
		\node [style=none] (599) at (22.25, 2) {};
		\node [style=none] (600) at (22.75, 1.5) {};
		\node [style=none] (601) at (22.225, 1.975) {};
		\node [style=none] (602) at (22.225, 2.5) {};
		\node [style=none] (603) at (22.275, 1.975) {};
		\node [style=none] (604) at (22.275, 2.5) {};
		\node [style=none] (605) at (21.75, -1.5) {};
		\node [style=none] (606) at (22.225, -2) {};
		\node [style=none] (607) at (22.75, -1.5) {};
		\node [style=none] (608) at (22.225, -2.5) {};
		\node [style=none] (609) at (22.225, -1.975) {};
		\node [style=none] (610) at (22.275, -2.5) {};
		\node [style=none] (611) at (22.275, -1.975) {};
		\node [style=none] (612) at (20.75, 0) {};
		\node [style=none] (613) at (21.25, 0.5) {};
		\node [style=none] (614) at (21.75, 0) {};
		\node [style=none] (615) at (21.225, 0.475) {};
		\node [style=none] (616) at (21.225, 0.5) {};
		\node [style=none] (617) at (21.275, 0.475) {};
		\node [style=none] (618) at (21.275, 0.5) {};
		\node [style=none] (619) at (20.75, 1.5) {};
		\node [style=none] (620) at (21.225, 1) {};
		\node [style=none] (621) at (21.75, 1.5) {};
		\node [style=none] (622) at (21.225, 0.5) {};
		\node [style=none] (623) at (21.225, 1.025) {};
		\node [style=none] (624) at (21.275, 0.5) {};
		\node [style=none] (625) at (21.275, 1.025) {};
		\node [style=none] (626) at (21.75, -1.5) {};
		\node [style=none] (627) at (22.25, -1) {};
		\node [style=none] (628) at (22.75, -1.5) {};
		\node [style=none] (629) at (22.225, -1.025) {};
		\node [style=none] (630) at (22.225, -1) {};
		\node [style=none] (631) at (22.275, -1.025) {};
		\node [style=none] (632) at (22.275, -1) {};
		\node [style=none] (633) at (21.75, 0) {};
		\node [style=none] (634) at (22.225, -0.5) {};
		\node [style=none] (635) at (22.75, 0) {};
		\node [style=none] (636) at (22.225, -1) {};
		\node [style=none] (637) at (22.225, -0.475) {};
		\node [style=none] (638) at (22.275, -1) {};
		\node [style=none] (639) at (22.275, -0.475) {};
		\node [style=none] (640) at (20.75, -2.5) {};
		\node [style=none] (641) at (20.75, 2.5) {};
		\node [style=none] (642) at (23.75, 0) {$=$};
		\node [style=none] (643) at (25.75, 1.5) {};
		\node [style=none] (644) at (26.25, 2) {};
		\node [style=none] (645) at (26.75, 1.5) {};
		\node [style=none] (646) at (26.225, 1.975) {};
		\node [style=none] (647) at (26.225, 2.5) {};
		\node [style=none] (648) at (26.275, 1.975) {};
		\node [style=none] (649) at (26.275, 2.5) {};
		\node [style=none] (657) at (24.75, 0) {};
		\node [style=none] (658) at (25.25, 0.5) {};
		\node [style=none] (659) at (25.75, 0) {};
		\node [style=none] (660) at (25.225, 0.475) {};
		\node [style=none] (661) at (25.225, 0.5) {};
		\node [style=none] (662) at (25.275, 0.475) {};
		\node [style=none] (663) at (25.275, 0.5) {};
		\node [style=none] (664) at (24.75, 1.5) {};
		\node [style=none] (665) at (25.225, 1) {};
		\node [style=none] (666) at (25.75, 1.5) {};
		\node [style=none] (667) at (25.225, 0.5) {};
		\node [style=none] (668) at (25.225, 1.025) {};
		\node [style=none] (669) at (25.275, 0.5) {};
		\node [style=none] (670) at (25.275, 1.025) {};
		\node [style=none] (672) at (26.25, -2.5) {};
		\node [style=none] (674) at (26.225, -2.525) {};
		\node [style=none] (675) at (26.225, -2.5) {};
		\node [style=none] (676) at (26.275, -2.525) {};
		\node [style=none] (677) at (26.275, -2.5) {};
		\node [style=none] (678) at (25.75, 0) {};
		\node [style=none] (679) at (26.225, -0.5) {};
		\node [style=none] (680) at (26.75, 0) {};
		\node [style=none] (681) at (26.225, -2.5) {};
		\node [style=none] (682) at (26.225, -0.475) {};
		\node [style=none] (683) at (26.275, -2.5) {};
		\node [style=none] (684) at (26.275, -0.475) {};
		\node [style=none] (685) at (24.75, -2.5) {};
		\node [style=none] (686) at (24.75, 2.5) {};
		\node [style=none] (687) at (-1.25, 3) {$K$};
		\node [style=none] (688) at (3.75, 3) {$K$};
		\node [style=none] (689) at (8.75, 3) {$K$};
		\node [style=none] (690) at (13.75, 3) {$K$};
		\node [style=none] (691) at (18.4, 3) {$K$};
		\node [style=none] (692) at (22.25, 3) {$K$};
		\node [style=none] (693) at (26.25, 3) {$K$};
		\node [style=none] (694) at (26.25, -3) {$K$};
		\node [style=none] (695) at (22.25, -3) {$K$};
		\node [style=none] (696) at (18.4, -3) {$K$};
		\node [style=none] (697) at (14.5, -3) {$K$};
		\node [style=none] (698) at (9.5, -3) {$K$};
		\node [style=none] (699) at (4.5, -3) {$K$};
		\node [style=none] (700) at (-0.5, -3) {$K$};
		\node [style=none] (701) at (-3, 3) {$R$};
		\node [style=none] (702) at (2, 3) {$R$};
		\node [style=none] (703) at (7, 3) {$R$};
		\node [style=none] (704) at (12, 3) {$R$};
		\node [style=none] (705) at (17.325, 3) {$R$};
		\node [style=none] (706) at (20.75, 3) {$R$};
		\node [style=none] (707) at (24.75, 3) {$R$};
		\node [style=none] (708) at (24.75, -3) {$R$};
		\node [style=none] (709) at (20.75, -3) {$R$};
		\node [style=none] (710) at (17.325, -3) {$R$};
		\node [style=none] (711) at (14, -3) {$R$};
		\node [style=none] (712) at (9, -3) {$R$};
		\node [style=none] (713) at (4, -3) {$R$};
		\node [style=none] (714) at (-1, -3) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (80.center) to (81.center);
		\draw [style=thick white, in=180, out=90] (82.center) to (83.center);
		\draw [style=thick white, in=0, out=90] (84.center) to (83.center);
		\draw [style=red edge] (85.center) to (86.center);
		\draw [style=blue edge] (87.center) to (88.center);
		\draw [style=red edge, in=180, out=90] (91.center) to (92.center);
		\draw [style=blue edge, in=0, out=90] (93.center) to (92.center);
		\draw [style=thick white, in=630, out=-180] (97.center) to (96.center);
		\draw [style=thick white, in=-90, out=0] (97.center) to (98.center);
		\draw [style=blue edge] (99.center) to (100.center);
		\draw [style=blue edge, in=-90, out=0] (101.center) to (102.center);
		\draw [style=red edge] (103.center) to (104.center);
		\draw [style=red edge, in=180, out=90] (105.center) to (106.center);
		\draw [style=blue edge, in=0, out=90] (107.center) to (106.center);
		\draw [style=red edge] (108.center) to (109.center);
		\draw [style=blue edge] (110.center) to (111.center);
		\draw [style=red edge] (113.center) to (114.center);
		\draw [style=blue edge] (115.center) to (116.center);
		\draw [style=red edge, in=630, out=-180] (118.center) to (117.center);
		\draw [style=red edge] (119.center) to (120.center);
		\draw [style=blue edge] (121.center) to (122.center);
		\draw [style=red edge] (124.center) to (125.center);
		\draw [style=blue edge] (126.center) to (127.center);
		\draw [style=red edge] (130.center) to (131.center);
		\draw [style=blue edge] (132.center) to (133.center);
		\draw [style=red edge] (134.center) to (135);
		\draw [style=red edge, in=90, out=-150] (135) to (136.center);
		\draw [style=blue edge] (137.center) to (138);
		\draw [style=blue edge, in=90, out=-30] (138) to (139.center);
		\draw [style=red edge] (140.center) to (136.center);
		\draw [style=blue edge] (141.center) to (139.center);
		\draw [style=red edge, in=-180, out=-30] (135) to (133.center);
		\draw [style=thick white, in=0, out=-150] (138) to (122.center);
		\draw [style=blue edge, in=-150, out=0] (122.center) to (138);
		\draw [style=blue edge] (142.center) to (143.center);
		\draw [style=blue edge, in=-90, out=0] (144.center) to (145.center);
		\draw [style=blue edge] (156.center) to (157.center);
		\draw [style=red edge] (159.center) to (160.center);
		\draw [style=yellow edge] (161.center) to (81.center);
		\draw [style=yellow edge] (80.center) to (162.center);
		\draw [style=red edge] (165.center) to (166);
		\draw [style=blue edge] (167.center) to (168);
		\draw [style=red edge, in=180, out=90] (169.center) to (170.center);
		\draw [style=blue edge, in=0, out=90] (171.center) to (170.center);
		\draw [style=red edge] (172.center) to (173.center);
		\draw [style=blue edge] (174.center) to (175.center);
		\draw [style=red edge, in=630, out=-180] (178.center) to (177.center);
		\draw [style=blue edge] (180.center) to (179.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (181.center) to (182.center);
		\draw [style=thick white, in=180, out=90] (183.center) to (184.center);
		\draw [style=thick white, in=0, out=90] (185.center) to (184.center);
		\draw [style=red edge] (186.center) to (187.center);
		\draw [style=blue edge] (188.center) to (189.center);
		\draw [style=red edge, in=180, out=90] (192.center) to (193.center);
		\draw [style=blue edge, in=0, out=90] (194.center) to (193.center);
		\draw [style=thick white, in=630, out=-180] (198.center) to (197.center);
		\draw [style=thick white, in=-90, out=0] (198.center) to (199.center);
		\draw [style=blue edge] (200.center) to (201.center);
		\draw [style=blue edge, in=-90, out=0] (202.center) to (203.center);
		\draw [style=red edge] (204.center) to (205.center);
		\draw [style=red edge, in=180, out=90] (206.center) to (207.center);
		\draw [style=blue edge, in=0, out=90] (208.center) to (207.center);
		\draw [style=red edge] (209.center) to (210.center);
		\draw [style=blue edge] (211.center) to (212.center);
		\draw [style=red edge] (214.center) to (215.center);
		\draw [style=blue edge] (216.center) to (217.center);
		\draw [style=thick white, in=630, out=-180] (219.center) to (218.center);
		\draw [style=red edge] (220.center) to (221.center);
		\draw [style=blue edge] (222.center) to (223.center);
		\draw [style=red edge] (225.center) to (226.center);
		\draw [style=blue edge] (227.center) to (228.center);
		\draw [style=red edge] (231.center) to (232.center);
		\draw [style=blue edge] (233.center) to (234.center);
		\draw [style=red edge] (235.center) to (236);
		\draw [style=red edge, in=90, out=-150] (236) to (237.center);
		\draw [style=blue edge] (238.center) to (239);
		\draw [style=blue edge, in=90, out=-30] (239) to (240.center);
		\draw [style=red edge] (241.center) to (237.center);
		\draw [style=blue edge] (242.center) to (240.center);
		\draw [style=red edge, in=-180, out=-30] (236) to (234.center);
		\draw [style=thick white, in=0, out=-150] (239) to (223.center);
		\draw [style=blue edge, in=-150, out=0] (223.center) to (239);
		\draw [style=blue edge] (243.center) to (244.center);
		\draw [style=blue edge, in=-90, out=0] (245.center) to (246.center);
		\draw [style=blue edge] (257.center) to (258.center);
		\draw [style=red edge] (260.center) to (261.center);
		\draw [style=yellow edge] (262.center) to (182.center);
		\draw [style=yellow edge] (181.center) to (263.center);
		\draw [style=red edge] (266.center) to (267);
		\draw [style=blue edge] (268.center) to (269);
		\draw [style=red edge, in=180, out=90] (270.center) to (271.center);
		\draw [style=blue edge, in=0, out=90] (272.center) to (271.center);
		\draw [style=red edge] (273.center) to (274.center);
		\draw [style=blue edge] (275.center) to (276.center);
		\draw [style=red edge, in=630, out=-180] (278.center) to (277.center);
		\draw [style=blue edge] (280.center) to (279.center);
		\draw [style=red edge, in=630, out=-180] (282.center) to (281.center);
		\draw [style=red edge] (283.center) to (284.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (285.center) to (286.center);
		\draw [style=red edge] (290.center) to (291.center);
		\draw [style=blue edge] (292.center) to (293.center);
		\draw [style=blue edge] (304.center) to (305.center);
		\draw [style=red edge] (308.center) to (309.center);
		\draw [style=red edge, in=180, out=90] (310.center) to (311.center);
		\draw [style=blue edge, in=0, out=90] (312.center) to (311.center);
		\draw [style=red edge] (313.center) to (314.center);
		\draw [style=blue edge] (315.center) to (316.center);
		\draw [style=red edge] (318.center) to (319.center);
		\draw [style=blue edge] (320.center) to (321.center);
		\draw [style=thick white, in=630, out=-180] (323.center) to (322.center);
		\draw [style=red edge] (324.center) to (325.center);
		\draw [style=blue edge] (326.center) to (327.center);
		\draw [style=red edge] (329.center) to (330.center);
		\draw [style=blue edge] (331.center) to (332.center);
		\draw [style=red edge] (335.center) to (336.center);
		\draw [style=blue edge] (337.center) to (338.center);
		\draw [style=red edge] (339.center) to (340);
		\draw [style=red edge, in=90, out=-150] (340) to (341.center);
		\draw [style=blue edge] (342.center) to (343);
		\draw [style=blue edge, in=90, out=-30] (343) to (344.center);
		\draw [style=red edge] (345.center) to (341.center);
		\draw [style=blue edge] (346.center) to (344.center);
		\draw [style=red edge, in=-180, out=-30] (340) to (338.center);
		\draw [style=thick white, in=0, out=-150] (343) to (327.center);
		\draw [style=blue edge, in=-150, out=0] (327.center) to (343);
		\draw [style=blue edge] (347.center) to (348.center);
		\draw [style=blue edge, in=-90, out=0] (349.center) to (350.center);
		\draw [style=blue edge] (361.center) to (362.center);
		\draw [style=red edge] (364.center) to (365.center);
		\draw [style=yellow edge] (366.center) to (286.center);
		\draw [style=yellow edge] (285.center) to (367.center);
		\draw [style=red edge] (370.center) to (371);
		\draw [style=blue edge] (372.center) to (373);
		\draw [style=red edge, in=180, out=90] (374.center) to (375.center);
		\draw [style=blue edge, in=0, out=90] (376.center) to (375.center);
		\draw [style=red edge] (377.center) to (378.center);
		\draw [style=blue edge] (379.center) to (380.center);
		\draw [style=blue edge] (384.center) to (383.center);
		\draw [style=red edge, in=630, out=-180] (386.center) to (385.center);
		\draw [style=red edge] (387.center) to (388.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (390.center) to (391.center);
		\draw [style=red edge, in=180, out=90] (406.center) to (407.center);
		\draw [style=blue edge, in=0, out=90] (408.center) to (407.center);
		\draw [style=red edge] (409.center) to (410.center);
		\draw [style=blue edge] (411.center) to (412.center);
		\draw [style=red edge] (425.center) to (426.center);
		\draw [style=blue edge] (427.center) to (428.center);
		\draw [style=red edge] (431.center) to (432.center);
		\draw [style=blue edge] (433.center) to (434.center);
		\draw [style=red edge] (435.center) to (436);
		\draw [style=blue edge] (438.center) to (439);
		\draw [style=blue edge, in=90, out=-30] (439) to (440.center);
		\draw [style=blue edge] (442.center) to (440.center);
		\draw [style=red edge, in=-180, out=-30] (436) to (434.center);
		\draw [style=blue edge, in=-90, out=0] (445.center) to (446.center);
		\draw [style=blue edge] (457.center) to (458.center);
		\draw [style=red edge] (460.center) to (461.center);
		\draw [style=yellow edge] (462.center) to (391.center);
		\draw [style=yellow edge] (390.center) to (463.center);
		\draw [style=red edge, in=90, out=-150] (486) to (487.center);
		\draw [style=red edge] (488.center) to (487.center);
		\draw [style=thick white] (489.center) to (490);
		\draw [style=thick white] (492.center) to (491);
		\draw [style=thick white, in=90, out=-150] (494.center) to (495.center);
		\draw [style=red edge] (489.center) to (490);
		\draw [style=blue edge] (497.center) to (491);
		\draw [style=blue edge, in=90, out=-150] (498.center) to (499.center);
		\draw [style=red edge] (555.center) to (556);
		\draw [style=red edge] (557.center) to (558);
		\draw [style=red edge] (558) to (560.center);
		\draw [style=red edge] (560.center) to (561.center);
		\draw [style=yellow edge, in=-90, out=90] (563.center) to (562.center);
		\draw [style=yellow edge] (563.center) to (564.center);
		\draw [style=thick white, in=90, out=-150] (565) to (566.center);
		\draw [style=red edge, in=90, out=-150] (567) to (568.center);
		\draw [style=blue edge] (569.center) to (570);
		\draw [style=blue edge] (571.center) to (572);
		\draw [style=blue edge] (572) to (574.center);
		\draw [style=blue edge] (574.center) to (575.center);
		\draw [style=red edge, in=-90, out=90] (577.center) to (576.center);
		\draw [style=red edge] (577.center) to (578.center);
		\draw [style=thick white, in=90, out=-150] (579) to (580.center);
		\draw [style=blue edge, in=90, out=-150] (581) to (582.center);
		\draw [style=red edge, in=180, out=90] (583.center) to (584.center);
		\draw [style=blue edge, in=0, out=90] (585.center) to (584.center);
		\draw [style=red edge] (586.center) to (587.center);
		\draw [style=blue edge] (588.center) to (589.center);
		\draw [style=blue edge] (585.center) to (571.center);
		\draw [style=red edge, in=630, out=-180] (591.center) to (590.center);
		\draw [style=blue edge, in=-90, out=0] (591.center) to (592.center);
		\draw [style=red edge] (593.center) to (594.center);
		\draw [style=blue edge] (595.center) to (596.center);
		\draw [style=red edge, in=180, out=90] (598.center) to (599.center);
		\draw [style=blue edge, in=0, out=90] (600.center) to (599.center);
		\draw [style=red edge] (601.center) to (602.center);
		\draw [style=blue edge] (603.center) to (604.center);
		\draw [style=red edge, in=630, out=-180] (606.center) to (605.center);
		\draw [style=blue edge, in=-90, out=0] (606.center) to (607.center);
		\draw [style=red edge] (608.center) to (609.center);
		\draw [style=blue edge] (610.center) to (611.center);
		\draw [style=yellow edge, in=180, out=90] (612.center) to (613.center);
		\draw [style=red edge, in=0, out=90] (614.center) to (613.center);
		\draw [style=yellow edge] (615.center) to (616.center);
		\draw [style=red edge] (617.center) to (618.center);
		\draw [style=yellow edge, in=630, out=-180] (620.center) to (619.center);
		\draw [style=red edge, in=-90, out=0] (620.center) to (621.center);
		\draw [style=yellow edge] (622.center) to (623.center);
		\draw [style=red edge] (624.center) to (625.center);
		\draw [style=red edge, in=180, out=90] (626.center) to (627.center);
		\draw [style=blue edge, in=0, out=90] (628.center) to (627.center);
		\draw [style=red edge] (629.center) to (630.center);
		\draw [style=blue edge] (631.center) to (632.center);
		\draw [style=red edge, in=630, out=-180] (634.center) to (633.center);
		\draw [style=blue edge, in=-90, out=0] (634.center) to (635.center);
		\draw [style=red edge] (636.center) to (637.center);
		\draw [style=blue edge] (638.center) to (639.center);
		\draw [style=blue edge] (600.center) to (635.center);
		\draw [style=yellow edge] (612.center) to (640.center);
		\draw [style=yellow edge] (641.center) to (619.center);
		\draw [style=red edge, in=180, out=90] (643.center) to (644.center);
		\draw [style=blue edge, in=0, out=90] (645.center) to (644.center);
		\draw [style=red edge] (646.center) to (647.center);
		\draw [style=blue edge] (648.center) to (649.center);
		\draw [style=yellow edge, in=180, out=90] (657.center) to (658.center);
		\draw [style=red edge, in=0, out=90] (659.center) to (658.center);
		\draw [style=yellow edge] (660.center) to (661.center);
		\draw [style=red edge] (662.center) to (663.center);
		\draw [style=yellow edge, in=630, out=-180] (665.center) to (664.center);
		\draw [style=red edge, in=-90, out=0] (665.center) to (666.center);
		\draw [style=yellow edge] (667.center) to (668.center);
		\draw [style=red edge] (669.center) to (670.center);
		\draw [style=red edge] (674.center) to (675.center);
		\draw [style=blue edge] (676.center) to (677.center);
		\draw [style=red edge, in=630, out=-180] (679.center) to (678.center);
		\draw [style=blue edge, in=-90, out=0] (679.center) to (680.center);
		\draw [style=red edge] (681.center) to (682.center);
		\draw [style=blue edge] (683.center) to (684.center);
		\draw [style=blue edge] (645.center) to (680.center);
		\draw [style=yellow edge] (657.center) to (685.center);
		\draw [style=yellow edge] (686.center) to (664.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_mult_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=red dot] (10) at (-2, -1) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (18.5, 1.5) {};
		\node [style=none] (15) at (19.25, 2.25) {};
		\node [style=none] (16) at (20, 1.5) {};
		\node [style=none] (17) at (19.225, 2.225) {};
		\node [style=none] (18) at (19.225, 2.5) {};
		\node [style=none] (19) at (19.275, 2.225) {};
		\node [style=none] (20) at (19.275, 2.5) {};
		\node [style=none] (21) at (18.5, 0) {};
		\node [style=none] (22) at (18.475, -0.025) {};
		\node [style=none] (23) at (18.475, 0) {};
		\node [style=none] (24) at (18.525, -0.025) {};
		\node [style=none] (25) at (18.525, 0) {};
		\node [style=none] (26) at (18, 0.625) {};
		\node [style=none] (27) at (18.475, 0) {};
		\node [style=none] (28) at (18.475, 0) {};
		\node [style=none] (29) at (18.475, 0.025) {};
		\node [style=none] (30) at (18.525, 0) {};
		\node [style=none] (31) at (18.525, 0) {};
		\node [style=none] (32) at (20, 0) {};
		\node [style=none] (33) at (19.975, -0.025) {};
		\node [style=none] (34) at (19.975, 0) {};
		\node [style=none] (35) at (20.025, -0.025) {};
		\node [style=none] (36) at (20.025, 0) {};
		\node [style=none] (37) at (19.975, 0) {};
		\node [style=none] (38) at (20.5, 0.625) {};
		\node [style=none] (39) at (19.975, 0) {};
		\node [style=none] (40) at (19.975, 0.025) {};
		\node [style=none] (41) at (20.025, 0) {};
		\node [style=none] (42) at (20.025, 0) {};
		\node [style=none] (43) at (18.5, 1.5) {};
		\node [style=red dot] (44) at (18.5, 1.25) {};
		\node [style=none] (45) at (18, 0.625) {};
		\node [style=none] (46) at (20, 1.5) {};
		\node [style=blue dot] (47) at (20, 1.25) {};
		\node [style=none] (48) at (20.5, 0.625) {};
		\node [style=none] (49) at (18, 0.625) {};
		\node [style=none] (50) at (20.5, 0.625) {};
		\node [style=none] (51) at (18.525, 0) {};
		\node [style=none] (52) at (18.525, 0.025) {};
		\node [style=none] (53) at (20, 0) {};
		\node [style=none] (54) at (20.5, 0.625) {};
		\node [style=none] (55) at (20.5, 0.625) {};
		\node [style=none] (60) at (19.975, 0) {};
		\node [style=none] (62) at (20.025, 0) {};
		\node [style=none] (70) at (18.475, 0) {};
		\node [style=none] (72) at (18.525, 0) {};
		\node [style=none] (76) at (17, 0) {$=$};
		\node [style=none] (77) at (-3, 0.5) {};
		\node [style=none] (78) at (-2.5, 1) {};
		\node [style=none] (79) at (-2, 0.5) {};
		\node [style=none] (80) at (-2.525, 0.975) {};
		\node [style=none] (81) at (-2.525, 2.5) {};
		\node [style=none] (82) at (-2.475, 0.975) {};
		\node [style=none] (83) at (-2.475, 2.5) {};
		\node [style=none] (84) at (-3, 0.5) {};
		\node [style=none] (85) at (-2, 0.5) {};
		\node [style=none] (86) at (-3, -0.5) {};
		\node [style=none] (87) at (-2, -0.5) {};
		\node [style=none] (88) at (-2, 0.5) {};
		\node [style=none] (89) at (-3, -0.5) {};
		\node [style=blue dot] (90) at (-3, -0.5) {};
		\node [style=none] (91) at (2, 0.5) {};
		\node [style=none] (92) at (2.5, 1) {};
		\node [style=none] (93) at (3, 0.5) {};
		\node [style=none] (94) at (2.475, 0.975) {};
		\node [style=none] (95) at (2.475, 2.5) {};
		\node [style=none] (96) at (2.525, 0.975) {};
		\node [style=none] (97) at (2.525, 2.5) {};
		\node [style=none] (98) at (2, 0.5) {};
		\node [style=none] (99) at (3, 0.5) {};
		\node [style=none] (100) at (3, 0.5) {};
		\node [style=none] (101) at (2, 0.5) {};
		\node [style=none] (102) at (3, 0.5) {};
		\node [style=none] (105) at (3, 0.5) {};
		\node [style=none] (107) at (19, -2) {};
		\node [style=none] (108) at (19, -2) {};
		\node [style=none] (109) at (18, -1) {};
		\node [style=none] (110) at (18.5, -0.5) {};
		\node [style=none] (111) at (19, -1) {};
		\node [style=none] (112) at (18.475, -0.525) {};
		\node [style=none] (113) at (18.475, 0) {};
		\node [style=none] (114) at (18.525, -0.525) {};
		\node [style=none] (115) at (18.525, 0) {};
		\node [style=none] (116) at (18, -1) {};
		\node [style=none] (117) at (19, -1) {};
		\node [style=none] (118) at (18, -2) {};
		\node [style=none] (119) at (19, -2) {};
		\node [style=none] (120) at (19, -1) {};
		\node [style=none] (121) at (18, -2) {};
		\node [style=blue dot] (122) at (18, -2) {};
		\node [style=none] (123) at (20.5, -2) {};
		\node [style=none] (124) at (20.5, -2) {};
		\node [style=none] (125) at (19.5, -1) {};
		\node [style=none] (126) at (20, -0.5) {};
		\node [style=none] (127) at (20.5, -1) {};
		\node [style=none] (128) at (19.975, -0.525) {};
		\node [style=none] (129) at (19.975, 0) {};
		\node [style=none] (130) at (20.025, -0.525) {};
		\node [style=none] (131) at (20.025, 0) {};
		\node [style=none] (132) at (19.5, -1) {};
		\node [style=none] (133) at (20.5, -1) {};
		\node [style=none] (134) at (19.5, -2) {};
		\node [style=none] (135) at (20.5, -2) {};
		\node [style=none] (136) at (20.5, -1) {};
		\node [style=none] (137) at (19.5, -2) {};
		\node [style=blue dot] (138) at (19.5, -2) {};
		\node [style=none] (139) at (19, -2.5) {};
		\node [style=none] (140) at (20.5, -2.5) {};
		\node [style=none] (141) at (2, 0.5) {};
		\node [style=none] (142) at (2, 0.5) {};
		\node [style=red dot] (143) at (2, -0.25) {};
		\node [style=none] (144) at (1.5, -0.75) {};
		\node [style=none] (145) at (2.5, -0.75) {};
		\node [style=none] (146) at (2, 0.5) {};
		\node [style=none] (166) at (1.5, -2.5) {};
		\node [style=none] (167) at (2.5, -2.5) {};
		\node [style=blue dot] (168) at (1, -1.75) {};
		\node [style=none] (169) at (3, -0.25) {};
		\node [style=none] (170) at (-1.5, -2.5) {};
		\node [style=none] (171) at (-2.5, -2.5) {};
		\node [style=none] (172) at (4, 0) {$=$};
		\node [style=none] (173) at (6, 0.5) {};
		\node [style=none] (174) at (6.5, 1) {};
		\node [style=none] (175) at (7, 0.5) {};
		\node [style=none] (176) at (6.475, 0.975) {};
		\node [style=none] (177) at (6.475, 2.5) {};
		\node [style=none] (178) at (6.525, 0.975) {};
		\node [style=none] (179) at (6.525, 2.5) {};
		\node [style=none] (180) at (6, 0.5) {};
		\node [style=none] (181) at (7, 0.5) {};
		\node [style=none] (182) at (7, 0.5) {};
		\node [style=none] (183) at (6, 0.5) {};
		\node [style=none] (184) at (7, 0.5) {};
		\node [style=none] (185) at (7, 0.5) {};
		\node [style=none] (186) at (6, 0.5) {};
		\node [style=none] (187) at (6, 0.5) {};
		\node [style=red dot] (188) at (6, -0.25) {};
		\node [style=none] (189) at (5.5, -0.75) {};
		\node [style=none] (190) at (6.5, -0.75) {};
		\node [style=none] (191) at (6, 0.5) {};
		\node [style=none] (192) at (5.5, -2.5) {};
		\node [style=none] (193) at (6.5, -2.5) {};
		\node [style=blue dot] (194) at (5, -1.75) {};
		\node [style=none] (195) at (7, -0.25) {};
		\node [style=blue dot] (196) at (6, -0.95) {};
		\node [style=blue dot] (197) at (6, -1.75) {};
		\node [style=none] (198) at (8, 0) {$=$};
		\node [style=none] (245) at (14.5, -2) {};
		\node [style=none] (246) at (14.5, -2) {};
		\node [style=none] (247) at (13.5, -1) {};
		\node [style=none] (249) at (14.5, -1) {};
		\node [style=none] (254) at (13.5, -1) {};
		\node [style=none] (255) at (14.5, -1) {};
		\node [style=none] (256) at (13.5, -2) {};
		\node [style=none] (257) at (14.5, -2) {};
		\node [style=none] (258) at (14.5, -1) {};
		\node [style=none] (259) at (13.5, -2) {};
		\node [style=blue dot] (260) at (13.5, -2) {};
		\node [style=none] (261) at (16, -2) {};
		\node [style=none] (262) at (16, -2) {};
		\node [style=none] (263) at (15, -1) {};
		\node [style=none] (265) at (16, -1) {};
		\node [style=none] (270) at (15, -1) {};
		\node [style=none] (271) at (16, -1) {};
		\node [style=none] (272) at (15, -2) {};
		\node [style=none] (273) at (16, -2) {};
		\node [style=none] (274) at (16, -1) {};
		\node [style=none] (275) at (15, -2) {};
		\node [style=blue dot] (276) at (15, -2) {};
		\node [style=none] (277) at (14.5, -2.5) {};
		\node [style=none] (278) at (16, -2.5) {};
		\node [style=none] (279) at (14, 0.5) {};
		\node [style=red dot] (280) at (14, 0) {};
		\node [style=none] (281) at (13.5, -0.5) {};
		\node [style=none] (282) at (14.5, -0.5) {};
		\node [style=none] (283) at (15.5, 0.5) {};
		\node [style=blue dot] (284) at (15.5, 0) {};
		\node [style=none] (285) at (15, -0.5) {};
		\node [style=none] (286) at (16, -0.5) {};
		\node [style=none] (287) at (14.5, -0.5) {};
		\node [style=none] (288) at (15, -0.5) {};
		\node [style=none] (289) at (14.5, -1) {};
		\node [style=none] (290) at (15, -1) {};
		\node [style=none] (291) at (15, -0.5) {};
		\node [style=none] (292) at (14.5, -1) {};
		\node [style=none] (293) at (13.5, -1) {};
		\node [style=none] (294) at (16, -1) {};
		\node [style=none] (295) at (14.5, -1) {};
		\node [style=none] (296) at (15, -1) {};
		\node [style=none] (297) at (14.25, 1.75) {};
		\node [style=none] (298) at (14.75, 2.25) {};
		\node [style=none] (299) at (15.25, 1.75) {};
		\node [style=none] (300) at (14.725, 2.225) {};
		\node [style=none] (301) at (14.725, 2.5) {};
		\node [style=none] (302) at (14.775, 2.225) {};
		\node [style=none] (303) at (14.775, 2.5) {};
		\node [style=none] (304) at (14.25, 1.75) {};
		\node [style=none] (305) at (14.725, 1.25) {};
		\node [style=none] (306) at (15.25, 1.75) {};
		\node [style=none] (308) at (14.725, 1.275) {};
		\node [style=none] (310) at (14.775, 1.275) {};
		\node [style=none] (311) at (14, 0.5) {};
		\node [style=none] (312) at (14.75, 1) {};
		\node [style=none] (313) at (15.5, 0.5) {};
		\node [style=none] (316) at (14.775, 0.975) {};
		\node [style=none] (317) at (14.775, 1.25) {};
		\node [style=none] (318) at (14, 0.5) {};
		\node [style=none] (320) at (15.5, 0.5) {};
		\node [style=none] (321) at (10, -2) {};
		\node [style=none] (322) at (10, -2) {};
		\node [style=none] (323) at (9, -1) {};
		\node [style=none] (324) at (10, -1) {};
		\node [style=none] (325) at (9, -1) {};
		\node [style=none] (326) at (10, -1) {};
		\node [style=none] (327) at (9, -2) {};
		\node [style=none] (328) at (10, -2) {};
		\node [style=none] (329) at (10, -1) {};
		\node [style=none] (330) at (9, -2) {};
		\node [style=blue dot] (331) at (9, -2) {};
		\node [style=none] (332) at (11.5, -2) {};
		\node [style=none] (333) at (11.5, -2) {};
		\node [style=none] (334) at (10.5, -1) {};
		\node [style=none] (335) at (11.5, -1) {};
		\node [style=none] (336) at (10.5, -1) {};
		\node [style=none] (337) at (11.5, -1) {};
		\node [style=none] (338) at (10.5, -2) {};
		\node [style=none] (339) at (11.5, -2) {};
		\node [style=none] (340) at (11.5, -1) {};
		\node [style=none] (341) at (10.5, -2) {};
		\node [style=blue dot] (342) at (10.5, -2) {};
		\node [style=none] (343) at (10, -2.5) {};
		\node [style=none] (344) at (11.5, -2.5) {};
		\node [style=none] (345) at (9.5, 0.5) {};
		\node [style=red dot] (346) at (9.5, 0) {};
		\node [style=none] (347) at (9, -0.5) {};
		\node [style=none] (348) at (10, -0.5) {};
		\node [style=none] (349) at (11, 0.5) {};
		\node [style=blue dot] (350) at (11, 0) {};
		\node [style=none] (351) at (10.5, -0.5) {};
		\node [style=none] (352) at (11.5, -0.5) {};
		\node [style=none] (353) at (10, -0.5) {};
		\node [style=none] (354) at (10.5, -0.5) {};
		\node [style=none] (355) at (10, -1) {};
		\node [style=none] (356) at (10.5, -1) {};
		\node [style=none] (357) at (10.5, -0.5) {};
		\node [style=none] (358) at (10, -1) {};
		\node [style=none] (359) at (9, -1) {};
		\node [style=none] (360) at (11.5, -1) {};
		\node [style=none] (361) at (10, -1) {};
		\node [style=none] (362) at (10.5, -1) {};
		\node [style=none] (371) at (10.225, 2.5) {};
		\node [style=none] (375) at (9.5, 0.5) {};
		\node [style=none] (376) at (10.25, 1) {};
		\node [style=none] (377) at (11, 0.5) {};
		\node [style=none] (378) at (10.225, 0.975) {};
		\node [style=none] (379) at (10.225, 2.5) {};
		\node [style=none] (380) at (10.275, 0.975) {};
		\node [style=none] (381) at (10.275, 2.5) {};
		\node [style=none] (382) at (9.5, 0.5) {};
		\node [style=none] (383) at (11, 0.5) {};
		\node [style=none] (384) at (12.5, 0) {$=$};
		\node [style=none] (385) at (14.725, 0.975) {};
		\node [style=none] (386) at (14.725, 1.275) {};
		\node [style=none] (387) at (-2.5, 3) {$K$};
		\node [style=none] (388) at (2.5, 3) {$K$};
		\node [style=none] (389) at (6.5, 3) {$K$};
		\node [style=none] (390) at (10.25, 3) {$K$};
		\node [style=none] (391) at (14.75, 3) {$K$};
		\node [style=none] (392) at (19.25, 3) {$K$};
		\node [style=none] (393) at (-2.5, -3) {$S$};
		\node [style=none] (394) at (-1.5, -3) {$S$};
		\node [style=none] (395) at (1.5, -3) {$S$};
		\node [style=none] (396) at (2.5, -3) {$S$};
		\node [style=none] (397) at (5.5, -3) {$S$};
		\node [style=none] (398) at (6.5, -3) {$S$};
		\node [style=none] (399) at (10, -3) {$S$};
		\node [style=none] (400) at (11.5, -3) {$S$};
		\node [style=none] (401) at (14.5, -3) {$S$};
		\node [style=none] (402) at (16, -3) {$S$};
		\node [style=none] (403) at (19, -3) {$S$};
		\node [style=none] (404) at (20.5, -3) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (9.center) to (10);
		\draw [style=red edge, in=90, out=-150] (10) to (11.center);
		\draw [style=red edge, in=90, out=-30] (10) to (12.center);
		\draw [style=red edge, in=180, out=90] (14.center) to (15.center);
		\draw [style=blue edge, in=0, out=90] (16.center) to (15.center);
		\draw [style=red edge] (17.center) to (18.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style=red edge] (22.center) to (23.center);
		\draw [style=blue edge] (24.center) to (25.center);
		\draw [style=red edge, in=630, out=-180] (27.center) to (26.center);
		\draw [style=red edge] (28.center) to (29.center);
		\draw [style=blue edge] (30.center) to (31.center);
		\draw [style=red edge] (33.center) to (34.center);
		\draw [style=blue edge] (35.center) to (36.center);
		\draw [style=red edge] (39.center) to (40.center);
		\draw [style=blue edge] (41.center) to (42.center);
		\draw [style=red edge] (43.center) to (44);
		\draw [style=red edge, in=90, out=-150] (44) to (45.center);
		\draw [style=blue edge] (46.center) to (47);
		\draw [style=blue edge, in=90, out=-30] (47) to (48.center);
		\draw [style=red edge] (49.center) to (45.center);
		\draw [style=blue edge] (50.center) to (48.center);
		\draw [style=red edge, in=-180, out=-30] (44) to (42.center);
		\draw [style=thick white, in=0, out=-150] (47) to (31.center);
		\draw [style=blue edge, in=-150, out=0] (31.center) to (47);
		\draw [style=blue edge] (51.center) to (52.center);
		\draw [style=blue edge, in=-90, out=0] (53.center) to (54.center);
		\draw [style=red edge, in=180, out=90] (77.center) to (78.center);
		\draw [style=blue edge, in=0, out=90] (79.center) to (78.center);
		\draw [style=red edge] (80.center) to (81.center);
		\draw [style=blue edge] (82.center) to (83.center);
		\draw [style=red edge, in=90, out=-90] (84.center) to (87.center);
		\draw [style=thick white, in=-90, out=90] (86.center) to (85.center);
		\draw [style=blue edge, in=-90, out=90] (89.center) to (88.center);
		\draw [style=blue edge] (89.center) to (90);
		\draw [style=red edge, in=180, out=90] (91.center) to (92.center);
		\draw [style=blue edge, in=0, out=90] (93.center) to (92.center);
		\draw [style=red edge] (94.center) to (95.center);
		\draw [style=blue edge] (96.center) to (97.center);
		\draw [style=red edge, in=180, out=90] (109.center) to (110.center);
		\draw [style=blue edge, in=0, out=90] (111.center) to (110.center);
		\draw [style=red edge] (112.center) to (113.center);
		\draw [style=blue edge] (114.center) to (115.center);
		\draw [style=red edge, in=90, out=-90] (116.center) to (119.center);
		\draw [style=thick white, in=-90, out=90] (118.center) to (117.center);
		\draw [style=blue edge, in=-90, out=90] (121.center) to (120.center);
		\draw [style=blue edge] (121.center) to (122);
		\draw [style=red edge, in=180, out=90] (125.center) to (126.center);
		\draw [style=blue edge, in=0, out=90] (127.center) to (126.center);
		\draw [style=red edge] (128.center) to (129.center);
		\draw [style=blue edge] (130.center) to (131.center);
		\draw [style=red edge, in=90, out=-90] (132.center) to (135.center);
		\draw [style=thick white, in=-90, out=90] (134.center) to (133.center);
		\draw [style=blue edge, in=-90, out=90] (137.center) to (136.center);
		\draw [style=blue edge] (137.center) to (138);
		\draw [style=red edge] (119.center) to (139.center);
		\draw [style=red edge] (135.center) to (140.center);
		\draw [style=red edge] (142.center) to (143);
		\draw [style=red edge, in=90, out=-150] (143) to (144.center);
		\draw [style=red edge, in=90, out=-30] (143) to (145.center);
		\draw [style=red edge] (144.center) to (166.center);
		\draw [style=red edge] (145.center) to (167.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (168) to (169.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (168) to (169.center);
		\draw [style=blue edge] (105.center) to (169.center);
		\draw [style=red edge] (12.center) to (170.center);
		\draw [style=red edge] (11.center) to (171.center);
		\draw [style=red edge, in=180, out=90] (173.center) to (174.center);
		\draw [style=blue edge, in=0, out=90] (175.center) to (174.center);
		\draw [style=red edge] (176.center) to (177.center);
		\draw [style=blue edge] (178.center) to (179.center);
		\draw [style=red edge] (187.center) to (188);
		\draw [style=red edge, in=90, out=-150] (188) to (189.center);
		\draw [style=red edge, in=90, out=-30] (188) to (190.center);
		\draw [style=red edge] (189.center) to (192.center);
		\draw [style=red edge] (190.center) to (193.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (194) to (195.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (194) to (195.center);
		\draw [style=blue edge] (185.center) to (195.center);
		\draw [style=blue edge] (196) to (197);
		\draw [style=red edge, in=90, out=-90] (254.center) to (257.center);
		\draw [style=thick white, in=-90, out=90] (256.center) to (255.center);
		\draw [style=blue edge, in=-90, out=90] (259.center) to (258.center);
		\draw [style=blue edge] (259.center) to (260);
		\draw [style=red edge, in=90, out=-90] (270.center) to (273.center);
		\draw [style=thick white, in=-90, out=90] (272.center) to (271.center);
		\draw [style=blue edge, in=-90, out=90] (275.center) to (274.center);
		\draw [style=blue edge] (275.center) to (276);
		\draw [style=red edge] (257.center) to (277.center);
		\draw [style=red edge] (273.center) to (278.center);
		\draw [style=red edge] (279.center) to (280);
		\draw [style=red edge, in=90, out=-150] (280) to (281.center);
		\draw [style=red edge, in=90, out=-30] (280) to (282.center);
		\draw [style=blue edge] (283.center) to (284);
		\draw [style=blue edge, in=90, out=-150] (284) to (285.center);
		\draw [style=blue edge, in=90, out=-30] (284) to (286.center);
		\draw [style=red edge, in=90, out=-90] (287.center) to (290.center);
		\draw [style=thick white, in=-90, out=90] (289.center) to (288.center);
		\draw [style=blue edge, in=-90, out=90] (292.center) to (291.center);
		\draw [style=red edge] (293.center) to (281.center);
		\draw [style=blue edge] (294.center) to (286.center);
		\draw [style=red edge, in=180, out=90] (297.center) to (298.center);
		\draw [style=blue edge, in=0, out=90] (299.center) to (298.center);
		\draw [style=red edge] (300.center) to (301.center);
		\draw [style=blue edge] (302.center) to (303.center);
		\draw [style=red edge, in=630, out=-180] (305.center) to (304.center);
		\draw [style=blue edge, in=-90, out=0] (305.center) to (306.center);
		\draw [style=red edge, in=180, out=90] (311.center) to (312.center);
		\draw [style=blue edge, in=0, out=90] (313.center) to (312.center);
		\draw [style=blue edge] (316.center) to (317.center);
		\draw [style=red edge, in=90, out=-90] (325.center) to (328.center);
		\draw [style=thick white, in=-90, out=90] (327.center) to (326.center);
		\draw [style=blue edge, in=-90, out=90] (330.center) to (329.center);
		\draw [style=blue edge] (330.center) to (331);
		\draw [style=red edge, in=90, out=-90] (336.center) to (339.center);
		\draw [style=thick white, in=-90, out=90] (338.center) to (337.center);
		\draw [style=blue edge, in=-90, out=90] (341.center) to (340.center);
		\draw [style=blue edge] (341.center) to (342);
		\draw [style=red edge] (328.center) to (343.center);
		\draw [style=red edge] (339.center) to (344.center);
		\draw [style=red edge] (345.center) to (346);
		\draw [style=red edge, in=90, out=-150] (346) to (347.center);
		\draw [style=red edge, in=90, out=-30] (346) to (348.center);
		\draw [style=blue edge] (349.center) to (350);
		\draw [style=blue edge, in=90, out=-150] (350) to (351.center);
		\draw [style=blue edge, in=90, out=-30] (350) to (352.center);
		\draw [style=red edge, in=90, out=-90] (353.center) to (356.center);
		\draw [style=thick white, in=-90, out=90] (355.center) to (354.center);
		\draw [style=blue edge, in=-90, out=90] (358.center) to (357.center);
		\draw [style=red edge] (359.center) to (347.center);
		\draw [style=blue edge] (360.center) to (352.center);
		\draw [style=red edge, in=180, out=90] (375.center) to (376.center);
		\draw [style=blue edge, in=0, out=90] (377.center) to (376.center);
		\draw [style=red edge] (378.center) to (379.center);
		\draw [style=blue edge] (380.center) to (381.center);
		\draw [style=red edge] (385.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_mult_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5.525, 0.975) {};
		\node [style=none] (4) at (-5.525, 2) {};
		\node [style=none] (5) at (-5.475, 0.975) {};
		\node [style=none] (6) at (-5.475, 2) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=blue dot] (10) at (-5, -1.5) {};
		\node [style=none] (11) at (-5.5, -2) {};
		\node [style=none] (12) at (-4.5, -2) {};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=none] (14) at (6.5, -1.5) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (7.5, -1.5) {};
		\node [style=none] (17) at (6.975, -1.025) {};
		\node [style=none] (18) at (6.975, -0.75) {};
		\node [style=none] (19) at (7.025, -1.025) {};
		\node [style=none] (20) at (7.025, -0.75) {};
		\node [style=none] (21) at (7.5, -2) {};
		\node [style=red dot] (22) at (6.5, -1.75) {};
		\node [style=none] (23) at (8, -1.5) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=none] (25) at (9, -1.5) {};
		\node [style=none] (26) at (8.475, -1.025) {};
		\node [style=none] (27) at (8.475, -0.75) {};
		\node [style=none] (28) at (8.525, -1.025) {};
		\node [style=none] (29) at (8.525, -0.75) {};
		\node [style=none] (30) at (9, -2) {};
		\node [style=red dot] (31) at (8, -1.75) {};
		\node [style=none] (32) at (7, 1) {};
		\node [style=none] (33) at (7.75, 1.75) {};
		\node [style=none] (34) at (8.5, 1) {};
		\node [style=none] (35) at (7.725, 1.725) {};
		\node [style=none] (36) at (7.725, 2) {};
		\node [style=none] (37) at (7.775, 1.725) {};
		\node [style=none] (38) at (7.775, 2) {};
		\node [style=none] (39) at (7, -0.75) {};
		\node [style=none] (40) at (6.975, -0.775) {};
		\node [style=none] (41) at (6.975, -0.75) {};
		\node [style=none] (42) at (7.025, -0.775) {};
		\node [style=none] (43) at (7.025, -0.75) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (6.975, -0.5) {};
		\node [style=none] (46) at (6.975, -0.75) {};
		\node [style=none] (47) at (6.975, -0.475) {};
		\node [style=none] (48) at (7.025, -0.75) {};
		\node [style=none] (49) at (7.025, -0.5) {};
		\node [style=none] (50) at (8.5, -0.75) {};
		\node [style=none] (51) at (8.475, -0.775) {};
		\node [style=none] (52) at (8.475, -0.75) {};
		\node [style=none] (53) at (8.525, -0.775) {};
		\node [style=none] (54) at (8.525, -0.75) {};
		\node [style=none] (55) at (8.475, -0.5) {};
		\node [style=none] (56) at (9, 0) {};
		\node [style=none] (57) at (8.475, -0.75) {};
		\node [style=none] (58) at (8.475, -0.475) {};
		\node [style=none] (59) at (8.525, -0.75) {};
		\node [style=none] (60) at (8.525, -0.5) {};
		\node [style=none] (61) at (7, 1) {};
		\node [style=red dot] (62) at (7, 0.75) {};
		\node [style=none] (63) at (6.5, 0) {};
		\node [style=none] (64) at (8.5, 1) {};
		\node [style=blue dot] (65) at (8.5, 0.75) {};
		\node [style=none] (66) at (9, 0) {};
		\node [style=none] (67) at (6.5, 0) {};
		\node [style=none] (68) at (9, 0) {};
		\node [style=none] (69) at (7.025, -0.75) {};
		\node [style=none] (70) at (7.025, -0.475) {};
		\node [style=none] (71) at (8.5, -0.5) {};
		\node [style=none] (72) at (9, 0) {};
		\node [style=none] (73) at (9, 0) {};
		\node [style=none] (76) at (2, -1.5) {};
		\node [style=none] (77) at (3, -1.5) {};
		\node [style=none] (78) at (2, -1.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (82) at (3, -1.5) {};
		\node [style=none] (87) at (3.5, -1.5) {};
		\node [style=none] (88) at (4.5, -1.5) {};
		\node [style=none] (89) at (3.5, -1.5) {};
		\node [style=none] (90) at (4.5, -1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (98) at (2.5, 0) {};
		\node [style=red dot] (99) at (2.5, -0.5) {};
		\node [style=none] (100) at (2, -1) {};
		\node [style=none] (101) at (3, -1) {};
		\node [style=none] (102) at (4, 0) {};
		\node [style=blue dot] (103) at (4, -0.5) {};
		\node [style=none] (104) at (3.5, -1) {};
		\node [style=none] (105) at (4.5, -1) {};
		\node [style=none] (106) at (3, -1) {};
		\node [style=none] (107) at (3.5, -1) {};
		\node [style=none] (108) at (3, -1.5) {};
		\node [style=none] (109) at (3.5, -1.5) {};
		\node [style=none] (110) at (3.5, -1) {};
		\node [style=none] (111) at (3, -1.5) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=none] (113) at (4.5, -1.5) {};
		\node [style=none] (114) at (3, -1.5) {};
		\node [style=none] (115) at (3.5, -1.5) {};
		\node [style=none] (116) at (2.75, 1.25) {};
		\node [style=none] (117) at (3.25, 1.75) {};
		\node [style=none] (118) at (3.75, 1.25) {};
		\node [style=none] (119) at (3.225, 1.725) {};
		\node [style=none] (120) at (3.225, 2) {};
		\node [style=none] (121) at (3.275, 1.725) {};
		\node [style=none] (122) at (3.275, 2) {};
		\node [style=none] (123) at (2.75, 1.25) {};
		\node [style=none] (124) at (3.225, 0.75) {};
		\node [style=none] (125) at (3.75, 1.25) {};
		\node [style=none] (126) at (3.225, 0.775) {};
		\node [style=none] (127) at (3.275, 0.775) {};
		\node [style=none] (128) at (2.5, 0) {};
		\node [style=none] (129) at (3.25, 0.5) {};
		\node [style=none] (130) at (4, 0) {};
		\node [style=none] (131) at (3.275, 0.475) {};
		\node [style=none] (132) at (3.275, 0.75) {};
		\node [style=none] (133) at (2.5, 0) {};
		\node [style=none] (134) at (4, 0) {};
		\node [style=none] (135) at (3.225, 0.475) {};
		\node [style=none] (136) at (3.225, 0.775) {};
		\node [style=none] (137) at (2, -1.5) {};
		\node [style=none] (138) at (3, -1.5) {};
		\node [style=none] (139) at (3, -2) {};
		\node [style=red dot] (140) at (2, -1.75) {};
		\node [style=none] (141) at (3.5, -1.5) {};
		\node [style=none] (142) at (4.5, -1.5) {};
		\node [style=none] (143) at (4.5, -2) {};
		\node [style=red dot] (144) at (3.5, -1.75) {};
		\node [style=none] (145) at (5.5, 0) {$=$};
		\node [style=none] (146) at (-2.5, -1) {};
		\node [style=none] (147) at (-1.5, -1) {};
		\node [style=none] (148) at (-2.5, -1) {};
		\node [style=none] (149) at (-1.5, -1) {};
		\node [style=none] (150) at (-1.5, -1) {};
		\node [style=none] (151) at (-1, -1) {};
		\node [style=none] (152) at (0, -1) {};
		\node [style=none] (153) at (-1, -1) {};
		\node [style=none] (154) at (0, -1) {};
		\node [style=none] (155) at (0, -1) {};
		\node [style=none] (156) at (-2, 0.5) {};
		\node [style=red dot] (157) at (-2, 0) {};
		\node [style=none] (158) at (-2.5, -0.5) {};
		\node [style=none] (159) at (-1.5, -0.5) {};
		\node [style=none] (160) at (-0.5, 0.5) {};
		\node [style=blue dot] (161) at (-0.5, 0) {};
		\node [style=none] (162) at (-1, -0.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (164) at (-1.5, -0.5) {};
		\node [style=none] (165) at (-1, -0.5) {};
		\node [style=none] (166) at (-1.5, -1) {};
		\node [style=none] (167) at (-1, -1) {};
		\node [style=none] (168) at (-1, -0.5) {};
		\node [style=none] (169) at (-1.5, -1) {};
		\node [style=none] (170) at (-2.5, -1) {};
		\node [style=none] (171) at (0, -1) {};
		\node [style=none] (172) at (-1.5, -1) {};
		\node [style=none] (173) at (-1, -1) {};
		\node [style=none] (182) at (-1.275, 2) {};
		\node [style=none] (184) at (-1.275, 2.025) {};
		\node [style=none] (185) at (-1.225, 2.025) {};
		\node [style=none] (186) at (-2, 0.5) {};
		\node [style=none] (187) at (-1.25, 1) {};
		\node [style=none] (188) at (-0.5, 0.5) {};
		\node [style=none] (189) at (-1.225, 0.975) {};
		\node [style=none] (190) at (-1.225, 2) {};
		\node [style=none] (191) at (-2, 0.5) {};
		\node [style=none] (192) at (-0.5, 0.5) {};
		\node [style=none] (193) at (-1.275, 0.975) {};
		\node [style=none] (194) at (-1.275, 2.025) {};
		\node [style=none] (195) at (-2.5, -1) {};
		\node [style=none] (196) at (-1.5, -1) {};
		\node [style=none] (197) at (-1.5, -2) {};
		\node [style=red dot] (198) at (-2.5, -1.5) {};
		\node [style=none] (199) at (-1, -1) {};
		\node [style=none] (200) at (0, -1) {};
		\node [style=none] (201) at (0, -2) {};
		\node [style=red dot] (202) at (-1, -1.5) {};
		\node [style=none] (203) at (1, 0) {$=$};
		\node [style=none] (204) at (-10, 0.5) {};
		\node [style=none] (205) at (-9.5, 1) {};
		\node [style=none] (206) at (-9, 0.5) {};
		\node [style=none] (207) at (-9.525, 0.975) {};
		\node [style=none] (208) at (-9.525, 2) {};
		\node [style=none] (209) at (-9.475, 0.975) {};
		\node [style=none] (210) at (-9.475, 2) {};
		\node [style=none] (211) at (-9, -0.5) {};
		\node [style=red dot] (212) at (-10, 0) {};
		\node [style=none] (213) at (-9, -0.5) {};
		\node [style=blue dot] (214) at (-9, -1.5) {};
		\node [style=none] (215) at (-9.5, -2) {};
		\node [style=none] (216) at (-8.5, -2) {};
		\node [style=red dot] (218) at (-6, 0) {};
		\node [style=none] (219) at (-6.5, -0.5) {};
		\node [style=none] (220) at (-5.5, -0.5) {};
		\node [style=red dot] (221) at (-6.5, -0.75) {};
		\node [style=red dot] (222) at (-5.5, -0.75) {};
		\node [style=none] (223) at (-7.5, 0) {$=$};
		\node [style=none] (224) at (-9.5, -2.5) {$T$};
		\node [style=none] (225) at (-8.5, -2.5) {$T$};
		\node [style=none] (226) at (-5.5, -2.5) {$T$};
		\node [style=none] (227) at (-4.5, -2.5) {$T$};
		\node [style=none] (228) at (-1.5, -2.5) {$T$};
		\node [style=none] (229) at (0, -2.5) {$T$};
		\node [style=none] (230) at (3, -2.5) {$T$};
		\node [style=none] (231) at (4.5, -2.5) {$T$};
		\node [style=none] (232) at (7.5, -2.5) {$T$};
		\node [style=none] (233) at (9, -2.5) {$T$};
		\node [style=none] (234) at (-9.5, 2.5) {$K$};
		\node [style=none] (235) at (-5.5, 2.5) {$K$};
		\node [style=none] (236) at (-1.25, 2.5) {$K$};
		\node [style=none] (237) at (3.25, 2.5) {$K$};
		\node [style=none] (238) at (7.75, 2.5) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=blue edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=blue edge] (2.center) to (7.center);
		\draw [style=blue edge] (9.center) to (10);
		\draw [style=blue edge, in=90, out=-150] (10) to (11.center);
		\draw [style=blue edge, in=90, out=-30] (10) to (12.center);
		\draw [style=red edge, in=180, out=90] (14.center) to (15.center);
		\draw [style=blue edge, in=0, out=90] (16.center) to (15.center);
		\draw [style=red edge] (17.center) to (18.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style=blue edge] (16.center) to (21.center);
		\draw [style=red edge] (14.center) to (22);
		\draw [style=red edge, in=180, out=90] (23.center) to (24.center);
		\draw [style=blue edge, in=0, out=90] (25.center) to (24.center);
		\draw [style=red edge] (26.center) to (27.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (25.center) to (30.center);
		\draw [style=red edge] (23.center) to (31);
		\draw [style=red edge, in=180, out=90] (32.center) to (33.center);
		\draw [style=blue edge, in=0, out=90] (34.center) to (33.center);
		\draw [style=red edge] (35.center) to (36.center);
		\draw [style=blue edge] (37.center) to (38.center);
		\draw [style=red edge] (40.center) to (41.center);
		\draw [style=blue edge] (42.center) to (43.center);
		\draw [style=red edge, in=630, out=-180] (45.center) to (44.center);
		\draw [style=red edge] (46.center) to (47.center);
		\draw [style=blue edge] (48.center) to (49.center);
		\draw [style=red edge] (51.center) to (52.center);
		\draw [style=blue edge] (53.center) to (54.center);
		\draw [style=red edge] (57.center) to (58.center);
		\draw [style=blue edge] (59.center) to (60.center);
		\draw [style=red edge] (61.center) to (62);
		\draw [style=red edge, in=90, out=-150] (62) to (63.center);
		\draw [style=blue edge] (64.center) to (65);
		\draw [style=blue edge, in=90, out=-30] (65) to (66.center);
		\draw [style=red edge] (67.center) to (63.center);
		\draw [style=blue edge] (68.center) to (66.center);
		\draw [style=red edge, in=-180, out=-30] (62) to (60.center);
		\draw [style=thick white, in=0, out=-150] (65) to (49.center);
		\draw [style=blue edge, in=-150, out=0] (49.center) to (65);
		\draw [style=blue edge] (69.center) to (70.center);
		\draw [style=blue edge, in=-90, out=0] (71.center) to (72.center);
		\draw [style=red edge] (98.center) to (99);
		\draw [style=red edge, in=90, out=-150] (99) to (100.center);
		\draw [style=red edge, in=90, out=-30] (99) to (101.center);
		\draw [style=blue edge] (102.center) to (103);
		\draw [style=blue edge, in=90, out=-150] (103) to (104.center);
		\draw [style=blue edge, in=90, out=-30] (103) to (105.center);
		\draw [style=red edge, in=90, out=-90] (106.center) to (109.center);
		\draw [style=thick white, in=-90, out=90] (108.center) to (107.center);
		\draw [style=blue edge, in=-90, out=90] (111.center) to (110.center);
		\draw [style=red edge] (112.center) to (100.center);
		\draw [style=blue edge] (113.center) to (105.center);
		\draw [style=red edge, in=180, out=90] (116.center) to (117.center);
		\draw [style=blue edge, in=0, out=90] (118.center) to (117.center);
		\draw [style=red edge] (119.center) to (120.center);
		\draw [style=blue edge] (121.center) to (122.center);
		\draw [style=red edge, in=630, out=-180] (124.center) to (123.center);
		\draw [style=blue edge, in=-90, out=0] (124.center) to (125.center);
		\draw [style=red edge, in=180, out=90] (128.center) to (129.center);
		\draw [style=blue edge, in=0, out=90] (130.center) to (129.center);
		\draw [style=blue edge] (131.center) to (132.center);
		\draw [style=red edge] (135.center) to (136.center);
		\draw [style=blue edge] (138.center) to (139.center);
		\draw [style=red edge] (137.center) to (140);
		\draw [style=blue edge] (142.center) to (143.center);
		\draw [style=red edge] (141.center) to (144);
		\draw [style=red edge] (156.center) to (157);
		\draw [style=red edge, in=90, out=-150] (157) to (158.center);
		\draw [style=red edge, in=90, out=-30] (157) to (159.center);
		\draw [style=blue edge] (160.center) to (161);
		\draw [style=blue edge, in=90, out=-150] (161) to (162.center);
		\draw [style=blue edge, in=90, out=-30] (161) to (163.center);
		\draw [style=red edge, in=90, out=-90] (164.center) to (167.center);
		\draw [style=thick white, in=-90, out=90] (166.center) to (165.center);
		\draw [style=blue edge, in=-90, out=90] (169.center) to (168.center);
		\draw [style=red edge] (170.center) to (158.center);
		\draw [style=blue edge] (171.center) to (163.center);
		\draw [style=red edge, in=180, out=90] (186.center) to (187.center);
		\draw [style=blue edge, in=0, out=90] (188.center) to (187.center);
		\draw [style=blue edge] (189.center) to (190.center);
		\draw [style=red edge] (193.center) to (194.center);
		\draw [style=blue edge] (196.center) to (197.center);
		\draw [style=red edge] (195.center) to (198);
		\draw [style=blue edge] (200.center) to (201.center);
		\draw [style=red edge] (199.center) to (202);
		\draw [style=red edge, in=180, out=90] (204.center) to (205.center);
		\draw [style=blue edge, in=0, out=90] (206.center) to (205.center);
		\draw [style=red edge] (207.center) to (208.center);
		\draw [style=blue edge] (209.center) to (210.center);
		\draw [style=blue edge] (206.center) to (211.center);
		\draw [style=red edge] (204.center) to (212);
		\draw [style=blue edge] (213.center) to (214);
		\draw [style=blue edge, in=90, out=-150] (214) to (215.center);
		\draw [style=blue edge, in=90, out=-30] (214) to (216.center);
		\draw [style=red edge, in=90, out=-150] (218) to (219.center);
		\draw [style=red edge, in=90, out=-30] (218) to (220.center);
		\draw [style=red edge] (0.center) to (218);
		\draw [style=red edge] (219.center) to (221);
		\draw [style=red edge] (220.center) to (222);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_transfo_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.025, 0.475) {};
		\node [style=none] (4) at (-0.025, 1) {};
		\node [style=none] (5) at (0.025, 0.475) {};
		\node [style=none] (6) at (0.025, 1) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=blue dot] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (0, 1.5) {$K$};
		\node [style=none] (18) at (-0.5, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=blue edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=red edge, in=90, out=-90] (9.center) to (12.center);
		\draw [style=thick white, in=-90, out=90] (11.center) to (10.center);
		\draw [style=blue edge, in=-90, out=90] (14.center) to (13.center);
		\draw [style=blue edge] (14.center) to (15);
		\draw [style=red edge] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_transfo_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.025, 0.475) {};
		\node [style=none] (4) at (-0.025, 1) {};
		\node [style=none] (5) at (0.025, 0.475) {};
		\node [style=none] (6) at (0.025, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=red dot] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0, 1.5) {$K$};
		\node [style=none] (10) at (0.5, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=blue edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=blue edge] (2.center) to (7.center);
		\draw [style=red edge] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_two_expressions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.25) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (5, 0.25) {};
		\node [style=none] (3) at (4.475, 0.725) {};
		\node [style=none] (4) at (4.475, 1.25) {};
		\node [style=none] (5) at (4.525, 0.725) {};
		\node [style=none] (6) at (4.525, 1.25) {};
		\node [style=none] (7) at (4, 0.25) {};
		\node [style=none] (8) at (5, 0.25) {};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=none] (10) at (5, -0.75) {};
		\node [style=none] (11) at (5, 0.25) {};
		\node [style=none] (12) at (4, -0.75) {};
		\node [style=blue dot] (13) at (4, -0.75) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (4.5, 1.75) {$K$};
		\node [style=none] (16) at (5, -1.5) {$S$};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-4.5, 0.25) {};
		\node [style=none] (19) at (-4, -0.25) {};
		\node [style=none] (20) at (-4.525, 0.225) {};
		\node [style=none] (21) at (-4.525, 1.25) {};
		\node [style=none] (22) at (-4.475, 0.225) {};
		\node [style=none] (23) at (-4.475, 1.25) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (-4, -0.25) {};
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (-5, -0.5) {};
		\node [style=none] (28) at (-4, -0.25) {};
		\node [style=none] (29) at (-4, -0.5) {};
		\node [style=blue dot] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-5, -1) {};
		\node [style=none] (32) at (-4.5, 1.75) {$K$};
		\node [style=none] (33) at (-5, -1.5) {$S$};
		\node [style=none] (34) at (-3, 0.125) {$=$};
		\node [style=none] (35) at (-2, -0.25) {};
		\node [style=none] (36) at (-1.5, 0.25) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-1.525, 0.225) {};
		\node [style=none] (39) at (-1.525, 0.45) {};
		\node [style=none] (40) at (-1.475, 0.225) {};
		\node [style=none] (41) at (-1.475, 0.45) {};
		\node [style=none] (42) at (-2, -0.25) {};
		\node [style=none] (43) at (-1, -0.25) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [style=none] (46) at (-1, -0.25) {};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=blue dot] (48) at (-1, -0.5) {};
		\node [style=none] (49) at (-2, -1) {};
		\node [style=none] (50) at (-1.5, 1.75) {$K$};
		\node [style=none] (51) at (-2, -1.5) {$S$};
		\node [style=none] (52) at (-1.75, 0.75) {};
		\node [style=none] (53) at (-1.5, 1) {};
		\node [style=none] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-1.525, 0.975) {};
		\node [style=none] (56) at (-1.525, 1.25) {};
		\node [style=none] (57) at (-1.475, 0.975) {};
		\node [style=none] (58) at (-1.475, 1.25) {};
		\node [style=none] (59) at (-1.75, 0.75) {};
		\node [style=none] (60) at (-1.525, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.525, 0.525) {};
		\node [style=none] (63) at (-1.475, 0.525) {};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.475, 0.225) {};
		\node [style=none] (66) at (-1.475, 0.5) {};
		\node [style=none] (67) at (-1.525, 0.225) {};
		\node [style=none] (68) at (-1.525, 0.525) {};
		\node [style=none] (69) at (0, 0.125) {$=$};
		\node [style=none] (70) at (3, 0) {$=$};
		\node [style=none] (71) at (1, 0) {};
		\node [style=blue dot] (72) at (1, -0.25) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=blue dot] (74) at (2, 0.5) {};
		\node [style=none] (75) at (1, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=blue dot] (77) at (2, -0.5) {};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (1.5, -0.5) {};
		\node [style=none] (80) at (1.5, -1) {};
		\node [style=blue dot] (81) at (2, 0.5) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=blue dot] (83) at (2, 0.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (1.5, 0.75) {};
		\node [style=none] (86) at (1.75, 1) {};
		\node [style=none] (87) at (2, 0.75) {};
		\node [style=none] (88) at (1.725, 0.975) {};
		\node [style=none] (89) at (1.725, 1.25) {};
		\node [style=none] (90) at (1.775, 0.975) {};
		\node [style=none] (91) at (1.775, 1.25) {};
		\node [style=none] (92) at (1.5, 0.75) {};
		\node [style=none] (93) at (2, 0.75) {};
		\node [style=none] (94) at (1.5, -1.5) {$S$};
		\node [style=none] (95) at (1.75, 1.75) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=blue edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=red edge, in=90, out=-90] (7.center) to (10.center);
		\draw [style=thick white, in=-90, out=90] (9.center) to (8.center);
		\draw [style=blue edge, in=-90, out=90] (12.center) to (11.center);
		\draw [style=blue edge] (12.center) to (13);
		\draw [style=red edge] (10.center) to (14.center);
		\draw [style=red edge, in=180, out=90] (17.center) to (18.center);
		\draw [style=blue edge, in=0, out=90] (19.center) to (18.center);
		\draw [style=red edge] (20.center) to (21.center);
		\draw [style=blue edge] (22.center) to (23.center);
		\draw [style=red edge, in=90, out=-90] (24.center) to (27.center);
		\draw [style=thick white, in=-90, out=90] (26.center) to (25.center);
		\draw [style=blue edge, in=-90, out=90] (29.center) to (28.center);
		\draw [style=blue edge] (29.center) to (30);
		\draw [style=red edge] (27.center) to (31.center);
		\draw [style=red edge, in=180, out=90] (35.center) to (36.center);
		\draw [style=blue edge, in=0, out=90] (37.center) to (36.center);
		\draw [style=red edge] (38.center) to (39.center);
		\draw [style=blue edge] (40.center) to (41.center);
		\draw [style=red edge, in=90, out=-90] (42.center) to (45.center);
		\draw [style=thick white, in=-90, out=90] (44.center) to (43.center);
		\draw [style=blue edge, in=-90, out=90] (47.center) to (46.center);
		\draw [style=blue edge] (47.center) to (48);
		\draw [style=red edge] (45.center) to (49.center);
		\draw [style=red edge, in=180, out=90] (52.center) to (53.center);
		\draw [style=blue edge, in=0, out=90] (54.center) to (53.center);
		\draw [style=red edge] (55.center) to (56.center);
		\draw [style=blue edge] (57.center) to (58.center);
		\draw [style=red edge, in=630, out=-180] (60.center) to (59.center);
		\draw [style=blue edge, in=-90, out=0] (60.center) to (61.center);
		\draw [style=blue edge] (65.center) to (66.center);
		\draw [style=red edge] (67.center) to (68.center);
		\draw [style=blue edge] (71.center) to (72);
		\draw [style=blue edge] (73.center) to (74);
		\draw [style=blue edge] (74) to (76.center);
		\draw [style=blue edge] (76.center) to (77);
		\draw [style=red edge, in=-90, out=90] (79.center) to (78.center);
		\draw [style=red edge] (79.center) to (80.center);
		\draw [style=thick white, in=90, out=-150] (81) to (82.center);
		\draw [style=blue edge, in=90, out=-150] (83) to (84.center);
		\draw [style=red edge, in=180, out=90] (85.center) to (86.center);
		\draw [style=blue edge, in=0, out=90] (87.center) to (86.center);
		\draw [style=red edge] (88.center) to (89.center);
		\draw [style=blue edge] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_unit_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.475, 0.975) {};
		\node [style=none] (13) at (0.475, 1.5) {};
		\node [style=none] (14) at (0.525, 0.975) {};
		\node [style=none] (15) at (0.525, 1.5) {};
		\node [style=red dot] (16) at (0, 0) {};
		\node [style=blue dot] (17) at (1, 0) {};
		\node [style=none] (18) at (-1, 0) {$=$};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2.525, 0.975) {};
		\node [style=none] (23) at (-2.525, 1.5) {};
		\node [style=none] (24) at (-2.475, 0.975) {};
		\node [style=none] (25) at (-2.475, 1.5) {};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-3, -0.5) {};
		\node [style=blue dot] (32) at (-3, -0.5) {};
		\node [style=red dot] (33) at (-2, -1) {};
		\node [style=none] (34) at (-2.5, 2) {$K$};
		\node [style=none] (35) at (0.5, 2) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (9.center) to (10.center);
		\draw [style=blue edge, in=0, out=90] (11.center) to (10.center);
		\draw [style=red edge] (12.center) to (13.center);
		\draw [style=blue edge] (14.center) to (15.center);
		\draw [style=red edge] (9.center) to (16);
		\draw [style=blue edge] (11.center) to (17);
		\draw [style=red edge, in=180, out=90] (19.center) to (20.center);
		\draw [style=blue edge, in=0, out=90] (21.center) to (20.center);
		\draw [style=red edge] (22.center) to (23.center);
		\draw [style=blue edge] (24.center) to (25.center);
		\draw [style=red edge, in=90, out=-90] (26.center) to (29.center);
		\draw [style=thick white, in=-90, out=90] (28.center) to (27.center);
		\draw [style=blue edge, in=-90, out=90] (31.center) to (30.center);
		\draw [style=blue edge] (31.center) to (32);
		\draw [style=red edge] (29.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_mm_unit_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.525, 0.975) {};
		\node [style=none] (4) at (-1.525, 1.5) {};
		\node [style=none] (5) at (-1.475, 0.975) {};
		\node [style=none] (6) at (-1.475, 1.5) {};
		\node [style=blue dot] (7) at (-1, -0.5) {};
		\node [style=red dot] (8) at (-2, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.475, 0.975) {};
		\node [style=none] (14) at (1.475, 1.5) {};
		\node [style=none] (15) at (1.525, 0.975) {};
		\node [style=none] (16) at (1.525, 1.5) {};
		\node [style=blue dot] (17) at (2, 0) {};
		\node [style=red dot] (18) at (1, 0) {};
		\node [style=none] (19) at (-1.5, 2) {$K$};
		\node [style=none] (20) at (1.5, 2) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=blue edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=blue edge] (2.center) to (7);
		\draw [style=red edge] (0.center) to (8);
		\draw [style=red edge, in=180, out=90] (10.center) to (11.center);
		\draw [style=blue edge, in=0, out=90] (12.center) to (11.center);
		\draw [style=red edge] (13.center) to (14.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=blue edge] (12.center) to (17);
		\draw [style=red edge] (10.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_trivial_etam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=red dot] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=blue dot] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-3.175, 0) {};
		\node [style=none] (10) at (-3, -0.175) {};
		\node [style=none] (11) at (-2.825, 0) {};
		\node [style=none] (12) at (-3, 0.175) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=blue dot] (16) at (-4, -1) {};
		\node [style=none] (17) at (-2, 0) {$=$};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=red dot] (19) at (-1, 0) {};
		\node [style=none] (23) at (-0.25, 1.5) {};
		\node [style=none] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.25, 1.5) {};
		\node [style=none] (27) at (-0.425, 0) {};
		\node [style=none] (28) at (-0.25, -0.175) {};
		\node [style=none] (29) at (-0.075, 0) {};
		\node [style=none] (30) at (-0.25, 0.175) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (0.75, 0.325) {$\overset{?}{=}$};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (1.75, -1.5) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=blue dot] (36) at (2.5, 0) {};
		\node [style=none] (37) at (-4.5, 2) {$S$};
		\node [style=none] (38) at (-1, 2) {$S$};
		\node [style=none] (39) at (1.75, 2) {$S$};
		\node [style=none] (40) at (-3, -2) {$S$};
		\node [style=none] (41) at (-0.25, -2) {$S$};
		\node [style=none] (42) at (1.75, -2) {$S$};
		\node [style=none] (43) at (-3.5, 2) {$T$};
		\node [style=none] (44) at (-0.25, 2) {$T$};
		\node [style=none] (45) at (2.5, 2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (0.center) to (1);
		\draw [style=blue edge] (2.center) to (3);
		\draw [style=blue edge, in=90, out=-150] (3) to (4.center);
		\draw [style=blue edge, in=90, out=-30] (3) to (5.center);
		\draw [style=blue fill] (9.center)
			 to [in=180, out=90] (12.center)
			 to [in=90, out=0] (11.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (10.center)
			 to [in=-90, out=0] (11.center)
			 to (9.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (13.center) to (8.center);
		\draw [style=red edge] (7.center) to (13.center);
		\draw [style=blue edge] (4.center) to (14.center);
		\draw [style=blue edge] (15.center) to (16);
		\draw [style=red edge] (18.center) to (19);
		\draw [style=blue fill] (27.center)
			 to [in=180, out=90] (30.center)
			 to [in=90, out=0] (29.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (28.center)
			 to [in=-90, out=0] (29.center)
			 to (27.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (31.center) to (26.center);
		\draw [style=red edge] (25.center) to (31.center);
		\draw [style=red edge] (34.center) to (33.center);
		\draw [style=blue edge] (35.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_trivial_etap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=red dot] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=blue dot] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-4.175, 0) {};
		\node [style=none] (10) at (-4, -0.175) {};
		\node [style=none] (11) at (-3.825, 0) {};
		\node [style=none] (12) at (-4, 0.175) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-5, -1.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=red dot] (16) at (-4, -1) {};
		\node [style=none] (17) at (-3, 0) {$=$};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=red dot] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=blue dot] (21) at (-1, 1) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=blue dot] (34) at (-0.5, -1) {};
		\node [style=none] (35) at (0.5, 0) {$=$};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=red dot] (37) at (1.5, 0) {};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (-4.5, 2) {$T$};
		\node [style=none] (41) at (-1, 2) {$T$};
		\node [style=none] (42) at (2.25, 2) {$T$};
		\node [style=none] (43) at (-5, -2) {$T$};
		\node [style=none] (44) at (-1.5, -2) {$T$};
		\node [style=none] (45) at (2.25, -2) {$T$};
		\node [style=none] (46) at (-5.5, 2) {$S$};
		\node [style=none] (47) at (-2, 2) {$S$};
		\node [style=none] (48) at (1.5, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (0.center) to (1);
		\draw [style=blue edge] (2.center) to (3);
		\draw [style=blue edge, in=90, out=-150] (3) to (4.center);
		\draw [style=blue edge, in=90, out=-30] (3) to (5.center);
		\draw [style=blue fill] (9.center)
			 to [in=180, out=90] (12.center)
			 to [in=90, out=0] (11.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (10.center)
			 to [in=-90, out=0] (11.center)
			 to (9.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (13.center) to (8.center);
		\draw [style=red edge] (7.center) to (13.center);
		\draw [style=blue edge] (4.center) to (14.center);
		\draw [style=red edge] (15.center) to (16);
		\draw [style=red edge] (18.center) to (19);
		\draw [style=blue edge] (20.center) to (21);
		\draw [style=blue edge, in=90, out=-150] (21) to (22.center);
		\draw [style=blue edge, in=90, out=-30] (21) to (23.center);
		\draw [style=blue edge] (22.center) to (32.center);
		\draw [style=blue edge] (33.center) to (34);
		\draw [style=red edge] (36.center) to (37);
		\draw [style=blue edge] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_trivial_mum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=red dot] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=blue dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2.175, 0) {};
		\node [style=none] (10) at (-2, -0.175) {};
		\node [style=none] (11) at (-1.825, 0) {};
		\node [style=none] (12) at (-2, 0.175) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=blue dot] (16) at (1, 1) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=blue dot] (20) at (-3, -1) {};
		\node [style=none] (21) at (-3.5, -1.5) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (1.825, -1) {};
		\node [style=none] (26) at (2, -1.175) {};
		\node [style=none] (27) at (2.175, -1) {};
		\node [style=none] (28) at (2, -0.825) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=blue dot] (31) at (1.5, 0) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.5, -1.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=red dot] (37) at (0, 0) {};
		\node [style=none] (38) at (-1, 0) {$=$};
		\node [style=none] (39) at (7.025, -1.5) {};
		\node [style=none] (40) at (7.025, -0.25) {};
		\node [style=none] (41) at (6.85, -1) {};
		\node [style=none] (42) at (7.025, -1.175) {};
		\node [style=none] (43) at (7.2, -1) {};
		\node [style=none] (44) at (7.025, -0.825) {};
		\node [style=none] (45) at (7.025, -1) {};
		\node [style=none] (48) at (5.75, 1.5) {};
		\node [style=blue dot] (49) at (5.75, 1) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (6.525, 0.5) {};
		\node [style=none] (52) at (6.525, 0.5) {};
		\node [style=blue dot] (53) at (6.525, 0.25) {};
		\node [style=none] (54) at (6, -0.25) {};
		\node [style=none] (55) at (7.025, -0.25) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=blue dot] (57) at (5, 0.25) {};
		\node [style=none] (58) at (4.5, -0.25) {};
		\node [style=none] (59) at (5.5, -0.25) {};
		\node [style=none] (60) at (4.5, -1.5) {};
		\node [style=none] (61) at (6, -1.5) {};
		\node [style=none] (62) at (5.5, -0.25) {};
		\node [style=blue dot] (63) at (5.5, -1) {};
		\node [style=none] (64) at (3, 0) {$=$};
		\node [style=none] (65) at (4, 1.5) {};
		\node [style=red dot] (66) at (4, 0) {};
		\node [style=none] (67) at (8, 0) {$=$};
		\node [style=none] (68) at (12, -1.5) {};
		\node [style=none] (69) at (12, -0.25) {};
		\node [style=none] (70) at (11.825, -1) {};
		\node [style=none] (71) at (12, -1.175) {};
		\node [style=none] (72) at (12.175, -1) {};
		\node [style=none] (73) at (12, -0.825) {};
		\node [style=none] (74) at (12, -1) {};
		\node [style=red dot] (75) at (10.5, -1) {};
		\node [style=none] (76) at (10.5, -0.25) {};
		\node [style=none] (77) at (10.325, -0.5) {};
		\node [style=none] (78) at (10.5, -0.675) {};
		\node [style=none] (79) at (10.675, -0.5) {};
		\node [style=none] (80) at (10.5, -0.325) {};
		\node [style=none] (81) at (10.5, -0.5) {};
		\node [style=none] (82) at (11.5, 0.5) {};
		\node [style=none] (83) at (12, -0.25) {};
		\node [style=none] (84) at (11.5, 0.5) {};
		\node [style=blue dot] (85) at (11.5, 0.25) {};
		\node [style=none] (86) at (11, -0.25) {};
		\node [style=none] (87) at (12, -0.25) {};
		\node [style=none] (88) at (11, -1.5) {};
		\node [style=none] (89) at (10, 0.5) {};
		\node [style=none] (90) at (10.5, -0.25) {};
		\node [style=none] (91) at (10, 0.5) {};
		\node [style=blue dot] (92) at (10, 0.25) {};
		\node [style=none] (93) at (9.5, -0.25) {};
		\node [style=none] (94) at (10.5, -0.25) {};
		\node [style=none] (95) at (9.5, -1.5) {};
		\node [style=none] (96) at (9, 1.5) {};
		\node [style=red dot] (97) at (9, -0.5) {};
		\node [style=none] (98) at (10.75, 1.5) {};
		\node [style=blue dot] (99) at (10.75, 1) {};
		\node [style=none] (100) at (10, 0.5) {};
		\node [style=none] (101) at (11.5, 0.5) {};
		\node [style=none] (102) at (11.5, 0.5) {};
		\node [style=none] (103) at (10, 0.5) {};
		\node [style=none] (104) at (-4, 2) {$S$};
		\node [style=none] (105) at (0, 2) {$S$};
		\node [style=none] (106) at (4, 2) {$S$};
		\node [style=none] (107) at (9, 2) {$S$};
		\node [style=none] (108) at (-2, -2) {$S$};
		\node [style=none] (109) at (2, -2) {$S$};
		\node [style=none] (110) at (7, -2) {$S$};
		\node [style=none] (111) at (12, -2) {$S$};
		\node [style=none] (112) at (-2.5, 2) {$T$};
		\node [style=none] (113) at (1, 2) {$T$};
		\node [style=none] (114) at (5.75, 2) {$T$};
		\node [style=none] (115) at (10.75, 2) {$T$};
		\node [style=none] (116) at (-3.5, -2) {$T$};
		\node [style=none] (117) at (-2.5, -2) {$T$};
		\node [style=none] (118) at (0.5, -2) {$T$};
		\node [style=none] (119) at (1, -2) {$T$};
		\node [style=none] (120) at (4.5, -2) {$T$};
		\node [style=none] (121) at (6, -2) {$T$};
		\node [style=none] (122) at (9.5, -2) {$T$};
		\node [style=none] (123) at (11, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (0.center) to (1);
		\draw [style=blue edge] (2.center) to (3);
		\draw [style=blue edge, in=90, out=-150] (3) to (4.center);
		\draw [style=blue edge, in=90, out=-30] (3) to (5.center);
		\draw [style=blue fill] (9.center)
			 to [in=180, out=90] (12.center)
			 to [in=90, out=0] (11.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (10.center)
			 to [in=-90, out=0] (11.center)
			 to (9.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (13.center) to (8.center);
		\draw [style=red edge] (7.center) to (13.center);
		\draw [style=blue edge] (4.center) to (14.center);
		\draw [style=blue edge] (15.center) to (16);
		\draw [style=blue edge, in=90, out=-150] (16) to (17.center);
		\draw [style=blue edge, in=90, out=-30] (16) to (18.center);
		\draw [style=blue edge] (19.center) to (20);
		\draw [style=blue edge, in=90, out=-150] (20) to (21.center);
		\draw [style=blue edge, in=90, out=-30] (20) to (22.center);
		\draw [style=blue fill] (25.center)
			 to [in=180, out=90] (28.center)
			 to [in=90, out=0] (27.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (26.center)
			 to [in=-90, out=0] (27.center)
			 to (25.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (29.center) to (24.center);
		\draw [style=red edge] (23.center) to (29.center);
		\draw [style=blue edge] (30.center) to (31);
		\draw [style=blue edge, in=90, out=-150] (31) to (32.center);
		\draw [style=blue edge, in=90, out=-30] (31) to (33.center);
		\draw [style=blue edge] (32.center) to (34.center);
		\draw [style=blue edge] (17.center) to (35.center);
		\draw [style=red edge] (36.center) to (37);
		\draw [style=blue fill] (41.center)
			 to [in=180, out=90] (44.center)
			 to [in=90, out=0] (43.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (42.center)
			 to [in=-90, out=0] (43.center)
			 to (41.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (45.center) to (40.center);
		\draw [style=red edge] (39.center) to (45.center);
		\draw [style=blue edge] (48.center) to (49);
		\draw [style=blue edge, in=90, out=-150] (49) to (50.center);
		\draw [style=blue edge, in=90, out=-30] (49) to (51.center);
		\draw [style=blue edge] (52.center) to (53);
		\draw [style=blue edge, in=90, out=-150] (53) to (54.center);
		\draw [style=blue edge, in=90, out=-30] (53) to (55.center);
		\draw [style=blue edge] (56.center) to (57);
		\draw [style=blue edge, in=90, out=-150] (57) to (58.center);
		\draw [style=blue edge, in=90, out=-30] (57) to (59.center);
		\draw [style=blue edge] (58.center) to (60.center);
		\draw [style=blue edge] (54.center) to (61.center);
		\draw [style=blue edge] (62.center) to (63);
		\draw [style=red edge] (65.center) to (66);
		\draw [style=blue fill] (70.center)
			 to [in=180, out=90] (73.center)
			 to [in=90, out=0] (72.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (71.center)
			 to [in=-90, out=0] (72.center)
			 to (70.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (74.center) to (69.center);
		\draw [style=red edge] (68.center) to (74.center);
		\draw [style=blue fill] (77.center)
			 to [in=180, out=90] (80.center)
			 to [in=90, out=0] (79.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (78.center)
			 to [in=-90, out=0] (79.center)
			 to (77.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (81.center) to (76.center);
		\draw [style=red edge] (75) to (81.center);
		\draw [style=blue edge] (84.center) to (85);
		\draw [style=blue edge, in=90, out=-150] (85) to (86.center);
		\draw [style=blue edge, in=90, out=-30] (85) to (87.center);
		\draw [style=blue edge] (86.center) to (88.center);
		\draw [style=blue edge] (91.center) to (92);
		\draw [style=blue edge, in=90, out=-150] (92) to (93.center);
		\draw [style=blue edge, in=90, out=-30] (92) to (94.center);
		\draw [style=blue edge] (93.center) to (95.center);
		\draw [style=red edge] (96.center) to (97);
		\draw [style=blue edge] (98.center) to (99);
		\draw [style=blue edge, in=90, out=-150] (99) to (100.center);
		\draw [style=blue edge, in=90, out=-30] (99) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_trivial_mup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=red dot] (1) at (-6, 0) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=blue dot] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-4.675, 0) {};
		\node [style=none] (10) at (-4.5, -0.175) {};
		\node [style=none] (11) at (-4.325, 0) {};
		\node [style=none] (12) at (-4.5, 0.175) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-5.5, -1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=red dot] (16) at (7, 1) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (7.5, 0.5) {};
		\node [style=none] (19) at (-4.5, -0.5) {};
		\node [style=red dot] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=blue dot] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1.175, -1) {};
		\node [style=none] (30) at (-1, -1.175) {};
		\node [style=none] (31) at (-0.825, -1) {};
		\node [style=none] (32) at (-1, -0.825) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (0, -1.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (-0.175, -1) {};
		\node [style=none] (37) at (0, -1.175) {};
		\node [style=none] (38) at (0.175, -1) {};
		\node [style=none] (39) at (0, -0.825) {};
		\node [style=none] (40) at (0, -1) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=blue dot] (46) at (-1, 1) {};
		\node [style=none] (47) at (-1.5, 0.5) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (-2, 1.5) {};
		\node [style=red dot] (51) at (-2, 0) {};
		\node [style=none] (52) at (-3, 0) {$=$};
		\node [style=none] (53) at (1, 0) {$=$};
		\node [style=none] (54) at (4.5, -1.5) {};
		\node [style=none] (55) at (4.5, 0.5) {};
		\node [style=none] (56) at (4.325, -1) {};
		\node [style=none] (57) at (4.5, -1.175) {};
		\node [style=none] (58) at (4.675, -1) {};
		\node [style=none] (59) at (4.5, -0.825) {};
		\node [style=none] (60) at (4.5, -1) {};
		\node [style=none] (61) at (4, -1.5) {};
		\node [style=none] (62) at (4, -0.5) {};
		\node [style=none] (63) at (3.825, -1) {};
		\node [style=none] (64) at (4, -1.175) {};
		\node [style=none] (65) at (4.175, -1) {};
		\node [style=none] (66) at (4, -0.825) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (3.5, 0.5) {};
		\node [style=blue dot] (69) at (3.5, 0) {};
		\node [style=none] (70) at (3, -0.5) {};
		\node [style=none] (71) at (4, -0.5) {};
		\node [style=none] (72) at (4, 1.5) {};
		\node [style=blue dot] (73) at (4, 1) {};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (3, -1.5) {};
		\node [style=none] (77) at (2.425, 1.5) {};
		\node [style=red dot] (78) at (2.425, 0) {};
		\node [style=none] (80) at (9.25, 0.5) {};
		\node [style=none] (87) at (8.75, -0.75) {};
		\node [style=none] (93) at (8.25, 0.5) {};
		\node [style=blue dot] (94) at (8.25, -0.25) {};
		\node [style=none] (95) at (7.75, -0.75) {};
		\node [style=none] (96) at (8.75, -0.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=blue dot] (98) at (8.75, 1) {};
		\node [style=none] (99) at (8.25, 0.5) {};
		\node [style=none] (100) at (9.25, 0.5) {};
		\node [style=none] (101) at (7.75, -1.5) {};
		\node [style=none] (102) at (8.75, -1.5) {};
		\node [style=none] (103) at (8.75, -0.75) {};
		\node [style=none] (104) at (8.575, -1) {};
		\node [style=none] (105) at (8.75, -1.175) {};
		\node [style=none] (106) at (8.925, -1) {};
		\node [style=none] (107) at (8.75, -0.825) {};
		\node [style=none] (108) at (8.75, -1) {};
		\node [style=none] (109) at (9.25, -1.5) {};
		\node [style=none] (110) at (9.25, 0.5) {};
		\node [style=none] (111) at (9.075, 0.25) {};
		\node [style=none] (112) at (9.25, 0.075) {};
		\node [style=none] (113) at (9.425, 0.25) {};
		\node [style=none] (114) at (9.25, 0.425) {};
		\node [style=none] (115) at (9.25, 0.25) {};
		\node [style=none] (116) at (6.5, 0.5) {};
		\node [style=red dot] (117) at (6.5, -1) {};
		\node [style=none] (118) at (7.5, 0.5) {};
		\node [style=red dot] (119) at (7.5, 0.25) {};
		\node [style=none] (120) at (5.5, 0) {$=$};
		\node [style=none] (121) at (-5, 2) {$T$};
		\node [style=none] (122) at (-1, 2) {$T$};
		\node [style=none] (123) at (4, 2) {$T$};
		\node [style=none] (124) at (8.75, 2) {$T$};
		\node [style=none] (125) at (-5.5, -2) {$T$};
		\node [style=none] (126) at (-1.5, -2) {$T$};
		\node [style=none] (127) at (3, -2) {$T$};
		\node [style=none] (128) at (7.75, -2) {$T$};
		\node [style=none] (129) at (-6, 2) {$S$};
		\node [style=none] (130) at (-2, 2) {$S$};
		\node [style=none] (131) at (2.425, 2) {$S$};
		\node [style=none] (132) at (7, 2) {$S$};
		\node [style=none] (133) at (-5, -2) {$S$};
		\node [style=none] (134) at (-4, -2) {$S$};
		\node [style=none] (135) at (-1, -2) {$S$};
		\node [style=none] (136) at (0, -2) {$S$};
		\node [style=none] (137) at (4, -2) {$S$};
		\node [style=none] (139) at (6.75, -0.5) {};
		\node [style=none] (140) at (6.75, -0.5) {};
		\node [style=none] (141) at (4.5, -2) {$S$};
		\node [style=none] (142) at (8.75, -2) {$S$};
		\node [style=none] (143) at (9.25, -2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (0.center) to (1);
		\draw [style=blue edge] (2.center) to (3);
		\draw [style=blue edge, in=90, out=-150] (3) to (4.center);
		\draw [style=blue edge, in=90, out=-30] (3) to (5.center);
		\draw [style=blue fill] (9.center)
			 to [in=180, out=90] (12.center)
			 to [in=90, out=0] (11.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (10.center)
			 to [in=-90, out=0] (11.center)
			 to (9.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (13.center) to (8.center);
		\draw [style=red edge] (7.center) to (13.center);
		\draw [style=blue edge] (4.center) to (14.center);
		\draw [style=red edge] (15.center) to (16);
		\draw [style=red edge, in=90, out=-150] (16) to (17.center);
		\draw [style=red edge, in=90, out=-30] (16) to (18.center);
		\draw [style=red edge] (19.center) to (20);
		\draw [style=red edge, in=90, out=-150] (20) to (21.center);
		\draw [style=red edge, in=90, out=-30] (20) to (22.center);
		\draw [style=blue edge] (23.center) to (24);
		\draw [style=blue edge, in=90, out=-150] (24) to (25.center);
		\draw [style=blue edge, in=90, out=-30] (24) to (26.center);
		\draw [style=blue fill] (29.center)
			 to [in=180, out=90] (32.center)
			 to [in=90, out=0] (31.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (30.center)
			 to [in=-90, out=0] (31.center)
			 to (29.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (33.center) to (28.center);
		\draw [style=red edge] (27.center) to (33.center);
		\draw [style=blue fill] (36.center)
			 to [in=180, out=90] (39.center)
			 to [in=90, out=0] (38.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (37.center)
			 to [in=-90, out=0] (38.center)
			 to (36.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (40.center) to (35.center);
		\draw [style=red edge] (34.center) to (40.center);
		\draw [style=blue edge] (45.center) to (46);
		\draw [style=blue edge, in=90, out=-150] (46) to (47.center);
		\draw [style=blue edge, in=90, out=-30] (46) to (48.center);
		\draw [style=blue edge] (47.center) to (49.center);
		\draw [style=red edge] (50.center) to (51);
		\draw [style=blue fill] (56.center)
			 to [in=180, out=90] (59.center)
			 to [in=90, out=0] (58.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (57.center)
			 to [in=-90, out=0] (58.center)
			 to (56.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (60.center) to (55.center);
		\draw [style=red edge] (54.center) to (60.center);
		\draw [style=blue fill] (63.center)
			 to [in=180, out=90] (66.center)
			 to [in=90, out=0] (65.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (64.center)
			 to [in=-90, out=0] (65.center)
			 to (63.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (67.center) to (62.center);
		\draw [style=red edge] (61.center) to (67.center);
		\draw [style=blue edge] (68.center) to (69);
		\draw [style=blue edge, in=90, out=-150] (69) to (70.center);
		\draw [style=blue edge, in=90, out=-30] (69) to (71.center);
		\draw [style=blue edge] (72.center) to (73);
		\draw [style=blue edge, in=90, out=-150] (73) to (74.center);
		\draw [style=blue edge, in=90, out=-30] (73) to (75.center);
		\draw [style=blue edge] (70.center) to (76.center);
		\draw [style=red edge] (77.center) to (78);
		\draw [style=blue edge] (93.center) to (94);
		\draw [style=blue edge, in=90, out=-150] (94) to (95.center);
		\draw [style=blue edge, in=90, out=-30] (94) to (96.center);
		\draw [style=blue edge] (97.center) to (98);
		\draw [style=blue edge, in=90, out=-150] (98) to (99.center);
		\draw [style=blue edge, in=90, out=-30] (98) to (100.center);
		\draw [style=blue edge] (95.center) to (101.center);
		\draw [style=blue fill] (104.center)
			 to [in=180, out=90] (107.center)
			 to [in=90, out=0] (106.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (105.center)
			 to [in=-90, out=0] (106.center)
			 to (104.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (108.center) to (103.center);
		\draw [style=red edge] (102.center) to (108.center);
		\draw [style=blue fill] (111.center)
			 to [in=180, out=90] (114.center)
			 to [in=90, out=0] (113.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (112.center)
			 to [in=-90, out=0] (113.center)
			 to (111.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (115.center) to (110.center);
		\draw [style=red edge] (109.center) to (115.center);
		\draw [style=red edge] (116.center) to (117);
		\draw [style=red edge] (118.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_weak_composite_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.975, -1) {};
		\node [style=blue dot] (1) at (-2.975, -1.25) {};
		\node [style=none] (2) at (-3.475, -1) {};
		\node [style=red dot] (3) at (-3.475, -1.25) {};
		\node [style=none] (4) at (-3.475, -1) {};
		\node [style=none] (5) at (-3.225, -0.75) {};
		\node [style=none] (6) at (-2.975, -1) {};
		\node [style=none] (7) at (-3.25, -0.775) {};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=none] (9) at (-3.2, -0.775) {};
		\node [style=none] (10) at (-3.2, -0.75) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=blue dot] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (-3.25, 0.75) {};
		\node [style=red dot] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (-3, 0.25) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (-3, 0.25) {};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (-2.5, -0.25) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (-3.5, -0.25) {};
		\node [style=none] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (-3, -0.25) {};
		\node [style=none] (34) at (-3.25, -0.75) {};
		\node [style=none] (35) at (-3.25, -0.475) {};
		\node [style=none] (36) at (-3.2, -0.75) {};
		\node [style=none] (37) at (-3.2, -0.475) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (-2.25, -0.5) {};
		\node [style=none] (40) at (-2, -0.25) {};
		\node [style=none] (41) at (-2.25, -1.5) {};
		\node [style=none] (42) at (-2.25, -0.475) {};
		\node [style=none] (43) at (-2.2, -1.5) {};
		\node [style=none] (44) at (-2.2, -0.475) {};
		\node [style=none] (45) at (-3.25, 0.75) {};
		\node [style=none] (46) at (-2.75, 1.25) {};
		\node [style=none] (47) at (-2.25, 0.75) {};
		\node [style=none] (48) at (-2.775, 1.225) {};
		\node [style=none] (49) at (-2.775, 1.5) {};
		\node [style=none] (50) at (-2.725, 1.225) {};
		\node [style=none] (51) at (-2.725, 1.5) {};
		\node [style=none] (52) at (-1, 0) {$=$};
		\node [style=none] (53) at (0.5, -0.25) {};
		\node [style=blue dot] (54) at (0.525, -0.25) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=red dot] (56) at (0, -0.25) {};
		\node [style=none] (64) at (1.25, 0.75) {};
		\node [style=blue dot] (65) at (1.25, 0.5) {};
		\node [style=none] (66) at (1, 0.25) {};
		\node [style=none] (67) at (1.5, 0.25) {};
		\node [style=none] (68) at (0.25, 0.75) {};
		\node [style=red dot] (69) at (0.25, 0.5) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (0.5, 0.25) {};
		\node [style=none] (72) at (1.25, 0.75) {};
		\node [style=none] (73) at (0.25, 0.75) {};
		\node [style=none] (74) at (1.25, 0.75) {};
		\node [style=none] (75) at (0.5, 0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (0, -0.25) {};
		\node [style=none] (88) at (1, -0.25) {};
		\node [style=none] (89) at (1.25, -0.5) {};
		\node [style=none] (90) at (1.5, -0.25) {};
		\node [style=none] (91) at (1.25, -1.5) {};
		\node [style=none] (92) at (1.25, -0.475) {};
		\node [style=none] (93) at (1.3, -1.5) {};
		\node [style=none] (94) at (1.3, -0.475) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (96) at (0.75, 1.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (0.725, 1.225) {};
		\node [style=none] (99) at (0.725, 1.5) {};
		\node [style=none] (100) at (0.775, 1.225) {};
		\node [style=none] (101) at (0.775, 1.5) {};
		\node [style=none] (102) at (0.5, 0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (0.5, -0.25) {};
		\node [style=none] (105) at (1, -0.25) {};
		\node [style=none] (106) at (1, 0.25) {};
		\node [style=none] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (2.5, 0) {$=$};
		\node [style=none] (111) at (3.5, -0.25) {};
		\node [style=red dot] (112) at (3.5, -0.25) {};
		\node [style=none] (113) at (4.5, 0.75) {};
		\node [style=none] (117) at (3.75, 0.75) {};
		\node [style=red dot] (118) at (3.75, 0.5) {};
		\node [style=none] (119) at (3.5, 0.25) {};
		\node [style=none] (120) at (4, 0.25) {};
		\node [style=none] (121) at (4.5, 0.75) {};
		\node [style=none] (122) at (3.75, 0.75) {};
		\node [style=none] (123) at (4.5, 0.75) {};
		\node [style=none] (124) at (4, 0.25) {};
		\node [style=none] (126) at (4, -0.75) {};
		\node [style=none] (129) at (3.5, -0.25) {};
		\node [style=none] (130) at (4, -0.75) {};
		\node [style=none] (131) at (4.25, -1) {};
		\node [style=none] (132) at (4.5, -0.75) {};
		\node [style=none] (133) at (4.25, -1.5) {};
		\node [style=none] (134) at (4.25, -0.975) {};
		\node [style=none] (135) at (4.3, -1.5) {};
		\node [style=none] (136) at (4.3, -0.975) {};
		\node [style=none] (137) at (3.75, 0.75) {};
		\node [style=none] (138) at (4.125, 1.25) {};
		\node [style=none] (139) at (4.5, 0.75) {};
		\node [style=none] (140) at (4.1, 1.225) {};
		\node [style=none] (141) at (4.1, 1.5) {};
		\node [style=none] (142) at (4.15, 1.225) {};
		\node [style=none] (143) at (4.15, 1.5) {};
		\node [style=none] (144) at (4, 0.25) {};
		\node [style=none] (147) at (4, -0.75) {};
		\node [style=none] (148) at (4, 0) {};
		\node [style=none] (149) at (4.25, -0.25) {};
		\node [style=none] (150) at (4.5, 0) {};
		\node [style=none] (151) at (4, -0.75) {};
		\node [style=none] (152) at (4.25, -0.5) {};
		\node [style=none] (153) at (4.5, -0.75) {};
		\node [style=none] (154) at (4.225, -0.525) {};
		\node [style=none] (155) at (4.225, -0.225) {};
		\node [style=none] (156) at (4.275, -0.525) {};
		\node [style=none] (157) at (4.275, -0.225) {};
		\node [style=none] (158) at (6.5, -0.25) {};
		\node [style=red dot] (159) at (6.5, -0.25) {};
		\node [style=none] (160) at (7.5, 0.75) {};
		\node [style=none] (161) at (6.75, 0.75) {};
		\node [style=red dot] (162) at (6.75, 0.5) {};
		\node [style=none] (163) at (6.5, 0.25) {};
		\node [style=none] (164) at (7, 0.25) {};
		\node [style=none] (165) at (7.5, 0.75) {};
		\node [style=none] (166) at (6.75, 0.75) {};
		\node [style=none] (167) at (7.5, 0.75) {};
		\node [style=none] (168) at (7, 0.25) {};
		\node [style=none] (170) at (6.5, -0.25) {};
		\node [style=none] (178) at (6.75, 0.75) {};
		\node [style=none] (179) at (7.125, 1.25) {};
		\node [style=none] (180) at (7.5, 0.75) {};
		\node [style=none] (181) at (7.1, 1.225) {};
		\node [style=none] (182) at (7.1, 1.5) {};
		\node [style=none] (183) at (7.15, 1.225) {};
		\node [style=none] (184) at (7.15, 1.5) {};
		\node [style=none] (185) at (7, 0.25) {};
		\node [style=none] (187) at (7, 0) {};
		\node [style=none] (188) at (7.25, -0.25) {};
		\node [style=none] (189) at (7.5, 0) {};
		\node [style=none] (191) at (7.25, -1.5) {};
		\node [style=none] (193) at (7.225, -1.525) {};
		\node [style=none] (194) at (7.225, -0.225) {};
		\node [style=none] (195) at (7.275, -1.525) {};
		\node [style=none] (196) at (7.275, -0.225) {};
		\node [style=none] (197) at (5.5, 0) {$=$};
		\node [style=none] (198) at (8.5, 0) {$=$};
		\node [style=none] (199) at (9.5, 0.5) {};
		\node [style=none] (200) at (10.25, -0.25) {};
		\node [style=none] (201) at (11, 0.5) {};
		\node [style=none] (202) at (9.5, 0.5) {};
		\node [style=none] (203) at (10.25, 1.25) {};
		\node [style=none] (204) at (11, 0.5) {};
		\node [style=none] (205) at (10.225, 1.225) {};
		\node [style=none] (206) at (10.225, 1.525) {};
		\node [style=none] (207) at (10.275, 1.225) {};
		\node [style=none] (208) at (10.275, 1.525) {};
		\node [style=none] (209) at (10.225, -1.5) {};
		\node [style=none] (210) at (10.225, -0.225) {};
		\node [style=none] (211) at (10.275, -1.5) {};
		\node [style=none] (212) at (10.275, -0.225) {};
		\node [style=none] (213) at (12, 0) {$=$};
		\node [style=none] (214) at (13.025, 1.5) {};
		\node [style=none] (215) at (13, -1.5) {};
		\node [style=none] (216) at (13, 1.525) {};
		\node [style=none] (217) at (13.05, -1.5) {};
		\node [style=none] (218) at (13.05, 1.525) {};
		\node [style=none] (219) at (-2.75, 2) {$K$};
		\node [style=none] (220) at (0.75, 2) {$K$};
		\node [style=none] (221) at (4.125, 2) {$K$};
		\node [style=none] (222) at (7.125, 2) {$K$};
		\node [style=none] (223) at (10.25, 2) {$K$};
		\node [style=none] (224) at (13.025, 2) {$K$};
		\node [style=none] (225) at (-2.225, -2) {$K$};
		\node [style=none] (226) at (1.275, -2) {$K$};
		\node [style=none] (227) at (4.275, -2) {$K$};
		\node [style=none] (228) at (7.275, -2) {$K$};
		\node [style=none] (229) at (10.275, -2) {$K$};
		\node [style=none] (230) at (13.025, -2) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=red edge] (2.center) to (3);
		\draw [style=red edge, in=180, out=90] (4.center) to (5.center);
		\draw [style=blue edge, in=0, out=90] (6.center) to (5.center);
		\draw [style=red edge] (7.center) to (8.center);
		\draw [style=blue edge] (9.center) to (10.center);
		\draw [style=blue edge] (11.center) to (12);
		\draw [style=blue edge, in=90, out=-150] (12) to (13.center);
		\draw [style=blue edge, in=90, out=-30] (12) to (14.center);
		\draw [style=red edge] (15.center) to (16);
		\draw [style=red edge, in=90, out=-150] (16) to (17.center);
		\draw [style=red edge, in=90, out=-30] (16) to (18.center);
		\draw [style=red edge, in=90, out=-90] (25.center) to (28.center);
		\draw [style=thick white, in=-90, out=90] (27.center) to (26.center);
		\draw [style=blue edge, in=-90, out=90] (30.center) to (29.center);
		\draw [style=red edge, in=630, out=-180] (32.center) to (31.center);
		\draw [style=blue edge, in=-90, out=0] (32.center) to (33.center);
		\draw [style=red edge] (34.center) to (35.center);
		\draw [style=blue edge] (36.center) to (37.center);
		\draw [style=red edge, in=630, out=-180] (39.center) to (38.center);
		\draw [style=blue edge, in=-90, out=0] (39.center) to (40.center);
		\draw [style=red edge] (41.center) to (42.center);
		\draw [style=blue edge] (43.center) to (44.center);
		\draw [style=red edge] (31.center) to (17.center);
		\draw [style=blue edge] (40.center) to (14.center);
		\draw [style=red edge, in=180, out=90] (45.center) to (46.center);
		\draw [style=blue edge, in=0, out=90] (47.center) to (46.center);
		\draw [style=red edge] (48.center) to (49.center);
		\draw [style=blue edge] (50.center) to (51.center);
		\draw [style=blue edge] (53.center) to (54);
		\draw [style=red edge, in=90, out=-90] (55.center) to (56);
		\draw [style=blue edge] (64.center) to (65);
		\draw [style=blue edge, in=90, out=-150] (65) to (66.center);
		\draw [style=blue edge, in=90, out=-30] (65) to (67.center);
		\draw [style=red edge] (68.center) to (69);
		\draw [style=red edge, in=90, out=-150] (69) to (70.center);
		\draw [style=red edge, in=90, out=-30] (69) to (71.center);
		\draw [style=red edge, in=630, out=-180] (89.center) to (88.center);
		\draw [style=blue edge, in=-90, out=0] (89.center) to (90.center);
		\draw [style=red edge] (91.center) to (92.center);
		\draw [style=blue edge] (93.center) to (94.center);
		\draw [style=red edge] (81.center) to (70.center);
		\draw [style=blue edge] (90.center) to (67.center);
		\draw [style=red edge, in=180, out=90] (95.center) to (96.center);
		\draw [style=blue edge, in=0, out=90] (97.center) to (96.center);
		\draw [style=red edge] (98.center) to (99.center);
		\draw [style=blue edge] (100.center) to (101.center);
		\draw [style=red edge, in=90, out=-90] (102.center) to (105.center);
		\draw [style=thick white, in=-90, out=90] (104.center) to (103.center);
		\draw [style=blue edge, in=-90, out=90] (107.center) to (106.center);
		\draw [style=red edge, in=90, out=-90] (111.center) to (112);
		\draw [style=red edge] (117.center) to (118);
		\draw [style=red edge, in=90, out=-150] (118) to (119.center);
		\draw [style=red edge, in=90, out=-30] (118) to (120.center);
		\draw [style=red edge, in=630, out=-180] (131.center) to (130.center);
		\draw [style=blue edge, in=-90, out=0] (131.center) to (132.center);
		\draw [style=red edge] (133.center) to (134.center);
		\draw [style=blue edge] (135.center) to (136.center);
		\draw [style=red edge] (129.center) to (119.center);
		\draw [style=red edge, in=180, out=90] (137.center) to (138.center);
		\draw [style=blue edge, in=0, out=90] (139.center) to (138.center);
		\draw [style=red edge] (140.center) to (141.center);
		\draw [style=blue edge] (142.center) to (143.center);
		\draw [style=red edge, in=630, out=-180] (149.center) to (148.center);
		\draw [style=blue edge, in=-90, out=0] (149.center) to (150.center);
		\draw [style=red edge, in=180, out=90] (151.center) to (152.center);
		\draw [style=blue edge, in=0, out=90] (153.center) to (152.center);
		\draw [style=red edge] (154.center) to (155.center);
		\draw [style=blue edge] (156.center) to (157.center);
		\draw [style=red edge] (144.center) to (148.center);
		\draw [style=blue edge] (150.center) to (139.center);
		\draw [style=red edge, in=90, out=-90] (158.center) to (159);
		\draw [style=red edge] (161.center) to (162);
		\draw [style=red edge, in=90, out=-150] (162) to (163.center);
		\draw [style=red edge, in=90, out=-30] (162) to (164.center);
		\draw [style=red edge] (170.center) to (163.center);
		\draw [style=red edge, in=180, out=90] (178.center) to (179.center);
		\draw [style=blue edge, in=0, out=90] (180.center) to (179.center);
		\draw [style=red edge] (181.center) to (182.center);
		\draw [style=blue edge] (183.center) to (184.center);
		\draw [style=red edge, in=630, out=-180] (188.center) to (187.center);
		\draw [style=blue edge, in=-90, out=0] (188.center) to (189.center);
		\draw [style=red edge] (193.center) to (194.center);
		\draw [style=blue edge] (195.center) to (196.center);
		\draw [style=red edge] (185.center) to (187.center);
		\draw [style=blue edge] (189.center) to (180.center);
		\draw [style=red edge, in=630, out=-180] (200.center) to (199.center);
		\draw [style=blue edge, in=-90, out=0] (200.center) to (201.center);
		\draw [style=red edge, in=180, out=90] (202.center) to (203.center);
		\draw [style=blue edge, in=0, out=90] (204.center) to (203.center);
		\draw [style=red edge] (205.center) to (206.center);
		\draw [style=blue edge] (207.center) to (208.center);
		\draw [style=red edge] (209.center) to (210.center);
		\draw [style=blue edge] (211.center) to (212.center);
		\draw [style=red edge] (215.center) to (216.center);
		\draw [style=blue edge] (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_weak_composite_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=blue dot] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=red dot] (5) at (-5.25, 0.5) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (8) at (-4.25, 0.75) {};
		\node [style=none] (9) at (-5.25, 0.75) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-4.5, 0.25) {};
		\node [style=none] (13) at (-5, -0.25) {};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=none] (15) at (-4.5, 0.25) {};
		\node [style=none] (16) at (-5, -0.25) {};
		\node [style=none] (17) at (-5.5, -0.25) {};
		\node [style=none] (18) at (-5.25, -0.5) {};
		\node [style=none] (19) at (-5, -0.25) {};
		\node [style=none] (20) at (-5.25, -1.5) {};
		\node [style=none] (21) at (-5.25, -0.475) {};
		\node [style=none] (22) at (-5.2, -1.5) {};
		\node [style=none] (23) at (-5.2, -0.475) {};
		\node [style=none] (24) at (-4.5, -0.25) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4, -0.25) {};
		\node [style=none] (27) at (-4.25, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.475) {};
		\node [style=none] (29) at (-4.2, -0.75) {};
		\node [style=none] (30) at (-4.2, -0.475) {};
		\node [style=none] (31) at (-5.25, 0.75) {};
		\node [style=none] (32) at (-4.75, 1.25) {};
		\node [style=none] (33) at (-4.25, 0.75) {};
		\node [style=none] (34) at (-4.775, 1.225) {};
		\node [style=none] (35) at (-4.775, 1.5) {};
		\node [style=none] (36) at (-4.725, 1.225) {};
		\node [style=none] (37) at (-4.725, 1.5) {};
		\node [style=none] (38) at (-3.975, -1) {};
		\node [style=blue dot] (39) at (-3.975, -1.25) {};
		\node [style=none] (40) at (-4.475, -1) {};
		\node [style=red dot] (41) at (-4.475, -1.25) {};
		\node [style=none] (42) at (-4.475, -1) {};
		\node [style=none] (43) at (-4.225, -0.75) {};
		\node [style=none] (44) at (-3.975, -1) {};
		\node [style=none] (45) at (-4.25, -0.775) {};
		\node [style=none] (46) at (-4.25, -0.75) {};
		\node [style=none] (47) at (-4.2, -0.775) {};
		\node [style=none] (48) at (-4.2, -0.75) {};
		\node [style=none] (49) at (-3, 0) {$=$};
		\node [style=none] (50) at (-0.75, 0.75) {};
		\node [style=blue dot] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-1, 0.25) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (-1.75, 0.75) {};
		\node [style=red dot] (55) at (-1.75, 0.5) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-0.75, 0.75) {};
		\node [style=none] (59) at (-1.75, 0.75) {};
		\node [style=none] (60) at (-0.75, 0.75) {};
		\node [style=none] (61) at (-1.5, 0.25) {};
		\node [style=none] (62) at (-1, 0.25) {};
		\node [style=none] (63) at (-1.5, -0.25) {};
		\node [style=none] (64) at (-1, -0.25) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=none] (66) at (-1.5, -0.25) {};
		\node [style=none] (67) at (-2, -0.25) {};
		\node [style=none] (68) at (-1.75, -0.5) {};
		\node [style=none] (69) at (-1.5, -0.25) {};
		\node [style=none] (70) at (-1.75, -1.5) {};
		\node [style=none] (71) at (-1.75, -0.475) {};
		\node [style=none] (72) at (-1.7, -1.5) {};
		\node [style=none] (73) at (-1.7, -0.475) {};
		\node [style=none] (74) at (-1, -0.25) {};
		\node [style=none] (76) at (-0.5, -0.25) {};
		\node [style=none] (81) at (-1.75, 0.75) {};
		\node [style=none] (82) at (-1.25, 1.25) {};
		\node [style=none] (83) at (-0.75, 0.75) {};
		\node [style=none] (84) at (-1.275, 1.225) {};
		\node [style=none] (85) at (-1.275, 1.5) {};
		\node [style=none] (86) at (-1.225, 1.225) {};
		\node [style=none] (87) at (-1.225, 1.5) {};
		\node [style=none] (88) at (-0.5, -0.25) {};
		\node [style=blue dot] (89) at (-0.475, -0.25) {};
		\node [style=none] (90) at (-1, -0.25) {};
		\node [style=red dot] (91) at (-1, -0.25) {};
		\node [style=none] (92) at (0.5, 0) {$=$};
		\node [style=none] (93) at (2.75, 0.75) {};
		\node [style=blue dot] (94) at (2.75, 0.5) {};
		\node [style=none] (95) at (2.5, 0.25) {};
		\node [style=none] (96) at (3, 0.25) {};
		\node [style=none] (97) at (1.75, 0.75) {};
		\node [style=red dot] (98) at (1.75, 0.5) {};
		\node [style=none] (99) at (1.5, 0.25) {};
		\node [style=none] (100) at (2, 0.25) {};
		\node [style=none] (101) at (2.75, 0.75) {};
		\node [style=none] (102) at (1.75, 0.75) {};
		\node [style=none] (103) at (2.75, 0.75) {};
		\node [style=red dot] (104) at (2, 0) {};
		\node [style=none] (105) at (2.5, 0.25) {};
		\node [style=none] (106) at (2.5, 0) {};
		\node [style=none] (108) at (2.5, 0.25) {};
		\node [style=none] (109) at (2.5, 0) {};
		\node [style=none] (110) at (1.5, 0) {};
		\node [style=none] (111) at (2, -0.5) {};
		\node [style=none] (112) at (2.5, 0) {};
		\node [style=none] (113) at (2, -1.5) {};
		\node [style=none] (114) at (2, -0.475) {};
		\node [style=none] (115) at (2.05, -1.5) {};
		\node [style=none] (116) at (2.05, -0.475) {};
		\node [style=none] (118) at (3, 0) {};
		\node [style=none] (119) at (1.75, 0.75) {};
		\node [style=none] (120) at (2.25, 1.25) {};
		\node [style=none] (121) at (2.75, 0.75) {};
		\node [style=none] (122) at (2.225, 1.225) {};
		\node [style=none] (123) at (2.225, 1.5) {};
		\node [style=none] (124) at (2.275, 1.225) {};
		\node [style=none] (125) at (2.275, 1.5) {};
		\node [style=none] (126) at (3, 0) {};
		\node [style=blue dot] (127) at (3, 0) {};
		\node [style=none] (128) at (4, 0) {$=$};
		\node [style=none] (129) at (5, 0.5) {};
		\node [style=none] (130) at (5.75, -0.25) {};
		\node [style=none] (131) at (6.5, 0.5) {};
		\node [style=none] (132) at (5, 0.5) {};
		\node [style=none] (133) at (5.75, 1.25) {};
		\node [style=none] (134) at (6.5, 0.5) {};
		\node [style=none] (135) at (5.725, 1.225) {};
		\node [style=none] (136) at (5.725, 1.525) {};
		\node [style=none] (137) at (5.775, 1.225) {};
		\node [style=none] (138) at (5.775, 1.525) {};
		\node [style=none] (139) at (5.725, -1.5) {};
		\node [style=none] (140) at (5.725, -0.225) {};
		\node [style=none] (141) at (5.775, -1.5) {};
		\node [style=none] (142) at (5.775, -0.225) {};
		\node [style=none] (143) at (7.5, 0) {$=$};
		\node [style=none] (144) at (8.525, 1.5) {};
		\node [style=none] (145) at (8.5, -1.5) {};
		\node [style=none] (146) at (8.5, 1.525) {};
		\node [style=none] (147) at (8.55, -1.5) {};
		\node [style=none] (148) at (8.55, 1.525) {};
		\node [style=none] (149) at (-4.75, 2) {$K$};
		\node [style=none] (150) at (-1.25, 2) {$K$};
		\node [style=none] (151) at (2.25, 2) {$K$};
		\node [style=none] (152) at (5.75, 2) {$K$};
		\node [style=none] (153) at (8.525, 2) {$K$};
		\node [style=none] (154) at (8.525, -2) {$K$};
		\node [style=none] (155) at (5.75, -2) {$K$};
		\node [style=none] (156) at (2.025, -2) {$K$};
		\node [style=none] (157) at (-1.725, -2) {$K$};
		\node [style=none] (158) at (-5.225, -2) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=blue edge, in=90, out=-150] (1) to (2.center);
		\draw [style=blue edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge] (4.center) to (5);
		\draw [style=red edge, in=90, out=-150] (5) to (6.center);
		\draw [style=red edge, in=90, out=-30] (5) to (7.center);
		\draw [style=red edge, in=90, out=-90] (11.center) to (14.center);
		\draw [style=thick white, in=-90, out=90] (13.center) to (12.center);
		\draw [style=blue edge, in=-90, out=90] (16.center) to (15.center);
		\draw [style=red edge, in=630, out=-180] (18.center) to (17.center);
		\draw [style=blue edge, in=-90, out=0] (18.center) to (19.center);
		\draw [style=red edge] (20.center) to (21.center);
		\draw [style=blue edge] (22.center) to (23.center);
		\draw [style=red edge, in=630, out=-180] (25.center) to (24.center);
		\draw [style=blue edge, in=-90, out=0] (25.center) to (26.center);
		\draw [style=red edge] (27.center) to (28.center);
		\draw [style=blue edge] (29.center) to (30.center);
		\draw [style=red edge] (17.center) to (6.center);
		\draw [style=blue edge] (26.center) to (3.center);
		\draw [style=red edge, in=180, out=90] (31.center) to (32.center);
		\draw [style=blue edge, in=0, out=90] (33.center) to (32.center);
		\draw [style=red edge] (34.center) to (35.center);
		\draw [style=blue edge] (36.center) to (37.center);
		\draw [style=blue edge] (38.center) to (39);
		\draw [style=red edge] (40.center) to (41);
		\draw [style=red edge, in=180, out=90] (42.center) to (43.center);
		\draw [style=blue edge, in=0, out=90] (44.center) to (43.center);
		\draw [style=red edge] (45.center) to (46.center);
		\draw [style=blue edge] (47.center) to (48.center);
		\draw [style=blue edge] (50.center) to (51);
		\draw [style=blue edge, in=90, out=-150] (51) to (52.center);
		\draw [style=blue edge, in=90, out=-30] (51) to (53.center);
		\draw [style=red edge] (54.center) to (55);
		\draw [style=red edge, in=90, out=-150] (55) to (56.center);
		\draw [style=red edge, in=90, out=-30] (55) to (57.center);
		\draw [style=red edge, in=90, out=-90] (61.center) to (64.center);
		\draw [style=thick white, in=-90, out=90] (63.center) to (62.center);
		\draw [style=blue edge, in=-90, out=90] (66.center) to (65.center);
		\draw [style=red edge, in=630, out=-180] (68.center) to (67.center);
		\draw [style=blue edge, in=-90, out=0] (68.center) to (69.center);
		\draw [style=red edge] (70.center) to (71.center);
		\draw [style=blue edge] (72.center) to (73.center);
		\draw [style=red edge] (67.center) to (56.center);
		\draw [style=blue edge] (76.center) to (53.center);
		\draw [style=red edge, in=180, out=90] (81.center) to (82.center);
		\draw [style=blue edge, in=0, out=90] (83.center) to (82.center);
		\draw [style=red edge] (84.center) to (85.center);
		\draw [style=blue edge] (86.center) to (87.center);
		\draw [style=blue edge] (88.center) to (89);
		\draw [style=red edge] (90.center) to (91);
		\draw [style=blue edge] (93.center) to (94);
		\draw [style=blue edge, in=90, out=-150] (94) to (95.center);
		\draw [style=blue edge, in=90, out=-30] (94) to (96.center);
		\draw [style=red edge] (97.center) to (98);
		\draw [style=red edge, in=90, out=-150] (98) to (99.center);
		\draw [style=red edge, in=90, out=-30] (98) to (100.center);
		\draw [style=red edge, in=630, out=-180] (111.center) to (110.center);
		\draw [style=blue edge, in=-90, out=0] (111.center) to (112.center);
		\draw [style=red edge] (113.center) to (114.center);
		\draw [style=blue edge] (115.center) to (116.center);
		\draw [style=red edge] (110.center) to (99.center);
		\draw [style=blue edge] (118.center) to (96.center);
		\draw [style=red edge, in=180, out=90] (119.center) to (120.center);
		\draw [style=blue edge, in=0, out=90] (121.center) to (120.center);
		\draw [style=red edge] (122.center) to (123.center);
		\draw [style=blue edge] (124.center) to (125.center);
		\draw [style=blue edge] (126.center) to (127);
		\draw [style=blue edge] (108.center) to (112.center);
		\draw [style=red edge] (100.center) to (104);
		\draw [style=red edge, in=630, out=-180] (130.center) to (129.center);
		\draw [style=blue edge, in=-90, out=0] (130.center) to (131.center);
		\draw [style=red edge, in=180, out=90] (132.center) to (133.center);
		\draw [style=blue edge, in=0, out=90] (134.center) to (133.center);
		\draw [style=red edge] (135.center) to (136.center);
		\draw [style=blue edge] (137.center) to (138.center);
		\draw [style=red edge] (139.center) to (140.center);
		\draw [style=blue edge] (141.center) to (142.center);
		\draw [style=red edge] (145.center) to (146.center);
		\draw [style=blue edge] (147.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1_weak_composite_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=blue dot] (1) at (-4.75, 0.875) {};
		\node [style=none] (2) at (-5, 0.625) {};
		\node [style=none] (3) at (-4.5, 0.625) {};
		\node [style=none] (4) at (-5.75, 1) {};
		\node [style=red dot] (5) at (-5.75, 0.875) {};
		\node [style=none] (6) at (-6, 0.625) {};
		\node [style=none] (7) at (-5.5, 0.625) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-5.75, 1) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-5.5, 0.625) {};
		\node [style=none] (12) at (-5, 0.625) {};
		\node [style=none] (13) at (-5.5, 0.125) {};
		\node [style=none] (14) at (-5, 0.125) {};
		\node [style=none] (15) at (-5, 0.625) {};
		\node [style=none] (16) at (-5.5, 0.125) {};
		\node [style=none] (17) at (-6, 0.125) {};
		\node [style=none] (18) at (-5.775, -0.125) {};
		\node [style=none] (19) at (-5.5, 0.125) {};
		\node [style=none] (20) at (-5.775, -2) {};
		\node [style=none] (21) at (-5.775, -0.1) {};
		\node [style=none] (22) at (-5.725, -2) {};
		\node [style=none] (23) at (-5.725, -0.1) {};
		\node [style=none] (24) at (-5, 0.125) {};
		\node [style=none] (25) at (-4.775, -0.125) {};
		\node [style=none] (26) at (-4.5, 0.125) {};
		\node [style=none] (27) at (-4.775, -0.25) {};
		\node [style=none] (28) at (-4.775, -0.1) {};
		\node [style=none] (29) at (-4.725, -0.25) {};
		\node [style=none] (30) at (-4.725, -0.1) {};
		\node [style=none] (31) at (-5.75, 1) {};
		\node [style=none] (32) at (-5.25, 1.5) {};
		\node [style=none] (33) at (-4.75, 1) {};
		\node [style=none] (34) at (-5.275, 1.475) {};
		\node [style=none] (35) at (-5.275, 2) {};
		\node [style=none] (36) at (-5.225, 1.475) {};
		\node [style=none] (37) at (-5.225, 2) {};
		\node [style=none] (38) at (-4.25, -0.75) {};
		\node [style=blue dot] (39) at (-4.25, -0.875) {};
		\node [style=none] (40) at (-4.5, -1.125) {};
		\node [style=none] (41) at (-4, -1.125) {};
		\node [style=none] (42) at (-5.25, -0.75) {};
		\node [style=red dot] (43) at (-5.25, -0.875) {};
		\node [style=none] (44) at (-5.5, -1.125) {};
		\node [style=none] (45) at (-5, -1.125) {};
		\node [style=none] (46) at (-4.25, -0.75) {};
		\node [style=none] (47) at (-5.25, -0.75) {};
		\node [style=none] (48) at (-4.25, -0.75) {};
		\node [style=none] (49) at (-5, -1.125) {};
		\node [style=none] (50) at (-4.5, -1.125) {};
		\node [style=none] (51) at (-5, -1.625) {};
		\node [style=none] (52) at (-4.5, -1.625) {};
		\node [style=none] (53) at (-4.5, -1.125) {};
		\node [style=none] (54) at (-5, -1.625) {};
		\node [style=none] (55) at (-5.5, -1.625) {};
		\node [style=none] (56) at (-5.275, -1.875) {};
		\node [style=none] (57) at (-5, -1.625) {};
		\node [style=none] (58) at (-5.275, -2) {};
		\node [style=none] (59) at (-5.275, -1.85) {};
		\node [style=none] (60) at (-5.225, -2) {};
		\node [style=none] (61) at (-5.225, -1.85) {};
		\node [style=none] (62) at (-4.5, -1.625) {};
		\node [style=none] (63) at (-4.275, -1.875) {};
		\node [style=none] (64) at (-4, -1.625) {};
		\node [style=none] (65) at (-4.275, -2) {};
		\node [style=none] (66) at (-4.275, -1.85) {};
		\node [style=none] (67) at (-4.225, -2) {};
		\node [style=none] (68) at (-4.225, -1.85) {};
		\node [style=none] (69) at (-5.25, -0.75) {};
		\node [style=none] (70) at (-4.75, -0.25) {};
		\node [style=none] (71) at (-4.25, -0.75) {};
		\node [style=none] (72) at (-4.775, -0.275) {};
		\node [style=none] (73) at (-4.775, -0.25) {};
		\node [style=none] (74) at (-4.725, -0.275) {};
		\node [style=none] (75) at (-4.725, -0.25) {};
		\node [style=none] (76) at (-1.375, -0.75) {};
		\node [style=none] (77) at (-1.125, -1) {};
		\node [style=none] (78) at (-0.875, -0.75) {};
		\node [style=none] (80) at (-1.125, -1.25) {};
		\node [style=none] (82) at (-1.15, -1.275) {};
		\node [style=none] (83) at (-1.15, -0.975) {};
		\node [style=none] (84) at (-1.1, -1.275) {};
		\node [style=none] (85) at (-1.1, -0.975) {};
		\node [style=none] (86) at (-0.625, -0.75) {};
		\node [style=none] (87) at (-0.375, -1) {};
		\node [style=none] (88) at (-0.125, -0.75) {};
		\node [style=none] (90) at (-0.375, -1.25) {};
		\node [style=none] (92) at (-0.4, -1.275) {};
		\node [style=none] (93) at (-0.4, -0.975) {};
		\node [style=none] (94) at (-0.35, -1.275) {};
		\node [style=none] (95) at (-0.35, -0.975) {};
		\node [style=none] (96) at (-0.875, -0.5) {};
		\node [style=none] (97) at (-0.625, -0.5) {};
		\node [style=none] (98) at (-0.875, -0.75) {};
		\node [style=none] (99) at (-0.625, -0.75) {};
		\node [style=none] (100) at (-0.625, -0.5) {};
		\node [style=none] (101) at (-0.875, -0.75) {};
		\node [style=none] (102) at (-1.125, 0.25) {};
		\node [style=red dot] (103) at (-1.125, -0.25) {};
		\node [style=none] (104) at (-1.375, -0.5) {};
		\node [style=none] (105) at (-0.875, -0.5) {};
		\node [style=none] (106) at (-0.375, 0.25) {};
		\node [style=blue dot] (107) at (-0.375, -0.25) {};
		\node [style=none] (108) at (-0.625, -0.5) {};
		\node [style=none] (109) at (-0.125, -0.5) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=blue dot] (111) at (-0.75, 1) {};
		\node [style=none] (112) at (-1.125, 0.75) {};
		\node [style=none] (113) at (-0.375, 0.75) {};
		\node [style=none] (114) at (-1.75, 1.125) {};
		\node [style=red dot] (115) at (-1.75, 1) {};
		\node [style=none] (116) at (-2, 0.75) {};
		\node [style=none] (117) at (-1.5, 0.75) {};
		\node [style=none] (118) at (-0.75, 1.125) {};
		\node [style=none] (119) at (-1.75, 1.125) {};
		\node [style=none] (120) at (-0.75, 1.125) {};
		\node [style=none] (121) at (-1.5, 0.75) {};
		\node [style=none] (122) at (-1.125, 0.75) {};
		\node [style=none] (123) at (-1.5, 0.125) {};
		\node [style=none] (124) at (-1.125, 0.25) {};
		\node [style=none] (125) at (-1.125, 0.75) {};
		\node [style=none] (126) at (-1.5, 0.125) {};
		\node [style=none] (127) at (-2, 0.125) {};
		\node [style=none] (128) at (-1.5, 0.125) {};
		\node [style=none] (129) at (-1.125, 0.25) {};
		\node [style=none] (130) at (-0.375, 0.25) {};
		\node [style=none] (131) at (-1.75, 1.125) {};
		\node [style=none] (132) at (-1.25, 1.625) {};
		\node [style=none] (133) at (-0.75, 1.125) {};
		\node [style=none] (134) at (-1.275, 1.6) {};
		\node [style=none] (135) at (-1.275, 2.125) {};
		\node [style=none] (136) at (-1.225, 1.6) {};
		\node [style=none] (137) at (-1.225, 2.125) {};
		\node [style=none] (138) at (-1.5, 0.125) {};
		\node [style=none] (139) at (-1.5, 0.125) {};
		\node [style=none] (140) at (-2, 0.125) {};
		\node [style=none] (141) at (-1.775, -0.125) {};
		\node [style=none] (142) at (-1.5, 0.125) {};
		\node [style=none] (143) at (-1.775, -2) {};
		\node [style=none] (144) at (-1.775, -0.1) {};
		\node [style=none] (145) at (-1.725, -2) {};
		\node [style=none] (146) at (-1.725, -0.1) {};
		\node [style=none] (147) at (-1.375, -1.625) {};
		\node [style=none] (148) at (-1.125, -1.875) {};
		\node [style=none] (149) at (-0.875, -1.625) {};
		\node [style=none] (150) at (-1.375, -1.625) {};
		\node [style=none] (151) at (-1.125, -1.375) {};
		\node [style=none] (152) at (-0.875, -1.625) {};
		\node [style=none] (153) at (-1.15, -1.4) {};
		\node [style=none] (154) at (-1.15, -1.225) {};
		\node [style=none] (155) at (-1.1, -1.4) {};
		\node [style=none] (156) at (-1.1, -1.225) {};
		\node [style=none] (157) at (-1.15, -2) {};
		\node [style=none] (158) at (-1.15, -1.85) {};
		\node [style=none] (159) at (-1.1, -2) {};
		\node [style=none] (160) at (-1.1, -1.85) {};
		\node [style=none] (161) at (-0.625, -1.625) {};
		\node [style=none] (162) at (-0.375, -1.875) {};
		\node [style=none] (163) at (-0.125, -1.625) {};
		\node [style=none] (164) at (-0.625, -1.625) {};
		\node [style=none] (165) at (-0.375, -1.375) {};
		\node [style=none] (166) at (-0.125, -1.625) {};
		\node [style=none] (167) at (-0.4, -1.4) {};
		\node [style=none] (168) at (-0.4, -1.225) {};
		\node [style=none] (169) at (-0.35, -1.4) {};
		\node [style=none] (170) at (-0.35, -1.225) {};
		\node [style=none] (171) at (-0.4, -2) {};
		\node [style=none] (172) at (-0.4, -1.85) {};
		\node [style=none] (173) at (-0.35, -2) {};
		\node [style=none] (174) at (-0.35, -1.85) {};
		\node [style=none] (175) at (-3, 0) {$=$};
		\node [style=none] (176) at (2.375, -0.75) {};
		\node [style=none] (177) at (2.625, -1) {};
		\node [style=none] (178) at (2.875, -0.75) {};
		\node [style=none] (179) at (2.625, -2) {};
		\node [style=none] (180) at (2.6, -2.025) {};
		\node [style=none] (181) at (2.6, -0.975) {};
		\node [style=none] (182) at (2.65, -2.025) {};
		\node [style=none] (183) at (2.65, -0.975) {};
		\node [style=none] (184) at (3.125, -0.75) {};
		\node [style=none] (185) at (3.375, -1) {};
		\node [style=none] (186) at (3.625, -0.75) {};
		\node [style=none] (187) at (3.375, -2) {};
		\node [style=none] (188) at (3.35, -2.025) {};
		\node [style=none] (189) at (3.35, -0.975) {};
		\node [style=none] (190) at (3.4, -2.025) {};
		\node [style=none] (191) at (3.4, -0.975) {};
		\node [style=none] (192) at (2.875, -0.5) {};
		\node [style=none] (193) at (3.125, -0.5) {};
		\node [style=none] (194) at (2.875, -0.75) {};
		\node [style=none] (195) at (3.125, -0.75) {};
		\node [style=none] (196) at (3.125, -0.5) {};
		\node [style=none] (197) at (2.875, -0.75) {};
		\node [style=none] (198) at (2.625, 0.125) {};
		\node [style=red dot] (199) at (2.625, -0.25) {};
		\node [style=none] (200) at (2.375, -0.5) {};
		\node [style=none] (201) at (2.875, -0.5) {};
		\node [style=none] (202) at (3.375, 0.125) {};
		\node [style=blue dot] (203) at (3.375, -0.25) {};
		\node [style=none] (204) at (3.125, -0.5) {};
		\node [style=none] (205) at (3.625, -0.5) {};
		\node [style=none] (206) at (3, 1) {};
		\node [style=blue dot] (207) at (3, 0.875) {};
		\node [style=none] (208) at (2.625, 0.625) {};
		\node [style=none] (209) at (3.375, 0.625) {};
		\node [style=none] (210) at (2, 1) {};
		\node [style=red dot] (211) at (2, 0.875) {};
		\node [style=none] (212) at (1.75, 0.625) {};
		\node [style=none] (213) at (2.25, 0.625) {};
		\node [style=none] (214) at (3, 1) {};
		\node [style=none] (215) at (2, 1) {};
		\node [style=none] (216) at (3, 1) {};
		\node [style=none] (217) at (2.25, 0.625) {};
		\node [style=none] (218) at (2.625, 0.625) {};
		\node [style=none] (219) at (2.25, 0.125) {};
		\node [style=none] (220) at (2.625, 0.125) {};
		\node [style=none] (221) at (2.625, 0.625) {};
		\node [style=none] (222) at (2.25, 0.125) {};
		\node [style=none] (223) at (1.75, 0.125) {};
		\node [style=none] (224) at (2.25, 0.125) {};
		\node [style=none] (225) at (2.625, 0.125) {};
		\node [style=none] (226) at (3.375, 0.125) {};
		\node [style=none] (227) at (2, 1) {};
		\node [style=none] (228) at (2.5, 1.5) {};
		\node [style=none] (229) at (3, 1) {};
		\node [style=none] (230) at (2.475, 1.475) {};
		\node [style=none] (231) at (2.475, 2) {};
		\node [style=none] (232) at (2.525, 1.475) {};
		\node [style=none] (233) at (2.525, 2) {};
		\node [style=none] (234) at (2.25, 0.125) {};
		\node [style=none] (235) at (2.25, 0.125) {};
		\node [style=none] (236) at (1.75, 0.125) {};
		\node [style=none] (237) at (1.975, -0.125) {};
		\node [style=none] (238) at (2.25, 0.125) {};
		\node [style=none] (239) at (1.975, -2) {};
		\node [style=none] (240) at (1.975, -0.1) {};
		\node [style=none] (241) at (2.025, -2) {};
		\node [style=none] (242) at (2.025, -0.1) {};
		\node [style=none] (250) at (2.6, -1.975) {};
		\node [style=none] (252) at (2.65, -1.975) {};
		\node [style=none] (264) at (3.35, -1.975) {};
		\node [style=none] (266) at (3.4, -1.975) {};
		\node [style=none] (271) at (0.75, 0) {$=$};
		\node [style=none] (272) at (4.5, 0) {$=$};
		\node [style=none] (273) at (6.625, 0.125) {};
		\node [style=none] (274) at (7.125, 0.125) {};
		\node [style=none] (275) at (6.875, 1) {};
		\node [style=blue dot] (276) at (6.875, 0.875) {};
		\node [style=none] (277) at (6.625, 0.625) {};
		\node [style=none] (278) at (7.125, 0.625) {};
		\node [style=none] (279) at (5.875, 1) {};
		\node [style=red dot] (280) at (5.875, 0.875) {};
		\node [style=none] (281) at (5.5, 0.625) {};
		\node [style=none] (282) at (6.25, 0.625) {};
		\node [style=none] (283) at (6.875, 1) {};
		\node [style=none] (284) at (5.875, 1) {};
		\node [style=none] (285) at (6.875, 1) {};
		\node [style=none] (286) at (6.25, 0.625) {};
		\node [style=none] (287) at (6.625, 0.625) {};
		\node [style=none] (288) at (6.25, 0.125) {};
		\node [style=none] (289) at (6.625, 0.125) {};
		\node [style=none] (290) at (6.625, 0.625) {};
		\node [style=none] (291) at (6.25, 0.125) {};
		\node [style=none] (292) at (5.5, 0.125) {};
		\node [style=none] (293) at (6.25, 0.125) {};
		\node [style=none] (294) at (6.625, 0.125) {};
		\node [style=none] (295) at (7.125, 0.125) {};
		\node [style=none] (296) at (5.875, 1) {};
		\node [style=none] (297) at (6.375, 1.5) {};
		\node [style=none] (298) at (6.875, 1) {};
		\node [style=none] (299) at (6.35, 1.475) {};
		\node [style=none] (300) at (6.35, 2) {};
		\node [style=none] (301) at (6.4, 1.475) {};
		\node [style=none] (302) at (6.4, 2) {};
		\node [style=none] (303) at (6.25, 0.125) {};
		\node [style=none] (304) at (6.25, 0.125) {};
		\node [style=none] (305) at (5.5, 0.125) {};
		\node [style=none] (306) at (6.25, 0.125) {};
		\node [style=none] (307) at (5.25, -0.75) {};
		\node [style=none] (308) at (5.5, -1) {};
		\node [style=none] (309) at (5.75, -0.75) {};
		\node [style=none] (310) at (5.475, -0.975) {};
		\node [style=none] (311) at (5.525, -0.975) {};
		\node [style=none] (312) at (6, -0.75) {};
		\node [style=none] (313) at (6.25, -1) {};
		\node [style=none] (314) at (6.5, -0.75) {};
		\node [style=none] (315) at (6.225, -0.975) {};
		\node [style=none] (316) at (6.275, -0.975) {};
		\node [style=none] (317) at (5.75, -0.5) {};
		\node [style=none] (318) at (6, -0.5) {};
		\node [style=none] (319) at (5.75, -0.75) {};
		\node [style=none] (320) at (6, -0.75) {};
		\node [style=none] (321) at (6, -0.5) {};
		\node [style=none] (322) at (5.75, -0.75) {};
		\node [style=none] (323) at (5.5, 0.125) {};
		\node [style=red dot] (324) at (5.5, -0.25) {};
		\node [style=none] (325) at (5.25, -0.5) {};
		\node [style=none] (326) at (5.75, -0.5) {};
		\node [style=none] (327) at (6.25, 0.125) {};
		\node [style=blue dot] (328) at (6.25, -0.25) {};
		\node [style=none] (329) at (6, -0.5) {};
		\node [style=none] (330) at (6.5, -0.5) {};
		\node [style=none] (331) at (5.5, 0.125) {};
		\node [style=none] (332) at (5.5, 0.125) {};
		\node [style=none] (333) at (6.25, 0.125) {};
		\node [style=none] (334) at (5.525, -1) {};
		\node [style=none] (335) at (5.525, -2) {};
		\node [style=none] (336) at (5.5, -2.025) {};
		\node [style=none] (337) at (5.5, -0.975) {};
		\node [style=none] (338) at (5.55, -2.025) {};
		\node [style=none] (339) at (5.55, -0.975) {};
		\node [style=none] (340) at (6.275, -1) {};
		\node [style=none] (341) at (6.275, -2) {};
		\node [style=none] (342) at (6.25, -2.025) {};
		\node [style=none] (343) at (6.25, -0.975) {};
		\node [style=none] (344) at (6.3, -2.025) {};
		\node [style=none] (345) at (6.3, -0.975) {};
		\node [style=none] (346) at (5.5, -1.975) {};
		\node [style=none] (347) at (5.55, -1.975) {};
		\node [style=none] (348) at (6.25, -1.975) {};
		\node [style=none] (349) at (6.3, -1.975) {};
		\node [style=none] (350) at (7.15, 0.125) {};
		\node [style=none] (351) at (7.125, 0.15) {};
		\node [style=none] (352) at (7.175, 0.15) {};
		\node [style=none] (353) at (7.125, 0.125) {};
		\node [style=none] (354) at (7.125, 0.125) {};
		\node [style=none] (355) at (6.625, 0.125) {};
		\node [style=none] (356) at (7.125, 0.125) {};
		\node [style=none] (357) at (7.125, 0.125) {};
		\node [style=none] (358) at (7.125, 0.125) {};
		\node [style=none] (359) at (6.625, 0.125) {};
		\node [style=none] (360) at (6.85, -0.125) {};
		\node [style=none] (361) at (7.125, 0.125) {};
		\node [style=none] (362) at (6.85, -2) {};
		\node [style=none] (363) at (6.85, -0.1) {};
		\node [style=none] (364) at (6.9, -2) {};
		\node [style=none] (365) at (6.9, -0.1) {};
		\node [style=none] (366) at (9.375, -1.25) {};
		\node [style=none] (367) at (9.35, -1.275) {};
		\node [style=none] (368) at (9.4, -1.275) {};
		\node [style=none] (369) at (10.125, -1.25) {};
		\node [style=none] (370) at (10.1, -1.275) {};
		\node [style=none] (371) at (10.15, -1.275) {};
		\node [style=none] (372) at (9.125, -1.625) {};
		\node [style=none] (373) at (9.375, -1.875) {};
		\node [style=none] (374) at (9.625, -1.625) {};
		\node [style=none] (375) at (9.125, -1.625) {};
		\node [style=none] (376) at (9.375, -1.375) {};
		\node [style=none] (377) at (9.625, -1.625) {};
		\node [style=none] (378) at (9.35, -1.4) {};
		\node [style=none] (379) at (9.35, -1.225) {};
		\node [style=none] (380) at (9.4, -1.4) {};
		\node [style=none] (381) at (9.4, -1.225) {};
		\node [style=none] (382) at (9.35, -2) {};
		\node [style=none] (383) at (9.35, -1.85) {};
		\node [style=none] (384) at (9.4, -2) {};
		\node [style=none] (385) at (9.4, -1.85) {};
		\node [style=none] (386) at (9.875, -1.625) {};
		\node [style=none] (387) at (10.125, -1.875) {};
		\node [style=none] (388) at (10.375, -1.625) {};
		\node [style=none] (389) at (9.875, -1.625) {};
		\node [style=none] (390) at (10.125, -1.375) {};
		\node [style=none] (391) at (10.375, -1.625) {};
		\node [style=none] (392) at (10.1, -1.4) {};
		\node [style=none] (393) at (10.1, -1.225) {};
		\node [style=none] (394) at (10.15, -1.4) {};
		\node [style=none] (395) at (10.15, -1.225) {};
		\node [style=none] (396) at (10.1, -2) {};
		\node [style=none] (397) at (10.1, -1.85) {};
		\node [style=none] (398) at (10.15, -2) {};
		\node [style=none] (399) at (10.15, -1.85) {};
		\node [style=none] (400) at (8.125, 0) {$=$};
		\node [style=none] (401) at (10.5, 0.125) {};
		\node [style=none] (402) at (11, 0.125) {};
		\node [style=none] (403) at (10.75, 1) {};
		\node [style=blue dot] (404) at (10.75, 0.875) {};
		\node [style=none] (405) at (10.5, 0.625) {};
		\node [style=none] (406) at (11, 0.625) {};
		\node [style=none] (407) at (9.75, 1) {};
		\node [style=red dot] (408) at (9.75, 0.875) {};
		\node [style=none] (409) at (9.375, 0.625) {};
		\node [style=none] (410) at (10.125, 0.625) {};
		\node [style=none] (411) at (10.75, 1) {};
		\node [style=none] (412) at (9.75, 1) {};
		\node [style=none] (413) at (10.75, 1) {};
		\node [style=none] (414) at (10.125, 0.625) {};
		\node [style=none] (415) at (10.5, 0.625) {};
		\node [style=none] (416) at (10.125, 0.125) {};
		\node [style=none] (417) at (10.5, 0.125) {};
		\node [style=none] (418) at (10.5, 0.625) {};
		\node [style=none] (419) at (10.125, 0.125) {};
		\node [style=none] (420) at (9.375, 0.125) {};
		\node [style=none] (421) at (10.125, 0.125) {};
		\node [style=none] (422) at (10.5, 0.125) {};
		\node [style=none] (423) at (11, 0.125) {};
		\node [style=none] (424) at (9.75, 1) {};
		\node [style=none] (425) at (10.25, 1.5) {};
		\node [style=none] (426) at (10.75, 1) {};
		\node [style=none] (427) at (10.225, 1.475) {};
		\node [style=none] (428) at (10.225, 2) {};
		\node [style=none] (429) at (10.275, 1.475) {};
		\node [style=none] (430) at (10.275, 2) {};
		\node [style=none] (431) at (10.125, 0.125) {};
		\node [style=none] (432) at (10.125, 0.125) {};
		\node [style=none] (433) at (9.375, 0.125) {};
		\node [style=none] (434) at (10.125, 0.125) {};
		\node [style=none] (435) at (9.125, -0.75) {};
		\node [style=none] (436) at (9.35, -1) {};
		\node [style=none] (437) at (9.625, -0.75) {};
		\node [style=none] (438) at (9.325, -0.975) {};
		\node [style=none] (439) at (9.375, -0.975) {};
		\node [style=none] (440) at (9.875, -0.75) {};
		\node [style=none] (441) at (10.1, -1) {};
		\node [style=none] (442) at (10.375, -0.75) {};
		\node [style=none] (443) at (10.075, -0.975) {};
		\node [style=none] (444) at (10.125, -0.975) {};
		\node [style=none] (445) at (9.625, -0.5) {};
		\node [style=none] (446) at (9.875, -0.5) {};
		\node [style=none] (447) at (9.625, -0.75) {};
		\node [style=none] (448) at (9.875, -0.75) {};
		\node [style=none] (449) at (9.875, -0.5) {};
		\node [style=none] (450) at (9.625, -0.75) {};
		\node [style=none] (451) at (9.375, 0.125) {};
		\node [style=red dot] (452) at (9.375, -0.25) {};
		\node [style=none] (453) at (9.125, -0.5) {};
		\node [style=none] (454) at (9.625, -0.5) {};
		\node [style=none] (455) at (10.125, 0.125) {};
		\node [style=blue dot] (456) at (10.125, -0.25) {};
		\node [style=none] (457) at (9.875, -0.5) {};
		\node [style=none] (458) at (10.375, -0.5) {};
		\node [style=none] (459) at (9.375, 0.125) {};
		\node [style=none] (460) at (9.375, 0.125) {};
		\node [style=none] (461) at (10.125, 0.125) {};
		\node [style=none] (462) at (9.375, -1) {};
		\node [style=none] (463) at (9.375, -1.25) {};
		\node [style=none] (464) at (9.35, -1.275) {};
		\node [style=none] (465) at (9.35, -0.975) {};
		\node [style=none] (466) at (9.4, -1.275) {};
		\node [style=none] (467) at (9.4, -0.975) {};
		\node [style=none] (468) at (10.125, -1) {};
		\node [style=none] (469) at (10.125, -1.25) {};
		\node [style=none] (470) at (10.1, -1.275) {};
		\node [style=none] (471) at (10.1, -0.975) {};
		\node [style=none] (472) at (10.15, -1.275) {};
		\node [style=none] (473) at (10.15, -0.975) {};
		\node [style=none] (474) at (9.35, -1.225) {};
		\node [style=none] (475) at (9.4, -1.225) {};
		\node [style=none] (476) at (10.1, -1.225) {};
		\node [style=none] (477) at (10.15, -1.225) {};
		\node [style=none] (478) at (11.025, 0.125) {};
		\node [style=none] (479) at (11, 0.15) {};
		\node [style=none] (480) at (11.05, 0.15) {};
		\node [style=none] (481) at (11, 0.125) {};
		\node [style=none] (482) at (11, 0.125) {};
		\node [style=none] (483) at (10.5, 0.125) {};
		\node [style=none] (484) at (11, 0.125) {};
		\node [style=none] (485) at (11, 0.125) {};
		\node [style=none] (486) at (11, 0.125) {};
		\node [style=none] (487) at (10.5, 0.125) {};
		\node [style=none] (488) at (10.725, -0.125) {};
		\node [style=none] (489) at (11, 0.125) {};
		\node [style=none] (490) at (10.725, -2) {};
		\node [style=none] (491) at (10.725, -0.1) {};
		\node [style=none] (492) at (10.775, -2) {};
		\node [style=none] (493) at (10.775, -0.1) {};
		\node [style=none] (494) at (12, 0) {$=$};
		\node [style=none] (495) at (14.75, 1) {};
		\node [style=blue dot] (496) at (14.75, 0.875) {};
		\node [style=none] (497) at (14.5, 0.625) {};
		\node [style=none] (498) at (15, 0.625) {};
		\node [style=none] (499) at (13.75, 1) {};
		\node [style=red dot] (500) at (13.75, 0.875) {};
		\node [style=none] (501) at (13.5, 0.625) {};
		\node [style=none] (502) at (14, 0.625) {};
		\node [style=none] (503) at (14.75, 1) {};
		\node [style=none] (504) at (13.75, 1) {};
		\node [style=none] (505) at (14.75, 1) {};
		\node [style=none] (506) at (14, 0.625) {};
		\node [style=none] (507) at (14.5, 0.625) {};
		\node [style=none] (508) at (14, 0.125) {};
		\node [style=none] (509) at (14.5, 0.125) {};
		\node [style=none] (510) at (14.5, 0.625) {};
		\node [style=none] (511) at (14, 0.125) {};
		\node [style=none] (512) at (13.5, 0.125) {};
		\node [style=none] (513) at (13.725, -0.125) {};
		\node [style=none] (514) at (14, 0.125) {};
		\node [style=none] (515) at (13.725, -0.25) {};
		\node [style=none] (516) at (13.725, -0.1) {};
		\node [style=none] (517) at (13.775, -0.25) {};
		\node [style=none] (518) at (13.775, -0.1) {};
		\node [style=none] (519) at (14.5, 0.125) {};
		\node [style=none] (520) at (14.725, -0.125) {};
		\node [style=none] (521) at (15, 0.125) {};
		\node [style=none] (522) at (14.725, -0.1) {};
		\node [style=none] (523) at (14.775, -0.1) {};
		\node [style=none] (524) at (13.75, 1) {};
		\node [style=none] (525) at (14.25, 1.5) {};
		\node [style=none] (526) at (14.75, 1) {};
		\node [style=none] (527) at (14.225, 1.475) {};
		\node [style=none] (528) at (14.225, 2) {};
		\node [style=none] (529) at (14.275, 1.475) {};
		\node [style=none] (530) at (14.275, 2) {};
		\node [style=none] (531) at (13.725, -0.25) {};
		\node [style=none] (532) at (13.775, -0.25) {};
		\node [style=none] (533) at (14.25, -0.75) {};
		\node [style=blue dot] (534) at (14.25, -0.875) {};
		\node [style=none] (535) at (14, -1.125) {};
		\node [style=none] (536) at (14.5, -1.125) {};
		\node [style=none] (537) at (13.25, -0.75) {};
		\node [style=red dot] (538) at (13.25, -0.875) {};
		\node [style=none] (539) at (13, -1.125) {};
		\node [style=none] (540) at (13.5, -1.125) {};
		\node [style=none] (541) at (14.25, -0.75) {};
		\node [style=none] (542) at (13.25, -0.75) {};
		\node [style=none] (543) at (14.25, -0.75) {};
		\node [style=none] (544) at (13.5, -1.125) {};
		\node [style=none] (545) at (14, -1.125) {};
		\node [style=none] (546) at (13.5, -1.625) {};
		\node [style=none] (547) at (14, -1.625) {};
		\node [style=none] (548) at (14, -1.125) {};
		\node [style=none] (549) at (13.5, -1.625) {};
		\node [style=none] (550) at (13, -1.625) {};
		\node [style=none] (551) at (13.225, -1.875) {};
		\node [style=none] (552) at (13.5, -1.625) {};
		\node [style=none] (553) at (13.225, -2) {};
		\node [style=none] (554) at (13.225, -1.85) {};
		\node [style=none] (555) at (13.275, -2) {};
		\node [style=none] (556) at (13.275, -1.85) {};
		\node [style=none] (557) at (14, -1.625) {};
		\node [style=none] (558) at (14.225, -1.875) {};
		\node [style=none] (559) at (14.5, -1.625) {};
		\node [style=none] (560) at (14.225, -2) {};
		\node [style=none] (561) at (14.225, -1.85) {};
		\node [style=none] (562) at (14.275, -2) {};
		\node [style=none] (563) at (14.275, -1.85) {};
		\node [style=none] (564) at (13.25, -0.75) {};
		\node [style=none] (565) at (13.75, -0.25) {};
		\node [style=none] (566) at (14.25, -0.75) {};
		\node [style=none] (567) at (13.725, -0.275) {};
		\node [style=none] (568) at (13.725, -0.25) {};
		\node [style=none] (569) at (13.775, -0.275) {};
		\node [style=none] (570) at (13.775, -0.25) {};
		\node [style=none] (571) at (14.75, -0.125) {};
		\node [style=none] (572) at (14.75, -2) {};
		\node [style=none] (573) at (14.75, -0.1) {};
		\node [style=none] (574) at (14.8, -2) {};
		\node [style=none] (575) at (14.8, -0.1) {};
		\node [style=none] (576) at (-5.25, 2.5) {$K$};
		\node [style=none] (577) at (-1.25, 2.5) {$K$};
		\node [style=none] (578) at (2.5, 2.5) {$K$};
		\node [style=none] (579) at (6.375, 2.5) {$K$};
		\node [style=none] (580) at (10.25, 2.5) {$K$};
		\node [style=none] (581) at (14.25, 2.5) {$K$};
		\node [style=none] (582) at (-5.75, -2.5) {$K$};
		\node [style=none] (583) at (-5.25, -2.5) {$K$};
		\node [style=none] (584) at (-4.25, -2.5) {$K$};
		\node [style=none] (585) at (-1.75, -2.5) {$K$};
		\node [style=none] (586) at (-1.125, -2.5) {$K$};
		\node [style=none] (587) at (-0.375, -2.5) {$K$};
		\node [style=none] (588) at (2, -2.5) {$K$};
		\node [style=none] (589) at (2.625, -2.5) {$K$};
		\node [style=none] (590) at (3.375, -2.5) {$K$};
		\node [style=none] (591) at (5.525, -2.5) {$K$};
		\node [style=none] (592) at (6.3, -2.5) {$K$};
		\node [style=none] (593) at (6.875, -2.5) {$K$};
		\node [style=none] (594) at (9.375, -2.5) {$K$};
		\node [style=none] (595) at (10.125, -2.5) {$K$};
		\node [style=none] (596) at (10.75, -2.5) {$K$};
		\node [style=none] (597) at (13.25, -2.5) {$K$};
		\node [style=none] (598) at (14.25, -2.5) {$K$};
		\node [style=none] (599) at (14.75, -2.5) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=blue edge, in=90, out=-150] (1) to (2.center);
		\draw [style=blue edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge] (4.center) to (5);
		\draw [style=red edge, in=90, out=-150] (5) to (6.center);
		\draw [style=red edge, in=90, out=-30] (5) to (7.center);
		\draw [style=red edge, in=90, out=-90] (11.center) to (14.center);
		\draw [style=thick white, in=-90, out=90] (13.center) to (12.center);
		\draw [style=blue edge, in=-90, out=90] (16.center) to (15.center);
		\draw [style=red edge, in=630, out=-180] (18.center) to (17.center);
		\draw [style=blue edge, in=-90, out=0] (18.center) to (19.center);
		\draw [style=red edge] (20.center) to (21.center);
		\draw [style=blue edge] (22.center) to (23.center);
		\draw [style=red edge, in=630, out=-180] (25.center) to (24.center);
		\draw [style=blue edge, in=-90, out=0] (25.center) to (26.center);
		\draw [style=red edge] (27.center) to (28.center);
		\draw [style=blue edge] (29.center) to (30.center);
		\draw [style=red edge] (17.center) to (6.center);
		\draw [style=blue edge] (26.center) to (3.center);
		\draw [style=red edge, in=180, out=90] (31.center) to (32.center);
		\draw [style=blue edge, in=0, out=90] (33.center) to (32.center);
		\draw [style=red edge] (34.center) to (35.center);
		\draw [style=blue edge] (36.center) to (37.center);
		\draw [style=blue edge] (38.center) to (39);
		\draw [style=blue edge, in=90, out=-150] (39) to (40.center);
		\draw [style=blue edge, in=90, out=-30] (39) to (41.center);
		\draw [style=red edge] (42.center) to (43);
		\draw [style=red edge, in=90, out=-150] (43) to (44.center);
		\draw [style=red edge, in=90, out=-30] (43) to (45.center);
		\draw [style=red edge, in=90, out=-90] (49.center) to (52.center);
		\draw [style=thick white, in=-90, out=90] (51.center) to (50.center);
		\draw [style=blue edge, in=-90, out=90] (54.center) to (53.center);
		\draw [style=red edge, in=630, out=-180] (56.center) to (55.center);
		\draw [style=blue edge, in=-90, out=0] (56.center) to (57.center);
		\draw [style=red edge] (58.center) to (59.center);
		\draw [style=blue edge] (60.center) to (61.center);
		\draw [style=red edge, in=630, out=-180] (63.center) to (62.center);
		\draw [style=blue edge, in=-90, out=0] (63.center) to (64.center);
		\draw [style=red edge] (65.center) to (66.center);
		\draw [style=blue edge] (67.center) to (68.center);
		\draw [style=red edge] (55.center) to (44.center);
		\draw [style=blue edge] (64.center) to (41.center);
		\draw [style=red edge, in=180, out=90] (69.center) to (70.center);
		\draw [style=blue edge, in=0, out=90] (71.center) to (70.center);
		\draw [style=red edge] (72.center) to (73.center);
		\draw [style=blue edge] (74.center) to (75.center);
		\draw [style=red edge, in=630, out=-180] (77.center) to (76.center);
		\draw [style=blue edge, in=-90, out=0] (77.center) to (78.center);
		\draw [style=red edge] (82.center) to (83.center);
		\draw [style=blue edge] (84.center) to (85.center);
		\draw [style=red edge, in=630, out=-180] (87.center) to (86.center);
		\draw [style=blue edge, in=-90, out=0] (87.center) to (88.center);
		\draw [style=red edge] (92.center) to (93.center);
		\draw [style=blue edge] (94.center) to (95.center);
		\draw [style=red edge, in=90, out=-90] (96.center) to (99.center);
		\draw [style=thick white, in=-90, out=90] (98.center) to (97.center);
		\draw [style=blue edge, in=-90, out=90] (101.center) to (100.center);
		\draw [style=red edge] (102.center) to (103);
		\draw [style=red edge, in=90, out=-150] (103) to (104.center);
		\draw [style=red edge, in=90, out=-30] (103) to (105.center);
		\draw [style=blue edge] (106.center) to (107);
		\draw [style=blue edge, in=90, out=-150] (107) to (108.center);
		\draw [style=blue edge, in=90, out=-30] (107) to (109.center);
		\draw [style=blue edge] (109.center) to (88.center);
		\draw [style=red edge] (104.center) to (76.center);
		\draw [style=blue edge] (110.center) to (111);
		\draw [style=blue edge, in=90, out=-150] (111) to (112.center);
		\draw [style=blue edge, in=90, out=-30] (111) to (113.center);
		\draw [style=red edge] (114.center) to (115);
		\draw [style=red edge, in=90, out=-150] (115) to (116.center);
		\draw [style=red edge, in=90, out=-30] (115) to (117.center);
		\draw [style=red edge, in=90, out=-90] (121.center) to (124.center);
		\draw [style=thick white, in=-90, out=90] (123.center) to (122.center);
		\draw [style=blue edge, in=-90, out=90] (126.center) to (125.center);
		\draw [style=red edge] (127.center) to (116.center);
		\draw [style=blue edge] (130.center) to (113.center);
		\draw [style=red edge, in=180, out=90] (131.center) to (132.center);
		\draw [style=blue edge, in=0, out=90] (133.center) to (132.center);
		\draw [style=red edge] (134.center) to (135.center);
		\draw [style=blue edge] (136.center) to (137.center);
		\draw [style=red edge, in=630, out=-180] (141.center) to (140.center);
		\draw [style=blue edge, in=-90, out=0] (141.center) to (142.center);
		\draw [style=red edge] (143.center) to (144.center);
		\draw [style=blue edge] (145.center) to (146.center);
		\draw [style=red edge, in=630, out=-180] (148.center) to (147.center);
		\draw [style=blue edge, in=-90, out=0] (148.center) to (149.center);
		\draw [style=red edge, in=180, out=90] (150.center) to (151.center);
		\draw [style=blue edge, in=0, out=90] (152.center) to (151.center);
		\draw [style=red edge] (153.center) to (154.center);
		\draw [style=blue edge] (155.center) to (156.center);
		\draw [style=red edge] (157.center) to (158.center);
		\draw [style=blue edge] (159.center) to (160.center);
		\draw [style=red edge, in=630, out=-180] (162.center) to (161.center);
		\draw [style=blue edge, in=-90, out=0] (162.center) to (163.center);
		\draw [style=red edge, in=180, out=90] (164.center) to (165.center);
		\draw [style=blue edge, in=0, out=90] (166.center) to (165.center);
		\draw [style=red edge] (167.center) to (168.center);
		\draw [style=blue edge] (169.center) to (170.center);
		\draw [style=red edge] (171.center) to (172.center);
		\draw [style=blue edge] (173.center) to (174.center);
		\draw [style=red edge, in=630, out=-180] (177.center) to (176.center);
		\draw [style=blue edge, in=-90, out=0] (177.center) to (178.center);
		\draw [style=red edge] (180.center) to (181.center);
		\draw [style=blue edge] (182.center) to (183.center);
		\draw [style=red edge, in=630, out=-180] (185.center) to (184.center);
		\draw [style=blue edge, in=-90, out=0] (185.center) to (186.center);
		\draw [style=red edge] (188.center) to (189.center);
		\draw [style=blue edge] (190.center) to (191.center);
		\draw [style=red edge, in=90, out=-90] (192.center) to (195.center);
		\draw [style=thick white, in=-90, out=90] (194.center) to (193.center);
		\draw [style=blue edge, in=-90, out=90] (197.center) to (196.center);
		\draw [style=red edge] (198.center) to (199);
		\draw [style=red edge, in=90, out=-150] (199) to (200.center);
		\draw [style=red edge, in=90, out=-30] (199) to (201.center);
		\draw [style=blue edge] (202.center) to (203);
		\draw [style=blue edge, in=90, out=-150] (203) to (204.center);
		\draw [style=blue edge, in=90, out=-30] (203) to (205.center);
		\draw [style=blue edge] (205.center) to (186.center);
		\draw [style=red edge] (200.center) to (176.center);
		\draw [style=blue edge] (206.center) to (207);
		\draw [style=blue edge, in=90, out=-150] (207) to (208.center);
		\draw [style=blue edge, in=90, out=-30] (207) to (209.center);
		\draw [style=red edge] (210.center) to (211);
		\draw [style=red edge, in=90, out=-150] (211) to (212.center);
		\draw [style=red edge, in=90, out=-30] (211) to (213.center);
		\draw [style=red edge, in=90, out=-90] (217.center) to (220.center);
		\draw [style=thick white, in=-90, out=90] (219.center) to (218.center);
		\draw [style=blue edge, in=-90, out=90] (222.center) to (221.center);
		\draw [style=red edge] (223.center) to (212.center);
		\draw [style=blue edge] (226.center) to (209.center);
		\draw [style=red edge, in=180, out=90] (227.center) to (228.center);
		\draw [style=blue edge, in=0, out=90] (229.center) to (228.center);
		\draw [style=red edge] (230.center) to (231.center);
		\draw [style=blue edge] (232.center) to (233.center);
		\draw [style=red edge, in=630, out=-180] (237.center) to (236.center);
		\draw [style=blue edge, in=-90, out=0] (237.center) to (238.center);
		\draw [style=red edge] (239.center) to (240.center);
		\draw [style=blue edge] (241.center) to (242.center);
		\draw [style=blue edge] (275.center) to (276);
		\draw [style=blue edge, in=90, out=-150] (276) to (277.center);
		\draw [style=blue edge, in=90, out=-30] (276) to (278.center);
		\draw [style=red edge] (279.center) to (280);
		\draw [style=red edge, in=90, out=-150] (280) to (281.center);
		\draw [style=red edge, in=90, out=-30] (280) to (282.center);
		\draw [style=red edge, in=90, out=-90] (286.center) to (289.center);
		\draw [style=thick white, in=-90, out=90] (288.center) to (287.center);
		\draw [style=blue edge, in=-90, out=90] (291.center) to (290.center);
		\draw [style=red edge] (292.center) to (281.center);
		\draw [style=blue edge] (295.center) to (278.center);
		\draw [style=red edge, in=180, out=90] (296.center) to (297.center);
		\draw [style=blue edge, in=0, out=90] (298.center) to (297.center);
		\draw [style=red edge] (299.center) to (300.center);
		\draw [style=blue edge] (301.center) to (302.center);
		\draw [style=red edge, in=630, out=-180] (308.center) to (307.center);
		\draw [style=blue edge, in=-90, out=0] (308.center) to (309.center);
		\draw [style=red edge, in=630, out=-180] (313.center) to (312.center);
		\draw [style=blue edge, in=-90, out=0] (313.center) to (314.center);
		\draw [style=red edge, in=90, out=-90] (317.center) to (320.center);
		\draw [style=thick white, in=-90, out=90] (319.center) to (318.center);
		\draw [style=blue edge, in=-90, out=90] (322.center) to (321.center);
		\draw [style=red edge] (323.center) to (324);
		\draw [style=red edge, in=90, out=-150] (324) to (325.center);
		\draw [style=red edge, in=90, out=-30] (324) to (326.center);
		\draw [style=blue edge] (327.center) to (328);
		\draw [style=blue edge, in=90, out=-150] (328) to (329.center);
		\draw [style=blue edge, in=90, out=-30] (328) to (330.center);
		\draw [style=blue edge] (330.center) to (314.center);
		\draw [style=red edge] (325.center) to (307.center);
		\draw [style=red edge] (336.center) to (337.center);
		\draw [style=blue edge] (338.center) to (339.center);
		\draw [style=red edge] (342.center) to (343.center);
		\draw [style=blue edge] (344.center) to (345.center);
		\draw [style=red edge, in=630, out=-180] (360.center) to (359.center);
		\draw [style=blue edge, in=-90, out=0] (360.center) to (361.center);
		\draw [style=red edge] (362.center) to (363.center);
		\draw [style=blue edge] (364.center) to (365.center);
		\draw [style=red edge, in=630, out=-180] (373.center) to (372.center);
		\draw [style=blue edge, in=-90, out=0] (373.center) to (374.center);
		\draw [style=red edge, in=180, out=90] (375.center) to (376.center);
		\draw [style=blue edge, in=0, out=90] (377.center) to (376.center);
		\draw [style=red edge] (378.center) to (379.center);
		\draw [style=blue edge] (380.center) to (381.center);
		\draw [style=red edge] (382.center) to (383.center);
		\draw [style=blue edge] (384.center) to (385.center);
		\draw [style=red edge, in=630, out=-180] (387.center) to (386.center);
		\draw [style=blue edge, in=-90, out=0] (387.center) to (388.center);
		\draw [style=red edge, in=180, out=90] (389.center) to (390.center);
		\draw [style=blue edge, in=0, out=90] (391.center) to (390.center);
		\draw [style=red edge] (392.center) to (393.center);
		\draw [style=blue edge] (394.center) to (395.center);
		\draw [style=red edge] (396.center) to (397.center);
		\draw [style=blue edge] (398.center) to (399.center);
		\draw [style=blue edge] (403.center) to (404);
		\draw [style=blue edge, in=90, out=-150] (404) to (405.center);
		\draw [style=blue edge, in=90, out=-30] (404) to (406.center);
		\draw [style=red edge] (407.center) to (408);
		\draw [style=red edge, in=90, out=-150] (408) to (409.center);
		\draw [style=red edge, in=90, out=-30] (408) to (410.center);
		\draw [style=red edge, in=90, out=-90] (414.center) to (417.center);
		\draw [style=thick white, in=-90, out=90] (416.center) to (415.center);
		\draw [style=blue edge, in=-90, out=90] (419.center) to (418.center);
		\draw [style=red edge] (420.center) to (409.center);
		\draw [style=blue edge] (423.center) to (406.center);
		\draw [style=red edge, in=180, out=90] (424.center) to (425.center);
		\draw [style=blue edge, in=0, out=90] (426.center) to (425.center);
		\draw [style=red edge] (427.center) to (428.center);
		\draw [style=blue edge] (429.center) to (430.center);
		\draw [style=red edge, in=630, out=-180] (436.center) to (435.center);
		\draw [style=blue edge, in=-90, out=0] (436.center) to (437.center);
		\draw [style=red edge, in=630, out=-180] (441.center) to (440.center);
		\draw [style=blue edge, in=-90, out=0] (441.center) to (442.center);
		\draw [style=red edge, in=90, out=-90] (445.center) to (448.center);
		\draw [style=thick white, in=-90, out=90] (447.center) to (446.center);
		\draw [style=blue edge, in=-90, out=90] (450.center) to (449.center);
		\draw [style=red edge] (451.center) to (452);
		\draw [style=red edge, in=90, out=-150] (452) to (453.center);
		\draw [style=red edge, in=90, out=-30] (452) to (454.center);
		\draw [style=blue edge] (455.center) to (456);
		\draw [style=blue edge, in=90, out=-150] (456) to (457.center);
		\draw [style=blue edge, in=90, out=-30] (456) to (458.center);
		\draw [style=blue edge] (458.center) to (442.center);
		\draw [style=red edge] (453.center) to (435.center);
		\draw [style=red edge] (464.center) to (465.center);
		\draw [style=blue edge] (466.center) to (467.center);
		\draw [style=red edge] (470.center) to (471.center);
		\draw [style=blue edge] (472.center) to (473.center);
		\draw [style=red edge, in=630, out=-180] (488.center) to (487.center);
		\draw [style=blue edge, in=-90, out=0] (488.center) to (489.center);
		\draw [style=red edge] (490.center) to (491.center);
		\draw [style=blue edge] (492.center) to (493.center);
		\draw [style=blue edge] (495.center) to (496);
		\draw [style=blue edge, in=90, out=-150] (496) to (497.center);
		\draw [style=blue edge, in=90, out=-30] (496) to (498.center);
		\draw [style=red edge] (499.center) to (500);
		\draw [style=red edge, in=90, out=-150] (500) to (501.center);
		\draw [style=red edge, in=90, out=-30] (500) to (502.center);
		\draw [style=red edge, in=90, out=-90] (506.center) to (509.center);
		\draw [style=thick white, in=-90, out=90] (508.center) to (507.center);
		\draw [style=blue edge, in=-90, out=90] (511.center) to (510.center);
		\draw [style=red edge, in=630, out=-180] (513.center) to (512.center);
		\draw [style=blue edge, in=-90, out=0] (513.center) to (514.center);
		\draw [style=red edge] (515.center) to (516.center);
		\draw [style=blue edge] (517.center) to (518.center);
		\draw [style=red edge, in=630, out=-180] (520.center) to (519.center);
		\draw [style=blue edge, in=-90, out=0] (520.center) to (521.center);
		\draw [style=red edge] (512.center) to (501.center);
		\draw [style=blue edge] (521.center) to (498.center);
		\draw [style=red edge, in=180, out=90] (524.center) to (525.center);
		\draw [style=blue edge, in=0, out=90] (526.center) to (525.center);
		\draw [style=red edge] (527.center) to (528.center);
		\draw [style=blue edge] (529.center) to (530.center);
		\draw [style=blue edge] (533.center) to (534);
		\draw [style=blue edge, in=90, out=-150] (534) to (535.center);
		\draw [style=blue edge, in=90, out=-30] (534) to (536.center);
		\draw [style=red edge] (537.center) to (538);
		\draw [style=red edge, in=90, out=-150] (538) to (539.center);
		\draw [style=red edge, in=90, out=-30] (538) to (540.center);
		\draw [style=red edge, in=90, out=-90] (544.center) to (547.center);
		\draw [style=thick white, in=-90, out=90] (546.center) to (545.center);
		\draw [style=blue edge, in=-90, out=90] (549.center) to (548.center);
		\draw [style=red edge, in=630, out=-180] (551.center) to (550.center);
		\draw [style=blue edge, in=-90, out=0] (551.center) to (552.center);
		\draw [style=red edge] (553.center) to (554.center);
		\draw [style=blue edge] (555.center) to (556.center);
		\draw [style=red edge, in=630, out=-180] (558.center) to (557.center);
		\draw [style=blue edge, in=-90, out=0] (558.center) to (559.center);
		\draw [style=red edge] (560.center) to (561.center);
		\draw [style=blue edge] (562.center) to (563.center);
		\draw [style=red edge] (550.center) to (539.center);
		\draw [style=blue edge] (559.center) to (536.center);
		\draw [style=red edge, in=180, out=90] (564.center) to (565.center);
		\draw [style=blue edge, in=0, out=90] (566.center) to (565.center);
		\draw [style=red edge] (567.center) to (568.center);
		\draw [style=blue edge] (569.center) to (570.center);
		\draw [style=red edge] (572.center) to (573.center);
		\draw [style=blue edge] (574.center) to (575.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_mult_both.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.45, 2.475) {};
		\node [style=none] (1) at (9.5, 2.475) {};
		\node [style=none] (2) at (8.5, 1.75) {};
		\node [style=none] (3) at (10.475, 1.75) {};
		\node [style=none] (4) at (9.55, 2.5) {};
		\node [style=none] (5) at (10.525, 1.75) {};
		\node [style=none] (6) at (9.45, 2.45) {};
		\node [style=none] (7) at (9.45, 3) {};
		\node [style=none] (8) at (9.5, 2.45) {};
		\node [style=none] (9) at (9.5, 3) {};
		\node [style=none] (10) at (9.55, 2.475) {};
		\node [style=none] (11) at (9.55, 3) {};
		\node [style=none] (12) at (9.75, 1) {};
		\node [style=none] (13) at (10.5, 1.5) {};
		\node [style=none] (14) at (11.25, 1) {};
		\node [style=none] (15) at (10.475, 1.475) {};
		\node [style=none] (16) at (10.475, 1.75) {};
		\node [style=none] (17) at (10.525, 1.475) {};
		\node [style=none] (18) at (10.525, 1.75) {};
		\node [style=none] (19) at (9.75, 1) {};
		\node [style=none] (21) at (11.25, 1) {};
		\node [style=none] (26) at (9.75, -0.5) {};
		\node [style=none] (27) at (9.725, -0.525) {};
		\node [style=none] (28) at (9.725, -0.5) {};
		\node [style=none] (29) at (9.775, -0.525) {};
		\node [style=none] (30) at (9.775, -0.5) {};
		\node [style=none] (31) at (9.25, 0) {};
		\node [style=none] (32) at (9.725, -0.5) {};
		\node [style=none] (33) at (9.725, -0.5) {};
		\node [style=none] (34) at (9.725, -0.475) {};
		\node [style=none] (35) at (9.775, -0.5) {};
		\node [style=none] (36) at (9.775, -0.5) {};
		\node [style=none] (37) at (11.25, -2) {};
		\node [style=none] (38) at (11.225, -2.025) {};
		\node [style=none] (39) at (11.225, -2) {};
		\node [style=none] (40) at (11.275, -2.025) {};
		\node [style=none] (41) at (11.275, -2) {};
		\node [style=none] (42) at (11.225, -0.5) {};
		\node [style=none] (43) at (11.75, 0) {};
		\node [style=none] (44) at (11.225, -2) {};
		\node [style=none] (45) at (11.225, -0.475) {};
		\node [style=none] (46) at (11.275, -2) {};
		\node [style=none] (47) at (11.275, -0.5) {};
		\node [style=none] (48) at (9.75, 1) {};
		\node [style=red dot] (49) at (9.75, 0.75) {};
		\node [style=none] (50) at (9.25, 0) {};
		\node [style=none] (51) at (11.25, 1) {};
		\node [style=blue dot] (52) at (11.25, 0.75) {};
		\node [style=none] (53) at (11.75, 0) {};
		\node [style=none] (54) at (9.25, 0) {};
		\node [style=none] (55) at (11.75, 0) {};
		\node [style=none] (56) at (9.775, -0.5) {};
		\node [style=none] (57) at (9.775, -0.475) {};
		\node [style=none] (58) at (11.25, -0.5) {};
		\node [style=none] (59) at (11.75, 0) {};
		\node [style=none] (60) at (11.75, 0) {};
		\node [style=none] (61) at (10.5, -2) {};
		\node [style=none] (62) at (9, -0.5) {};
		\node [style=none] (63) at (9.25, -1.25) {};
		\node [style=none] (64) at (9.75, -0.75) {};
		\node [style=none] (65) at (10.25, -1.25) {};
		\node [style=none] (66) at (9.725, -0.775) {};
		\node [style=none] (67) at (9.725, -0.5) {};
		\node [style=none] (68) at (9.775, -0.775) {};
		\node [style=none] (69) at (9.775, -0.5) {};
		\node [style=none] (70) at (9.25, -1.25) {};
		\node [style=none] (71) at (10.25, -1.25) {};
		\node [style=none] (72) at (9.25, -1.25) {};
		\node [style=none] (73) at (9.75, -0.75) {};
		\node [style=none] (74) at (10.25, -1.25) {};
		\node [style=none] (75) at (9.725, -0.775) {};
		\node [style=none] (76) at (9.775, -0.775) {};
		\node [style=none] (77) at (9.25, -1.25) {};
		\node [style=none] (78) at (9.725, -1.75) {};
		\node [style=none] (79) at (10.25, -1.25) {};
		\node [style=none] (80) at (9.775, -2) {};
		\node [style=none] (81) at (9.775, -1.725) {};
		\node [style=none] (82) at (9.725, -1.75) {};
		\node [style=none] (83) at (10.25, -1.25) {};
		\node [style=none] (84) at (9.725, -2) {};
		\node [style=none] (85) at (9.725, -1.725) {};
		\node [style=yellow dot] (86) at (8.5, 1.5) {};
		\node [style=none] (87) at (8, 1) {};
		\node [style=none] (88) at (9, 1) {};
		\node [style=none] (89) at (8, -2) {};
		\node [style=none] (90) at (8.825, -2.5) {};
		\node [style=none] (91) at (8.875, -2.5) {};
		\node [style=none] (92) at (8.925, -2.525) {};
		\node [style=none] (93) at (9.725, -2) {};
		\node [style=none] (94) at (9.775, -2) {};
		\node [style=none] (95) at (8, -2) {};
		\node [style=none] (96) at (8.925, -3) {};
		\node [style=none] (97) at (8.925, -2.5) {};
		\node [style=none] (98) at (8.875, -2.475) {};
		\node [style=none] (99) at (8.875, -3) {};
		\node [style=none] (100) at (8.825, -2.475) {};
		\node [style=none] (101) at (8.825, -3) {};
		\node [style=none] (102) at (10.825, -2.5) {};
		\node [style=none] (103) at (10.875, -2.5) {};
		\node [style=none] (104) at (10.925, -2.525) {};
		\node [style=none] (105) at (11.225, -2) {};
		\node [style=none] (106) at (11.275, -2) {};
		\node [style=none] (107) at (10.5, -2) {};
		\node [style=none] (108) at (10.925, -3) {};
		\node [style=none] (109) at (10.925, -2.5) {};
		\node [style=none] (110) at (10.875, -2.475) {};
		\node [style=none] (111) at (10.875, -3) {};
		\node [style=none] (112) at (10.825, -2.475) {};
		\node [style=none] (113) at (10.825, -3) {};
		\node [style=none] (114) at (7, 0) {$=$};
		\node [style=none] (115) at (5, 0) {$\mu^{\wcomp{R}{}{(\wcomp{S}{}{T})}}$};
		\node [style=none] (116) at (-8.25, 0) {$\mu^{\wcomp{(\wcomp{R}{}{S})}{}{T}}$};
		\node [style=none] (117) at (-6.25, 0) {$=$};
		\node [style=none] (118) at (-3.05, 2.525) {};
		\node [style=none] (119) at (-3, 2.5) {};
		\node [style=none] (120) at (-2.95, 2.5) {};
		\node [style=none] (121) at (-2, 1.75) {};
		\node [style=none] (122) at (-4.025, 1.75) {};
		\node [style=none] (123) at (-3.975, 1.75) {};
		\node [style=none] (124) at (-2.95, 2.475) {};
		\node [style=none] (125) at (-2.95, 3) {};
		\node [style=none] (126) at (-3, 2.475) {};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (-3.05, 2.5) {};
		\node [style=none] (129) at (-3.05, 3) {};
		\node [style=none] (130) at (-4.75, 1) {};
		\node [style=none] (131) at (-3.25, 1) {};
		\node [style=none] (149) at (-4.75, 1) {};
		\node [style=none] (152) at (-3.25, 1) {};
		\node [style=none] (161) at (-4.75, 1) {};
		\node [style=none] (162) at (-4, 1.5) {};
		\node [style=none] (163) at (-3.25, 1) {};
		\node [style=none] (164) at (-4.025, 1.475) {};
		\node [style=none] (165) at (-4.025, 1.75) {};
		\node [style=none] (166) at (-3.975, 1.475) {};
		\node [style=none] (167) at (-3.975, 1.75) {};
		\node [style=none] (186) at (-4.75, 1) {};
		\node [style=none] (187) at (-3.25, 1) {};
		\node [style=none] (188) at (-4.75, -1.25) {};
		\node [style=none] (189) at (-4.775, -1.275) {};
		\node [style=none] (190) at (-4.775, -1.25) {};
		\node [style=none] (191) at (-4.725, -1.275) {};
		\node [style=none] (192) at (-4.725, -1.25) {};
		\node [style=none] (193) at (-5.25, 0) {};
		\node [style=none] (194) at (-4.775, -0.5) {};
		\node [style=none] (195) at (-4.775, -2) {};
		\node [style=none] (196) at (-4.775, -0.475) {};
		\node [style=none] (197) at (-4.725, -2) {};
		\node [style=none] (198) at (-4.725, -0.5) {};
		\node [style=none] (199) at (-3.25, -0.625) {};
		\node [style=none] (200) at (-3.275, -0.65) {};
		\node [style=none] (201) at (-3.275, -0.625) {};
		\node [style=none] (202) at (-3.225, -0.65) {};
		\node [style=none] (203) at (-3.225, -0.625) {};
		\node [style=none] (204) at (-3.275, -0.5) {};
		\node [style=none] (205) at (-2.75, 0) {};
		\node [style=none] (206) at (-3.275, -0.625) {};
		\node [style=none] (207) at (-3.275, -0.475) {};
		\node [style=none] (208) at (-3.225, -0.625) {};
		\node [style=none] (209) at (-3.225, -0.5) {};
		\node [style=none] (210) at (-4.75, 1) {};
		\node [style=yellow dot] (211) at (-4.75, 0.75) {};
		\node [style=none] (212) at (-5.25, 0) {};
		\node [style=none] (213) at (-3.25, 1) {};
		\node [style=red dot] (214) at (-3.25, 0.75) {};
		\node [style=none] (215) at (-2.75, 0) {};
		\node [style=none] (216) at (-5.25, 0) {};
		\node [style=none] (217) at (-2.75, 0) {};
		\node [style=none] (218) at (-4.725, -2) {};
		\node [style=none] (219) at (-4.725, -0.475) {};
		\node [style=none] (220) at (-3.25, -0.5) {};
		\node [style=none] (221) at (-2.75, 0) {};
		\node [style=none] (222) at (-2.75, 0) {};
		\node [style=none] (223) at (-3.75, -1.25) {};
		\node [style=none] (224) at (-3.25, -0.75) {};
		\node [style=none] (225) at (-2.75, -1.25) {};
		\node [style=none] (226) at (-3.275, -0.775) {};
		\node [style=none] (227) at (-3.275, -0.55) {};
		\node [style=none] (228) at (-3.225, -0.775) {};
		\node [style=none] (229) at (-3.225, -0.55) {};
		\node [style=none] (230) at (-3.75, -1.25) {};
		\node [style=none] (231) at (-3.275, -1.75) {};
		\node [style=none] (232) at (-2.75, -1.25) {};
		\node [style=none] (233) at (-3.275, -2) {};
		\node [style=none] (234) at (-3.275, -1.725) {};
		\node [style=none] (235) at (-3.225, -2) {};
		\node [style=none] (236) at (-3.225, -1.725) {};
		\node [style=none] (237) at (-4, -2) {};
		\node [style=none] (238) at (-2.5, -0.5) {};
		\node [style=none] (239) at (-4, -2) {};
		\node [style=none] (240) at (-2.5, -0.5) {};
		\node [style=blue dot] (241) at (-2, 1.5) {};
		\node [style=none] (242) at (-2.5, 1) {};
		\node [style=none] (243) at (-1.5, 1) {};
		\node [style=none] (244) at (-1.5, -2) {};
		\node [style=none] (245) at (-4.425, -2.475) {};
		\node [style=none] (246) at (-4.375, -2.5) {};
		\node [style=none] (247) at (-4.325, -2.5) {};
		\node [style=none] (248) at (-4, -2) {};
		\node [style=none] (249) at (-4.725, -2) {};
		\node [style=none] (250) at (-4.425, -2.525) {};
		\node [style=none] (251) at (-4.775, -2) {};
		\node [style=none] (252) at (-4.325, -2.475) {};
		\node [style=none] (253) at (-4.325, -3) {};
		\node [style=none] (254) at (-4.375, -2.475) {};
		\node [style=none] (255) at (-4.375, -3) {};
		\node [style=none] (256) at (-4.425, -3) {};
		\node [style=none] (257) at (-4.425, -2.5) {};
		\node [style=none] (258) at (-2.425, -2.475) {};
		\node [style=none] (259) at (-2.375, -2.5) {};
		\node [style=none] (260) at (-2.325, -2.5) {};
		\node [style=none] (261) at (-1.5, -2) {};
		\node [style=none] (262) at (-3.225, -2) {};
		\node [style=none] (263) at (-2.425, -2.525) {};
		\node [style=none] (264) at (-3.275, -2) {};
		\node [style=none] (265) at (-2.325, -2.475) {};
		\node [style=none] (266) at (-2.325, -3) {};
		\node [style=none] (267) at (-2.375, -2.475) {};
		\node [style=none] (268) at (-2.375, -3) {};
		\node [style=none] (269) at (-2.425, -3) {};
		\node [style=none] (270) at (-2.425, -2.5) {};
		\node [style=none] (271) at (-3, 3.5) {$\Omega$};
		\node [style=none] (272) at (9.5, 3.5) {$\Omega$};
		\node [style=none] (273) at (-4.375, -3.5) {$\Omega$};
		\node [style=none] (274) at (-2.375, -3.5) {$\Omega$};
		\node [style=none] (275) at (8.875, -3.5) {$\Omega$};
		\node [style=none] (276) at (10.875, -3.5) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=90, out=180] (0.center) to (2.center);
		\draw [style=red edge, in=0, out=90] (3.center) to (1.center);
		\draw [style=blue edge, in=90, out=0] (4.center) to (5.center);
		\draw [style=yellow edge] (6.center) to (7.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=blue edge] (10.center) to (11.center);
		\draw [style=red edge, in=180, out=90] (12.center) to (13.center);
		\draw [style=blue edge, in=0, out=90] (14.center) to (13.center);
		\draw [style=red edge] (15.center) to (16.center);
		\draw [style=blue edge] (17.center) to (18.center);
		\draw [style=red edge] (27.center) to (28.center);
		\draw [style=blue edge] (29.center) to (30.center);
		\draw [style=red edge, in=630, out=-180] (32.center) to (31.center);
		\draw [style=red edge] (33.center) to (34.center);
		\draw [style=blue edge] (35.center) to (36.center);
		\draw [style=red edge] (38.center) to (39.center);
		\draw [style=blue edge] (40.center) to (41.center);
		\draw [style=red edge] (44.center) to (45.center);
		\draw [style=blue edge] (46.center) to (47.center);
		\draw [style=red edge] (48.center) to (49);
		\draw [style=red edge, in=90, out=-150] (49) to (50.center);
		\draw [style=blue edge] (51.center) to (52);
		\draw [style=blue edge, in=90, out=-30] (52) to (53.center);
		\draw [style=red edge] (54.center) to (50.center);
		\draw [style=blue edge] (55.center) to (53.center);
		\draw [style=red edge, in=-180, out=-30] (49) to (47.center);
		\draw [style=thick white, in=0, out=-150] (52) to (36.center);
		\draw [style=blue edge, in=-150, out=0] (36.center) to (52);
		\draw [style=blue edge] (56.center) to (57.center);
		\draw [style=blue edge, in=-90, out=0] (58.center) to (59.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (61.center) to (62.center);
		\draw [style=thick white, in=180, out=90] (63.center) to (64.center);
		\draw [style=thick white, in=0, out=90] (65.center) to (64.center);
		\draw [style=red edge] (66.center) to (67.center);
		\draw [style=blue edge] (68.center) to (69.center);
		\draw [style=red edge, in=180, out=90] (72.center) to (73.center);
		\draw [style=blue edge, in=0, out=90] (74.center) to (73.center);
		\draw [style=red edge, in=630, out=-180] (78.center) to (77.center);
		\draw [style=thick white, in=-90, out=0] (78.center) to (79.center);
		\draw [style=blue edge] (80.center) to (81.center);
		\draw [style=blue edge, in=-90, out=0] (82.center) to (83.center);
		\draw [style=red edge] (84.center) to (85.center);
		\draw [style=yellow edge] (2.center) to (86);
		\draw [style=yellow edge, in=90, out=-165, looseness=1.25] (86) to (87.center);
		\draw [style=yellow edge, in=90, out=-15, looseness=1.25] (86) to (88.center);
		\draw [style=yellow edge] (88.center) to (62.center);
		\draw [style=yellow edge] (87.center) to (89.center);
		\draw [style=yellow edge, in=180, out=-90] (95.center) to (90.center);
		\draw [style=red edge, in=-90, out=0] (91.center) to (93.center);
		\draw [style=blue edge, in=-90, out=0] (92.center) to (94.center);
		\draw [style=blue edge] (97.center) to (96.center);
		\draw [style=red edge] (98.center) to (99.center);
		\draw [style=yellow edge] (100.center) to (101.center);
		\draw [style=yellow edge, in=180, out=-90] (107.center) to (102.center);
		\draw [style=red edge, in=-90, out=0] (103.center) to (105.center);
		\draw [style=blue edge, in=-90, out=0] (104.center) to (106.center);
		\draw [style=blue edge] (109.center) to (108.center);
		\draw [style=red edge] (110.center) to (111.center);
		\draw [style=yellow edge] (112.center) to (113.center);
		\draw [style=blue edge, in=90, out=0] (120.center) to (121.center);
		\draw [style=red edge, in=180, out=90] (123.center) to (119.center);
		\draw [style=yellow edge, in=180, out=90] (122.center) to (118.center);
		\draw [style=blue edge] (124.center) to (125.center);
		\draw [style=red edge] (126.center) to (127.center);
		\draw [style=yellow edge] (128.center) to (129.center);
		\draw [style=yellow edge, in=180, out=90] (161.center) to (162.center);
		\draw [style=red edge, in=0, out=90] (163.center) to (162.center);
		\draw [style=yellow edge] (164.center) to (165.center);
		\draw [style=red edge] (166.center) to (167.center);
		\draw [style=red edge] (189.center) to (190.center);
		\draw [style=blue edge] (191.center) to (192.center);
		\draw [style=yellow edge, in=630, out=-180] (194.center) to (193.center);
		\draw [style=yellow edge] (195.center) to (196.center);
		\draw [style=red edge] (197.center) to (198.center);
		\draw [style=red edge] (200.center) to (201.center);
		\draw [style=yellow edge] (202.center) to (203.center);
		\draw [style=yellow edge] (206.center) to (207.center);
		\draw [style=red edge] (208.center) to (209.center);
		\draw [style=yellow edge] (210.center) to (211);
		\draw [style=yellow edge, in=90, out=-150] (211) to (212.center);
		\draw [style=red edge] (213.center) to (214);
		\draw [style=red edge, in=90, out=-30] (214) to (215.center);
		\draw [style=red edge] (216.center) to (212.center);
		\draw [style=blue edge] (217.center) to (215.center);
		\draw [style=yellow edge, in=-180, out=-30] (211) to (209.center);
		\draw [style=thick white, in=0, out=-150] (214) to (198.center);
		\draw [style=red edge, in=-150, out=0] (198.center) to (214);
		\draw [style=red edge] (218.center) to (219.center);
		\draw [style=red edge, in=-90, out=0] (220.center) to (221.center);
		\draw [style=yellow edge, in=180, out=90] (223.center) to (224.center);
		\draw [style=red edge, in=0, out=90] (225.center) to (224.center);
		\draw [style=yellow edge] (226.center) to (227.center);
		\draw [style=red edge] (228.center) to (229.center);
		\draw [style=yellow edge, in=630, out=-180] (231.center) to (230.center);
		\draw [style=red edge, in=-90, out=0] (231.center) to (232.center);
		\draw [style=yellow edge] (233.center) to (234.center);
		\draw [style=red edge] (235.center) to (236.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (237.center) to (238.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (239.center) to (240.center);
		\draw [style=blue edge] (121.center) to (241);
		\draw [style=blue edge] (240.center) to (242.center);
		\draw [style=blue edge] (243.center) to (244.center);
		\draw [style=blue edge, in=-165, out=90, looseness=1.25] (242.center) to (241);
		\draw [style=blue edge, in=-15, out=90, looseness=1.25] (243.center) to (241);
		\draw [style=blue edge, in=-90, out=0] (247.center) to (248.center);
		\draw [style=red edge, in=-180, out=-90] (249.center) to (246.center);
		\draw [style=yellow edge, in=180, out=-90] (251.center) to (250.center);
		\draw [style=blue edge] (252.center) to (253.center);
		\draw [style=red edge] (254.center) to (255.center);
		\draw [style=yellow edge] (256.center) to (257.center);
		\draw [style=blue edge, in=-90, out=0] (260.center) to (261.center);
		\draw [style=red edge, in=-180, out=-90] (262.center) to (259.center);
		\draw [style=yellow edge, in=180, out=-90] (264.center) to (263.center);
		\draw [style=blue edge] (265.center) to (266.center);
		\draw [style=red edge] (267.center) to (268.center);
		\draw [style=yellow edge] (269.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_mult_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.55, 3.025) {};
		\node [style=none] (1) at (-7.5, 3) {};
		\node [style=none] (2) at (-7.45, 3) {};
		\node [style=none] (3) at (-6.5, 2.25) {};
		\node [style=none] (4) at (-8.525, 2.25) {};
		\node [style=none] (5) at (-8.475, 2.25) {};
		\node [style=none] (6) at (-7.45, 2.975) {};
		\node [style=none] (7) at (-7.45, 3.5) {};
		\node [style=none] (8) at (-7.5, 2.975) {};
		\node [style=none] (9) at (-7.5, 3.5) {};
		\node [style=none] (10) at (-7.55, 3) {};
		\node [style=none] (11) at (-7.55, 3.5) {};
		\node [style=none] (12) at (-9.25, 1.5) {};
		\node [style=none] (13) at (-7.75, 1.5) {};
		\node [style=none] (14) at (-9.25, 1.5) {};
		\node [style=none] (15) at (-7.75, 1.5) {};
		\node [style=none] (16) at (-9.25, 1.5) {};
		\node [style=none] (17) at (-8.5, 2) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=none] (19) at (-8.525, 1.975) {};
		\node [style=none] (20) at (-8.525, 2.25) {};
		\node [style=none] (21) at (-8.475, 1.975) {};
		\node [style=none] (22) at (-8.475, 2.25) {};
		\node [style=none] (23) at (-9.25, 1.5) {};
		\node [style=none] (24) at (-7.75, 1.5) {};
		\node [style=none] (25) at (-9.25, -1.75) {};
		\node [style=none] (26) at (-9.275, -1.775) {};
		\node [style=none] (27) at (-9.275, -1.75) {};
		\node [style=none] (28) at (-9.225, -1.775) {};
		\node [style=none] (29) at (-9.225, -1.75) {};
		\node [style=none] (30) at (-9.75, -0.5) {};
		\node [style=none] (31) at (-9.275, -1) {};
		\node [style=none] (32) at (-9.275, -2.5) {};
		\node [style=none] (33) at (-9.275, -0.975) {};
		\node [style=none] (34) at (-9.225, -2.5) {};
		\node [style=none] (35) at (-9.225, -1) {};
		\node [style=none] (36) at (-7.75, -1.125) {};
		\node [style=none] (37) at (-7.775, -1.15) {};
		\node [style=none] (38) at (-7.775, -1.125) {};
		\node [style=none] (39) at (-7.725, -1.15) {};
		\node [style=none] (40) at (-7.725, -1.125) {};
		\node [style=none] (41) at (-7.775, -1) {};
		\node [style=none] (42) at (-7.25, -0.5) {};
		\node [style=none] (43) at (-7.775, -1.125) {};
		\node [style=none] (44) at (-7.775, -0.975) {};
		\node [style=none] (45) at (-7.725, -1.125) {};
		\node [style=none] (46) at (-7.725, -1) {};
		\node [style=none] (47) at (-9.25, 1.5) {};
		\node [style=yellow dot] (48) at (-9.25, 0.25) {};
		\node [style=none] (49) at (-9.75, -0.5) {};
		\node [style=none] (50) at (-7.75, 1.5) {};
		\node [style=red dot] (51) at (-7.75, 0.25) {};
		\node [style=none] (52) at (-7.25, -0.5) {};
		\node [style=none] (53) at (-9.75, -0.5) {};
		\node [style=none] (54) at (-7.25, -0.5) {};
		\node [style=none] (55) at (-9.225, -2.5) {};
		\node [style=none] (56) at (-9.225, -0.975) {};
		\node [style=none] (57) at (-7.75, -1) {};
		\node [style=none] (58) at (-7.25, -0.5) {};
		\node [style=none] (59) at (-7.25, -0.5) {};
		\node [style=none] (60) at (-8.25, -1.75) {};
		\node [style=none] (61) at (-7.75, -1.25) {};
		\node [style=none] (62) at (-7.25, -1.75) {};
		\node [style=none] (63) at (-7.775, -1.275) {};
		\node [style=none] (64) at (-7.775, -1.05) {};
		\node [style=none] (65) at (-7.725, -1.275) {};
		\node [style=none] (66) at (-7.725, -1.05) {};
		\node [style=none] (67) at (-8.25, -1.75) {};
		\node [style=none] (68) at (-7.775, -2.25) {};
		\node [style=none] (69) at (-7.25, -1.75) {};
		\node [style=none] (70) at (-7.775, -2.5) {};
		\node [style=none] (71) at (-7.775, -2.225) {};
		\node [style=none] (72) at (-7.725, -2.5) {};
		\node [style=none] (73) at (-7.725, -2.225) {};
		\node [style=none] (74) at (-8.5, -2.5) {};
		\node [style=none] (75) at (-7, -1) {};
		\node [style=none] (76) at (-8.5, -2.5) {};
		\node [style=none] (77) at (-7, -1) {};
		\node [style=blue dot] (78) at (-6.5, 2) {};
		\node [style=none] (79) at (-7, 1.5) {};
		\node [style=none] (80) at (-6, 1.5) {};
		\node [style=none] (81) at (-6, -2.5) {};
		\node [style=none] (82) at (-8.925, -2.975) {};
		\node [style=none] (83) at (-8.875, -3) {};
		\node [style=none] (84) at (-8.825, -3) {};
		\node [style=none] (85) at (-8.5, -2.5) {};
		\node [style=none] (86) at (-9.225, -2.5) {};
		\node [style=none] (87) at (-8.925, -3.025) {};
		\node [style=none] (88) at (-9.275, -2.5) {};
		\node [style=none] (89) at (-8.825, -2.975) {};
		\node [style=none] (90) at (-8.825, -3.5) {};
		\node [style=none] (91) at (-8.875, -2.975) {};
		\node [style=none] (92) at (-8.875, -3.5) {};
		\node [style=none] (93) at (-8.925, -3.5) {};
		\node [style=none] (94) at (-8.925, -3) {};
		\node [style=none] (95) at (-6.925, -2.975) {};
		\node [style=none] (96) at (-6.875, -3) {};
		\node [style=none] (97) at (-6.825, -3) {};
		\node [style=none] (98) at (-6, -2.5) {};
		\node [style=none] (99) at (-7.725, -2.5) {};
		\node [style=none] (100) at (-6.925, -3.025) {};
		\node [style=none] (101) at (-7.775, -2.5) {};
		\node [style=none] (102) at (-6.825, -2.975) {};
		\node [style=none] (103) at (-6.825, -3.5) {};
		\node [style=none] (104) at (-6.875, -2.975) {};
		\node [style=none] (105) at (-6.875, -3.5) {};
		\node [style=none] (106) at (-6.925, -3.5) {};
		\node [style=none] (107) at (-6.925, -3) {};
		\node [style=none] (127) at (-2, 0.5) {};
		\node [style=none] (129) at (-0.75, 0.5) {};
		\node [style=none] (141) at (-3.5, 0.5) {};
		\node [style=none] (154) at (-3.5, 0.5) {};
		\node [style=none] (155) at (-2, 0.5) {};
		\node [style=none] (156) at (-3.5, 0.5) {};
		\node [style=none] (157) at (-2, 0.5) {};
		\node [style=none] (158) at (-3.5, 0.5) {};
		\node [style=none] (160) at (-2, 0.5) {};
		\node [style=none] (165) at (-3.5, 0.5) {};
		\node [style=none] (166) at (-2, 0.5) {};
		\node [style=none] (167) at (-3.5, -1.75) {};
		\node [style=none] (168) at (-3.525, -1.775) {};
		\node [style=none] (169) at (-3.525, -1.75) {};
		\node [style=none] (170) at (-3.475, -1.775) {};
		\node [style=none] (171) at (-3.475, -1.75) {};
		\node [style=none] (172) at (-4, -0.5) {};
		\node [style=none] (173) at (-3.525, -1) {};
		\node [style=none] (174) at (-3.525, -2.5) {};
		\node [style=none] (175) at (-3.525, -0.975) {};
		\node [style=none] (176) at (-3.475, -2.5) {};
		\node [style=none] (177) at (-3.475, -1) {};
		\node [style=none] (178) at (-2, -1.125) {};
		\node [style=none] (179) at (-2.025, -1.15) {};
		\node [style=none] (180) at (-2.025, -1.125) {};
		\node [style=none] (181) at (-1.975, -1.15) {};
		\node [style=none] (182) at (-1.975, -1.125) {};
		\node [style=none] (183) at (-2.025, -1) {};
		\node [style=none] (184) at (-1.5, -0.5) {};
		\node [style=none] (185) at (-2.025, -1.125) {};
		\node [style=none] (186) at (-2.025, -0.975) {};
		\node [style=none] (187) at (-1.975, -1.125) {};
		\node [style=none] (188) at (-1.975, -1) {};
		\node [style=none] (189) at (-3.5, 0.5) {};
		\node [style=yellow dot] (190) at (-3.5, 0.25) {};
		\node [style=none] (191) at (-4, -0.5) {};
		\node [style=none] (192) at (-2, 0.5) {};
		\node [style=red dot] (193) at (-2, 0.25) {};
		\node [style=none] (194) at (-1.5, -0.5) {};
		\node [style=none] (195) at (-4, -0.5) {};
		\node [style=none] (196) at (-1.5, -0.5) {};
		\node [style=none] (197) at (-3.475, -2.5) {};
		\node [style=none] (198) at (-3.475, -0.975) {};
		\node [style=none] (199) at (-2, -1) {};
		\node [style=none] (200) at (-1.5, -0.5) {};
		\node [style=none] (201) at (-1.5, -0.5) {};
		\node [style=none] (202) at (-2.5, -1.75) {};
		\node [style=none] (203) at (-2, -1.25) {};
		\node [style=none] (204) at (-1.5, -1.75) {};
		\node [style=none] (205) at (-2.025, -1.275) {};
		\node [style=none] (206) at (-2.025, -1.05) {};
		\node [style=none] (207) at (-1.975, -1.275) {};
		\node [style=none] (208) at (-1.975, -1.05) {};
		\node [style=none] (209) at (-2.5, -1.75) {};
		\node [style=none] (210) at (-2.025, -2.25) {};
		\node [style=none] (211) at (-1.5, -1.75) {};
		\node [style=none] (212) at (-2.025, -2.5) {};
		\node [style=none] (213) at (-2.025, -2.225) {};
		\node [style=none] (214) at (-1.975, -2.5) {};
		\node [style=none] (215) at (-1.975, -2.225) {};
		\node [style=none] (216) at (-2.75, -2.5) {};
		\node [style=none] (217) at (-1.25, -1) {};
		\node [style=none] (218) at (-2.75, -2.5) {};
		\node [style=none] (219) at (-1.25, -1) {};
		\node [style=blue dot] (220) at (-0.75, 0.25) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-0.25, -0.25) {};
		\node [style=none] (223) at (-0.25, -2.5) {};
		\node [style=none] (224) at (-3.175, -2.975) {};
		\node [style=none] (225) at (-3.125, -3) {};
		\node [style=none] (226) at (-3.075, -3) {};
		\node [style=none] (227) at (-2.75, -2.5) {};
		\node [style=none] (228) at (-3.475, -2.5) {};
		\node [style=none] (229) at (-3.175, -3.025) {};
		\node [style=none] (230) at (-3.525, -2.5) {};
		\node [style=none] (231) at (-3.075, -2.975) {};
		\node [style=none] (232) at (-3.075, -3.5) {};
		\node [style=none] (233) at (-3.125, -2.975) {};
		\node [style=none] (234) at (-3.125, -3.5) {};
		\node [style=none] (235) at (-3.175, -3.5) {};
		\node [style=none] (236) at (-3.175, -3) {};
		\node [style=none] (237) at (-1.175, -2.975) {};
		\node [style=none] (238) at (-1.125, -3) {};
		\node [style=none] (239) at (-1.075, -3) {};
		\node [style=none] (240) at (-0.25, -2.5) {};
		\node [style=none] (241) at (-1.975, -2.5) {};
		\node [style=none] (242) at (-1.175, -3.025) {};
		\node [style=none] (243) at (-2.025, -2.5) {};
		\node [style=none] (244) at (-1.075, -2.975) {};
		\node [style=none] (245) at (-1.075, -3.5) {};
		\node [style=none] (246) at (-1.125, -2.975) {};
		\node [style=none] (247) at (-1.125, -3.5) {};
		\node [style=none] (248) at (-1.175, -3.5) {};
		\node [style=none] (249) at (-1.175, -3) {};
		\node [style=none] (250) at (-5, 0) {$=$};
		\node [style=none] (251) at (-0.75, 0.5) {};
		\node [style=none] (252) at (-2.425, 2.975) {};
		\node [style=none] (253) at (-2.375, 2.975) {};
		\node [style=none] (254) at (-3.5, 2.5) {};
		\node [style=none] (255) at (-1.4, 2.5) {};
		\node [style=none] (256) at (-2.325, 3) {};
		\node [style=none] (257) at (-1.35, 2.5) {};
		\node [style=none] (258) at (-2.425, 2.95) {};
		\node [style=none] (259) at (-2.425, 3.5) {};
		\node [style=none] (260) at (-2.375, 2.95) {};
		\node [style=none] (261) at (-2.375, 3.5) {};
		\node [style=none] (262) at (-2.325, 2.975) {};
		\node [style=none] (263) at (-2.325, 3.5) {};
		\node [style=none] (264) at (-2, 1.75) {};
		\node [style=none] (265) at (-1.375, 2.25) {};
		\node [style=none] (266) at (-0.75, 1.75) {};
		\node [style=none] (267) at (-1.4, 2.225) {};
		\node [style=none] (268) at (-1.4, 2.5) {};
		\node [style=none] (269) at (-1.35, 2.225) {};
		\node [style=none] (270) at (-1.35, 2.5) {};
		\node [style=none] (271) at (-3.5, 0.5) {};
		\node [style=none] (272) at (-2.75, 1) {};
		\node [style=none] (273) at (-2, 0.5) {};
		\node [style=none] (274) at (-2.775, 0.975) {};
		\node [style=none] (275) at (-2.775, 1.125) {};
		\node [style=none] (276) at (-2.725, 0.975) {};
		\node [style=none] (277) at (-2.725, 1.125) {};
		\node [style=none] (278) at (-3.5, 1.75) {};
		\node [style=none] (279) at (-2.775, 1.25) {};
		\node [style=none] (280) at (-2, 1.75) {};
		\node [style=none] (281) at (-2.775, 1.125) {};
		\node [style=none] (282) at (-2.775, 1.275) {};
		\node [style=none] (283) at (-2.725, 1.125) {};
		\node [style=none] (284) at (-2.725, 1.275) {};
		\node [style=none] (285) at (-0.75, 0.5) {};
		\node [style=none] (286) at (3.75, 1.75) {};
		\node [style=none] (287) at (5, 0.75) {};
		\node [style=none] (288) at (2.25, 1.75) {};
		\node [style=none] (289) at (2.25, 1.75) {};
		\node [style=none] (290) at (3.75, 1.75) {};
		\node [style=none] (291) at (2.25, 1.75) {};
		\node [style=none] (292) at (3.75, 1.75) {};
		\node [style=none] (293) at (2.25, 1.75) {};
		\node [style=none] (294) at (3.75, 1.75) {};
		\node [style=none] (295) at (2.25, 1.75) {};
		\node [style=none] (296) at (3.75, 1.75) {};
		\node [style=none] (302) at (1.75, 0.75) {};
		\node [style=none] (303) at (2.225, 0.25) {};
		\node [style=none] (304) at (2.225, -2.5) {};
		\node [style=none] (305) at (2.225, 0.275) {};
		\node [style=none] (306) at (2.275, -2.5) {};
		\node [style=none] (307) at (2.275, 0.25) {};
		\node [style=none] (314) at (4.25, 0.75) {};
		\node [style=none] (318) at (3.775, 0.25) {};
		\node [style=none] (319) at (2.25, 1.75) {};
		\node [style=yellow dot] (320) at (2.25, 1.5) {};
		\node [style=none] (321) at (1.75, 0.75) {};
		\node [style=none] (322) at (3.75, 1.75) {};
		\node [style=red dot] (323) at (3.75, 1.5) {};
		\node [style=none] (324) at (4.25, 0.75) {};
		\node [style=none] (325) at (1.75, 0.75) {};
		\node [style=none] (326) at (4.25, 0.75) {};
		\node [style=none] (327) at (2.275, -2.5) {};
		\node [style=none] (329) at (3.75, 0.25) {};
		\node [style=none] (330) at (4.25, 0.75) {};
		\node [style=none] (331) at (4.25, 0.75) {};
		\node [style=none] (332) at (3.25, -1.75) {};
		\node [style=none] (333) at (3.75, -1.25) {};
		\node [style=none] (334) at (4.25, -1.75) {};
		\node [style=none] (335) at (3.725, -1.275) {};
		\node [style=none] (337) at (3.775, -1.275) {};
		\node [style=none] (339) at (3.25, -1.75) {};
		\node [style=none] (340) at (3.725, -2.25) {};
		\node [style=none] (341) at (4.25, -1.75) {};
		\node [style=none] (342) at (3.725, -2.5) {};
		\node [style=none] (343) at (3.725, -2.225) {};
		\node [style=none] (344) at (3.775, -2.5) {};
		\node [style=none] (345) at (3.775, -2.225) {};
		\node [style=none] (346) at (3, -2.5) {};
		\node [style=none] (347) at (4.5, -1) {};
		\node [style=none] (348) at (3, -2.5) {};
		\node [style=none] (349) at (4.5, -1) {};
		\node [style=blue dot] (350) at (5, 0.5) {};
		\node [style=none] (351) at (4.5, 0) {};
		\node [style=none] (352) at (5.5, 0) {};
		\node [style=none] (353) at (5.5, -2.5) {};
		\node [style=none] (354) at (2.575, -2.975) {};
		\node [style=none] (355) at (2.625, -3) {};
		\node [style=none] (356) at (2.675, -3) {};
		\node [style=none] (357) at (3, -2.5) {};
		\node [style=none] (358) at (2.275, -2.5) {};
		\node [style=none] (359) at (2.575, -3.025) {};
		\node [style=none] (360) at (2.225, -2.5) {};
		\node [style=none] (361) at (2.675, -2.975) {};
		\node [style=none] (362) at (2.675, -3.5) {};
		\node [style=none] (363) at (2.625, -2.975) {};
		\node [style=none] (364) at (2.625, -3.5) {};
		\node [style=none] (365) at (2.575, -3.5) {};
		\node [style=none] (366) at (2.575, -3) {};
		\node [style=none] (367) at (4.575, -2.975) {};
		\node [style=none] (368) at (4.625, -3) {};
		\node [style=none] (369) at (4.675, -3) {};
		\node [style=none] (370) at (5.5, -2.5) {};
		\node [style=none] (371) at (3.775, -2.5) {};
		\node [style=none] (372) at (4.575, -3.025) {};
		\node [style=none] (373) at (3.725, -2.5) {};
		\node [style=none] (374) at (4.675, -2.975) {};
		\node [style=none] (375) at (4.675, -3.5) {};
		\node [style=none] (376) at (4.625, -2.975) {};
		\node [style=none] (377) at (4.625, -3.5) {};
		\node [style=none] (378) at (4.575, -3.5) {};
		\node [style=none] (379) at (4.575, -3) {};
		\node [style=none] (380) at (5, 0.75) {};
		\node [style=none] (381) at (3.325, 2.975) {};
		\node [style=none] (382) at (3.375, 2.975) {};
		\node [style=none] (383) at (2.25, 2.5) {};
		\node [style=none] (384) at (4.35, 2.5) {};
		\node [style=none] (385) at (3.425, 3) {};
		\node [style=none] (386) at (4.4, 2.5) {};
		\node [style=none] (387) at (3.325, 2.95) {};
		\node [style=none] (388) at (3.325, 3.5) {};
		\node [style=none] (389) at (3.375, 2.95) {};
		\node [style=none] (390) at (3.375, 3.5) {};
		\node [style=none] (391) at (3.425, 2.975) {};
		\node [style=none] (392) at (3.425, 3.5) {};
		\node [style=none] (393) at (3.75, 1.75) {};
		\node [style=none] (394) at (4.375, 2.25) {};
		\node [style=none] (395) at (5, 1.75) {};
		\node [style=none] (396) at (4.35, 2.225) {};
		\node [style=none] (397) at (4.35, 2.5) {};
		\node [style=none] (398) at (4.4, 2.225) {};
		\node [style=none] (399) at (4.4, 2.5) {};
		\node [style=none] (400) at (2.25, 1.75) {};
		\node [style=none] (402) at (3.75, 1.75) {};
		\node [style=none] (407) at (2.25, 1.75) {};
		\node [style=none] (409) at (3.75, 1.75) {};
		\node [style=none] (414) at (5, 0.75) {};
		\node [style=none] (415) at (0.75, 0) {$=$};
		\node [style=none] (416) at (1.75, -0.5) {};
		\node [style=none] (417) at (2.25, 0) {};
		\node [style=none] (418) at (2.75, -0.5) {};
		\node [style=none] (421) at (1.75, -0.5) {};
		\node [style=none] (422) at (2.225, -1) {};
		\node [style=none] (423) at (2.75, -0.5) {};
		\node [style=none] (424) at (2.225, -0.975) {};
		\node [style=none] (425) at (2.275, -0.975) {};
		\node [style=none] (426) at (3.25, -0.5) {};
		\node [style=none] (427) at (3.75, 0) {};
		\node [style=none] (428) at (4.25, -0.5) {};
		\node [style=none] (431) at (3.25, -0.5) {};
		\node [style=none] (432) at (3.725, -1) {};
		\node [style=none] (433) at (4.25, -0.5) {};
		\node [style=none] (434) at (3.725, -0.975) {};
		\node [style=none] (435) at (3.775, -0.975) {};
		\node [style=none] (436) at (2.225, -0.025) {};
		\node [style=none] (437) at (2.225, 0.275) {};
		\node [style=none] (438) at (2.275, -0.025) {};
		\node [style=none] (439) at (2.275, 0.275) {};
		\node [style=none] (440) at (2.225, -2.525) {};
		\node [style=none] (441) at (2.225, -0.975) {};
		\node [style=none] (442) at (2.275, -2.525) {};
		\node [style=none] (443) at (2.275, -1) {};
		\node [style=none] (444) at (3.725, -1.275) {};
		\node [style=none] (445) at (3.725, -0.975) {};
		\node [style=none] (446) at (3.775, -1.275) {};
		\node [style=none] (447) at (3.775, -1) {};
		\node [style=none] (448) at (3.725, -0.025) {};
		\node [style=none] (449) at (3.725, 0.275) {};
		\node [style=none] (450) at (3.775, -0.025) {};
		\node [style=none] (451) at (3.775, 0.275) {};
		\node [style=none] (452) at (6.5, 0) {$=$};
		\node [style=none] (453) at (9.5, 1.75) {};
		\node [style=none] (454) at (10.75, 0.75) {};
		\node [style=none] (455) at (8, 1.75) {};
		\node [style=none] (456) at (8, 1.75) {};
		\node [style=none] (457) at (9.5, 1.75) {};
		\node [style=none] (458) at (8, 1.75) {};
		\node [style=none] (459) at (9.5, 1.75) {};
		\node [style=none] (460) at (8, 1.75) {};
		\node [style=none] (461) at (9.5, 1.75) {};
		\node [style=none] (462) at (8, 1.75) {};
		\node [style=none] (463) at (9.5, 1.75) {};
		\node [style=none] (464) at (7.5, 0.75) {};
		\node [style=none] (465) at (7.975, 0.25) {};
		\node [style=none] (466) at (7.975, -2.5) {};
		\node [style=none] (467) at (7.975, 0.275) {};
		\node [style=none] (468) at (8.025, -2.5) {};
		\node [style=none] (469) at (8.025, 0.25) {};
		\node [style=none] (470) at (10, 0.75) {};
		\node [style=none] (471) at (9.525, 0.25) {};
		\node [style=none] (472) at (8, 1.75) {};
		\node [style=yellow dot] (473) at (8, 1.5) {};
		\node [style=none] (474) at (7.5, 0.75) {};
		\node [style=none] (475) at (9.5, 1.75) {};
		\node [style=red dot] (476) at (9.5, 1.5) {};
		\node [style=none] (477) at (10, 0.75) {};
		\node [style=none] (478) at (7.5, 0.75) {};
		\node [style=none] (479) at (10, 0.75) {};
		\node [style=none] (480) at (8.025, -2.5) {};
		\node [style=none] (481) at (9.5, 0.25) {};
		\node [style=none] (482) at (10, 0.75) {};
		\node [style=none] (483) at (10, 0.75) {};
		\node [style=none] (484) at (9, -1.75) {};
		\node [style=none] (485) at (9.5, -1.25) {};
		\node [style=none] (486) at (10, -1.75) {};
		\node [style=none] (487) at (9.475, -1.275) {};
		\node [style=none] (488) at (9.525, -1.275) {};
		\node [style=none] (489) at (9, -1.75) {};
		\node [style=none] (490) at (9.475, -2.25) {};
		\node [style=none] (491) at (10, -1.75) {};
		\node [style=none] (492) at (9.475, -2.5) {};
		\node [style=none] (493) at (9.475, -2.225) {};
		\node [style=none] (494) at (9.525, -2.5) {};
		\node [style=none] (495) at (9.525, -2.225) {};
		\node [style=none] (496) at (8.75, -2.5) {};
		\node [style=none] (497) at (10.25, -1) {};
		\node [style=none] (498) at (8.75, -2.5) {};
		\node [style=none] (499) at (10.25, -1) {};
		\node [style=blue dot] (500) at (10.75, 0.5) {};
		\node [style=none] (501) at (10.25, 0) {};
		\node [style=none] (502) at (11.25, 0) {};
		\node [style=none] (503) at (11.25, -2.5) {};
		\node [style=none] (504) at (8.325, -2.975) {};
		\node [style=none] (505) at (8.375, -3) {};
		\node [style=none] (506) at (8.425, -3) {};
		\node [style=none] (507) at (8.75, -2.5) {};
		\node [style=none] (508) at (8.025, -2.5) {};
		\node [style=none] (509) at (8.325, -3.025) {};
		\node [style=none] (510) at (7.975, -2.5) {};
		\node [style=none] (511) at (8.425, -2.975) {};
		\node [style=none] (512) at (8.425, -3.5) {};
		\node [style=none] (513) at (8.375, -2.975) {};
		\node [style=none] (514) at (8.375, -3.5) {};
		\node [style=none] (515) at (8.325, -3.5) {};
		\node [style=none] (516) at (8.325, -3) {};
		\node [style=none] (517) at (10.325, -2.975) {};
		\node [style=none] (518) at (10.375, -3) {};
		\node [style=none] (519) at (10.425, -3) {};
		\node [style=none] (520) at (11.25, -2.5) {};
		\node [style=none] (521) at (9.525, -2.5) {};
		\node [style=none] (522) at (10.325, -3.025) {};
		\node [style=none] (523) at (9.475, -2.5) {};
		\node [style=none] (524) at (10.425, -2.975) {};
		\node [style=none] (525) at (10.425, -3.5) {};
		\node [style=none] (526) at (10.375, -2.975) {};
		\node [style=none] (527) at (10.375, -3.5) {};
		\node [style=none] (528) at (10.325, -3.5) {};
		\node [style=none] (529) at (10.325, -3) {};
		\node [style=none] (530) at (10.75, 0.75) {};
		\node [style=none] (531) at (9.075, 2.975) {};
		\node [style=none] (532) at (9.125, 2.975) {};
		\node [style=none] (533) at (8, 2.5) {};
		\node [style=none] (534) at (10.1, 2.5) {};
		\node [style=none] (535) at (9.175, 3) {};
		\node [style=none] (536) at (10.15, 2.5) {};
		\node [style=none] (537) at (9.075, 2.95) {};
		\node [style=none] (538) at (9.075, 3.5) {};
		\node [style=none] (539) at (9.125, 2.95) {};
		\node [style=none] (540) at (9.125, 3.5) {};
		\node [style=none] (541) at (9.175, 2.975) {};
		\node [style=none] (542) at (9.175, 3.5) {};
		\node [style=none] (543) at (9.5, 1.75) {};
		\node [style=none] (544) at (10.125, 2.25) {};
		\node [style=none] (545) at (10.75, 1.75) {};
		\node [style=none] (546) at (10.1, 2.225) {};
		\node [style=none] (547) at (10.1, 2.5) {};
		\node [style=none] (548) at (10.15, 2.225) {};
		\node [style=none] (549) at (10.15, 2.5) {};
		\node [style=none] (550) at (8, 1.75) {};
		\node [style=none] (551) at (9.5, 1.75) {};
		\node [style=none] (552) at (8, 1.75) {};
		\node [style=none] (553) at (9.5, 1.75) {};
		\node [style=none] (554) at (10.75, 0.75) {};
		\node [style=none] (556) at (8, -0.5) {};
		\node [style=none] (559) at (7.975, -0.5) {};
		\node [style=none] (561) at (7.975, -0.475) {};
		\node [style=none] (562) at (8.025, -0.475) {};
		\node [style=none] (564) at (9.5, 0) {};
		\node [style=none] (567) at (9.475, -0.5) {};
		\node [style=none] (569) at (9.475, -0.475) {};
		\node [style=none] (570) at (9.525, -0.475) {};
		\node [style=none] (571) at (7.975, -0.525) {};
		\node [style=none] (572) at (7.975, 0.275) {};
		\node [style=none] (573) at (8.025, -0.525) {};
		\node [style=none] (574) at (8.025, 0.275) {};
		\node [style=none] (575) at (7.975, -2.525) {};
		\node [style=none] (576) at (7.975, -0.475) {};
		\node [style=none] (577) at (8.025, -2.525) {};
		\node [style=none] (578) at (8.025, -0.5) {};
		\node [style=none] (579) at (9.475, -1.275) {};
		\node [style=none] (580) at (9.475, -0.475) {};
		\node [style=none] (581) at (9.525, -1.275) {};
		\node [style=none] (582) at (9.525, -0.5) {};
		\node [style=none] (583) at (9.475, -0.525) {};
		\node [style=none] (584) at (9.475, 0.275) {};
		\node [style=none] (585) at (9.525, -0.525) {};
		\node [style=none] (586) at (9.525, 0.275) {};
		\node [style=none] (587) at (12.25, 0) {$=$};
		\node [style=none] (588) at (15.25, 1.75) {};
		\node [style=none] (589) at (16.5, 1.5) {};
		\node [style=none] (590) at (13.75, 1.75) {};
		\node [style=none] (591) at (13.75, 1.75) {};
		\node [style=none] (592) at (15.25, 1.75) {};
		\node [style=none] (593) at (13.75, 1.75) {};
		\node [style=none] (594) at (15.25, 1.75) {};
		\node [style=none] (595) at (13.75, 1.75) {};
		\node [style=none] (596) at (15.25, 1.75) {};
		\node [style=none] (597) at (13.75, 1.75) {};
		\node [style=none] (598) at (15.25, 1.75) {};
		\node [style=none] (599) at (13.25, 0.25) {};
		\node [style=none] (600) at (13.725, -0.25) {};
		\node [style=none] (601) at (13.725, -2.5) {};
		\node [style=none] (602) at (13.725, -0.225) {};
		\node [style=none] (603) at (13.775, -2.5) {};
		\node [style=none] (604) at (13.775, -0.25) {};
		\node [style=none] (605) at (15.75, 0.25) {};
		\node [style=none] (606) at (15.275, -0.25) {};
		\node [style=none] (607) at (13.75, 1.75) {};
		\node [style=yellow dot] (608) at (13.75, 1) {};
		\node [style=none] (609) at (13.25, 0.25) {};
		\node [style=none] (610) at (15.25, 1.75) {};
		\node [style=red dot] (611) at (15.25, 1) {};
		\node [style=none] (612) at (15.75, 0.25) {};
		\node [style=none] (613) at (13.25, 0.25) {};
		\node [style=none] (614) at (15.75, 0.25) {};
		\node [style=none] (615) at (13.775, -2.5) {};
		\node [style=none] (616) at (15.25, -0.25) {};
		\node [style=none] (617) at (15.75, 0.25) {};
		\node [style=none] (618) at (15.75, 0.25) {};
		\node [style=none] (619) at (14.75, -1.75) {};
		\node [style=none] (620) at (15.25, -1.25) {};
		\node [style=none] (621) at (15.75, -1.75) {};
		\node [style=none] (622) at (15.225, -1.275) {};
		\node [style=none] (623) at (15.275, -1.275) {};
		\node [style=none] (624) at (14.75, -1.75) {};
		\node [style=none] (625) at (15.225, -2.25) {};
		\node [style=none] (626) at (15.75, -1.75) {};
		\node [style=none] (627) at (15.225, -2.5) {};
		\node [style=none] (628) at (15.225, -2.225) {};
		\node [style=none] (629) at (15.275, -2.5) {};
		\node [style=none] (630) at (15.275, -2.225) {};
		\node [style=none] (631) at (14.5, -0.5) {};
		\node [style=none] (632) at (16, 0.75) {};
		\node [style=none] (633) at (14.5, -0.5) {};
		\node [style=none] (634) at (16, 0.75) {};
		\node [style=blue dot] (635) at (16.5, 1.25) {};
		\node [style=none] (636) at (16, 0.75) {};
		\node [style=none] (637) at (17, 0.75) {};
		\node [style=none] (638) at (17, -2.5) {};
		\node [style=none] (639) at (14.075, -2.975) {};
		\node [style=none] (640) at (14.125, -3) {};
		\node [style=none] (641) at (14.175, -3) {};
		\node [style=none] (642) at (14.5, -2.75) {};
		\node [style=none] (643) at (13.775, -2.5) {};
		\node [style=none] (644) at (14.075, -3.025) {};
		\node [style=none] (645) at (13.725, -2.5) {};
		\node [style=none] (646) at (14.175, -2.975) {};
		\node [style=none] (647) at (14.175, -3.5) {};
		\node [style=none] (648) at (14.125, -2.975) {};
		\node [style=none] (649) at (14.125, -3.5) {};
		\node [style=none] (650) at (14.075, -3.5) {};
		\node [style=none] (651) at (14.075, -3) {};
		\node [style=none] (652) at (16.075, -2.975) {};
		\node [style=none] (653) at (16.125, -3) {};
		\node [style=none] (654) at (16.175, -3) {};
		\node [style=none] (655) at (17, -2.5) {};
		\node [style=none] (656) at (15.275, -2.5) {};
		\node [style=none] (657) at (16.075, -3.025) {};
		\node [style=none] (658) at (15.225, -2.5) {};
		\node [style=none] (659) at (16.175, -2.975) {};
		\node [style=none] (660) at (16.175, -3.5) {};
		\node [style=none] (661) at (16.125, -2.975) {};
		\node [style=none] (662) at (16.125, -3.5) {};
		\node [style=none] (663) at (16.075, -3.5) {};
		\node [style=none] (664) at (16.075, -3) {};
		\node [style=none] (665) at (16.5, 1.5) {};
		\node [style=none] (666) at (14.825, 2.975) {};
		\node [style=none] (667) at (14.875, 2.975) {};
		\node [style=none] (668) at (13.75, 2.5) {};
		\node [style=none] (669) at (15.85, 2.5) {};
		\node [style=none] (670) at (14.925, 3) {};
		\node [style=none] (671) at (15.9, 2.5) {};
		\node [style=none] (672) at (14.825, 2.95) {};
		\node [style=none] (673) at (14.825, 3.5) {};
		\node [style=none] (674) at (14.875, 2.95) {};
		\node [style=none] (675) at (14.875, 3.5) {};
		\node [style=none] (676) at (14.925, 2.975) {};
		\node [style=none] (677) at (14.925, 3.5) {};
		\node [style=none] (678) at (15.25, 1.75) {};
		\node [style=none] (679) at (15.875, 2.25) {};
		\node [style=none] (680) at (16.5, 1.75) {};
		\node [style=none] (681) at (15.85, 2.225) {};
		\node [style=none] (682) at (15.85, 2.5) {};
		\node [style=none] (683) at (15.9, 2.225) {};
		\node [style=none] (684) at (15.9, 2.5) {};
		\node [style=none] (685) at (13.75, 1.75) {};
		\node [style=none] (686) at (15.25, 1.75) {};
		\node [style=none] (687) at (13.75, 1.75) {};
		\node [style=none] (688) at (15.25, 1.75) {};
		\node [style=none] (689) at (16.5, 1.5) {};
		\node [style=none] (690) at (13.75, -0.5) {};
		\node [style=none] (691) at (13.725, -0.5) {};
		\node [style=none] (692) at (13.725, -0.475) {};
		\node [style=none] (693) at (13.775, -0.475) {};
		\node [style=none] (694) at (15.25, -0.5) {};
		\node [style=none] (695) at (15.225, -0.5) {};
		\node [style=none] (696) at (15.225, -0.475) {};
		\node [style=none] (697) at (15.275, -0.475) {};
		\node [style=none] (698) at (13.725, -0.525) {};
		\node [style=none] (699) at (13.725, -0.225) {};
		\node [style=none] (700) at (13.775, -0.525) {};
		\node [style=none] (701) at (13.775, -0.225) {};
		\node [style=none] (702) at (13.725, -2.525) {};
		\node [style=none] (703) at (13.725, -0.475) {};
		\node [style=none] (704) at (13.775, -2.525) {};
		\node [style=none] (705) at (13.775, -0.5) {};
		\node [style=none] (706) at (15.225, -1.275) {};
		\node [style=none] (707) at (15.225, -0.475) {};
		\node [style=none] (708) at (15.275, -1.275) {};
		\node [style=none] (709) at (15.275, -0.5) {};
		\node [style=none] (710) at (15.225, -0.525) {};
		\node [style=none] (711) at (15.225, -0.225) {};
		\node [style=none] (712) at (15.275, -0.525) {};
		\node [style=none] (713) at (15.275, -0.225) {};
		\node [style=none] (840) at (18, 0) {$=$};
		\node [style=none] (841) at (20.2, -3.225) {};
		\node [style=none] (842) at (20.3, -3.25) {};
		\node [style=none] (843) at (21, -2.5) {};
		\node [style=none] (844) at (20.3, -3.225) {};
		\node [style=none] (845) at (20.3, -3.5) {};
		\node [style=none] (846) at (20.25, -3.225) {};
		\node [style=none] (847) at (20.25, -3.5) {};
		\node [style=none] (848) at (19, -2) {};
		\node [style=none] (849) at (19.475, -2.5) {};
		\node [style=none] (850) at (20, -2) {};
		\node [style=none] (851) at (24, -2.5) {};
		\node [style=none] (852) at (22.525, -2.5) {};
		\node [style=none] (853) at (22.475, -2.5) {};
		\node [style=none] (854) at (22, -2) {};
		\node [style=none] (855) at (22.475, -2.5) {};
		\node [style=none] (856) at (23, -2) {};
		\node [style=none] (857) at (22.475, -2.5) {};
		\node [style=none] (858) at (22.475, -2.475) {};
		\node [style=none] (859) at (22.525, -2.5) {};
		\node [style=none] (860) at (22.525, -2.475) {};
		\node [style=none] (861) at (21, -2) {};
		\node [style=none] (862) at (24, -2) {};
		\node [style=none] (863) at (20.95, 3.225) {};
		\node [style=none] (864) at (21, 3.225) {};
		\node [style=none] (865) at (19.5, 1.75) {};
		\node [style=none] (866) at (22.475, 1.75) {};
		\node [style=none] (867) at (21.05, 3.25) {};
		\node [style=none] (868) at (22.525, 1.75) {};
		\node [style=none] (869) at (20.95, 3.2) {};
		\node [style=none] (870) at (20.95, 3.5) {};
		\node [style=none] (871) at (21, 3.2) {};
		\node [style=none] (872) at (21, 3.5) {};
		\node [style=none] (873) at (21.05, 3.225) {};
		\node [style=none] (874) at (21.05, 3.5) {};
		\node [style=none] (875) at (21.5, 0.75) {};
		\node [style=none] (876) at (22.5, 1.75) {};
		\node [style=none] (877) at (23.5, 0.75) {};
		\node [style=none] (878) at (22.475, 1.725) {};
		\node [style=none] (879) at (22.475, 1.75) {};
		\node [style=none] (880) at (22.525, 1.725) {};
		\node [style=none] (881) at (22.525, 1.75) {};
		\node [style=red dot] (882) at (21.5, 0.5) {};
		\node [style=blue dot] (883) at (23.5, 0.5) {};
		\node [style=yellow dot] (884) at (19.5, 0.5) {};
		\node [style=none] (885) at (19, 0) {};
		\node [style=none] (886) at (20, 0) {};
		\node [style=none] (887) at (21, 0) {};
		\node [style=none] (888) at (22, 0) {};
		\node [style=none] (889) at (23, 0) {};
		\node [style=none] (890) at (24, 0) {};
		\node [style=none] (891) at (20.25, -3.25) {};
		\node [style=none] (892) at (19.525, -2.475) {};
		\node [style=none] (893) at (20.2, -3.275) {};
		\node [style=none] (894) at (19.475, -2.475) {};
		\node [style=none] (895) at (20.2, -3.5) {};
		\node [style=none] (896) at (20.2, -3.25) {};
		\node [style=none] (897) at (23.2, -3.225) {};
		\node [style=none] (898) at (23.3, -3.25) {};
		\node [style=none] (899) at (24, -2.5) {};
		\node [style=none] (900) at (23.3, -3.225) {};
		\node [style=none] (901) at (23.3, -3.5) {};
		\node [style=none] (902) at (23.25, -3.225) {};
		\node [style=none] (903) at (23.25, -3.5) {};
		\node [style=none] (904) at (22.475, -2.5) {};
		\node [style=none] (905) at (23.25, -3.25) {};
		\node [style=none] (906) at (22.525, -2.475) {};
		\node [style=none] (907) at (23.2, -3.275) {};
		\node [style=none] (908) at (22.475, -2.475) {};
		\node [style=none] (909) at (23.2, -3.5) {};
		\node [style=none] (910) at (23.2, -3.25) {};
		\node [style=none] (911) at (-7.5, 4) {$\Omega$};
		\node [style=none] (912) at (-2.375, 4) {$\Omega$};
		\node [style=none] (913) at (3.375, 4) {$\Omega$};
		\node [style=none] (914) at (9.125, 4) {$\Omega$};
		\node [style=none] (915) at (14.875, 4) {$\Omega$};
		\node [style=none] (916) at (21, 4) {$\Omega$};
		\node [style=none] (917) at (-8.875, -4) {$\Omega$};
		\node [style=none] (918) at (-6.875, -4) {$\Omega$};
		\node [style=none] (919) at (-3.125, -4) {$\Omega$};
		\node [style=none] (920) at (-1.125, -4) {$\Omega$};
		\node [style=none] (921) at (2.625, -4) {$\Omega$};
		\node [style=none] (922) at (4.625, -4) {$\Omega$};
		\node [style=none] (923) at (8.375, -4) {$\Omega$};
		\node [style=none] (924) at (10.375, -4) {$\Omega$};
		\node [style=none] (925) at (14.125, -4) {$\Omega$};
		\node [style=none] (926) at (16.125, -4) {$\Omega$};
		\node [style=none] (927) at (20.25, -4) {$\Omega$};
		\node [style=none] (928) at (23.25, -4) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge, in=90, out=0] (2.center) to (3.center);
		\draw [style=red edge, in=180, out=90] (5.center) to (1.center);
		\draw [style=yellow edge, in=180, out=90] (4.center) to (0.center);
		\draw [style=blue edge] (6.center) to (7.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=yellow edge] (10.center) to (11.center);
		\draw [style=yellow edge, in=180, out=90] (16.center) to (17.center);
		\draw [style=red edge, in=0, out=90] (18.center) to (17.center);
		\draw [style=yellow edge] (19.center) to (20.center);
		\draw [style=red edge] (21.center) to (22.center);
		\draw [style=red edge] (26.center) to (27.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=yellow edge, in=630, out=-180] (31.center) to (30.center);
		\draw [style=yellow edge] (32.center) to (33.center);
		\draw [style=red edge] (34.center) to (35.center);
		\draw [style=red edge] (37.center) to (38.center);
		\draw [style=yellow edge] (39.center) to (40.center);
		\draw [style=yellow edge] (43.center) to (44.center);
		\draw [style=red edge] (45.center) to (46.center);
		\draw [style=yellow edge] (47.center) to (48);
		\draw [style=yellow edge, in=90, out=-150] (48) to (49.center);
		\draw [style=red edge] (50.center) to (51);
		\draw [style=red edge, in=90, out=-30] (51) to (52.center);
		\draw [style=red edge] (53.center) to (49.center);
		\draw [style=blue edge] (54.center) to (52.center);
		\draw [style=yellow edge, in=-180, out=-30] (48) to (46.center);
		\draw [style=thick white, in=0, out=-150] (51) to (35.center);
		\draw [style=red edge, in=-150, out=0] (35.center) to (51);
		\draw [style=red edge] (55.center) to (56.center);
		\draw [style=red edge, in=-90, out=0] (57.center) to (58.center);
		\draw [style=yellow edge, in=180, out=90] (60.center) to (61.center);
		\draw [style=red edge, in=0, out=90] (62.center) to (61.center);
		\draw [style=yellow edge] (63.center) to (64.center);
		\draw [style=red edge] (65.center) to (66.center);
		\draw [style=yellow edge, in=630, out=-180] (68.center) to (67.center);
		\draw [style=red edge, in=-90, out=0] (68.center) to (69.center);
		\draw [style=yellow edge] (70.center) to (71.center);
		\draw [style=red edge] (72.center) to (73.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (74.center) to (75.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (76.center) to (77.center);
		\draw [style=blue edge] (3.center) to (78);
		\draw [style=blue edge] (77.center) to (79.center);
		\draw [style=blue edge] (80.center) to (81.center);
		\draw [style=blue edge, in=-165, out=90, looseness=1.25] (79.center) to (78);
		\draw [style=blue edge, in=-15, out=90, looseness=1.25] (80.center) to (78);
		\draw [style=blue edge, in=-90, out=0] (84.center) to (85.center);
		\draw [style=red edge, in=-180, out=-90] (86.center) to (83.center);
		\draw [style=yellow edge, in=180, out=-90] (88.center) to (87.center);
		\draw [style=blue edge] (89.center) to (90.center);
		\draw [style=red edge] (91.center) to (92.center);
		\draw [style=yellow edge] (93.center) to (94.center);
		\draw [style=blue edge, in=-90, out=0] (97.center) to (98.center);
		\draw [style=red edge, in=-180, out=-90] (99.center) to (96.center);
		\draw [style=yellow edge, in=180, out=-90] (101.center) to (100.center);
		\draw [style=blue edge] (102.center) to (103.center);
		\draw [style=red edge] (104.center) to (105.center);
		\draw [style=yellow edge] (106.center) to (107.center);
		\draw [style=red edge] (168.center) to (169.center);
		\draw [style=blue edge] (170.center) to (171.center);
		\draw [style=yellow edge, in=630, out=-180] (173.center) to (172.center);
		\draw [style=yellow edge] (174.center) to (175.center);
		\draw [style=red edge] (176.center) to (177.center);
		\draw [style=red edge] (179.center) to (180.center);
		\draw [style=yellow edge] (181.center) to (182.center);
		\draw [style=yellow edge] (185.center) to (186.center);
		\draw [style=red edge] (187.center) to (188.center);
		\draw [style=yellow edge] (189.center) to (190);
		\draw [style=yellow edge, in=90, out=-150] (190) to (191.center);
		\draw [style=red edge] (192.center) to (193);
		\draw [style=red edge, in=90, out=-30] (193) to (194.center);
		\draw [style=red edge] (195.center) to (191.center);
		\draw [style=blue edge] (196.center) to (194.center);
		\draw [style=yellow edge, in=-180, out=-30] (190) to (188.center);
		\draw [style=thick white, in=0, out=-150] (193) to (177.center);
		\draw [style=red edge, in=-150, out=0] (177.center) to (193);
		\draw [style=red edge] (197.center) to (198.center);
		\draw [style=red edge, in=-90, out=0] (199.center) to (200.center);
		\draw [style=yellow edge, in=180, out=90] (202.center) to (203.center);
		\draw [style=red edge, in=0, out=90] (204.center) to (203.center);
		\draw [style=yellow edge] (205.center) to (206.center);
		\draw [style=red edge] (207.center) to (208.center);
		\draw [style=yellow edge, in=630, out=-180] (210.center) to (209.center);
		\draw [style=red edge, in=-90, out=0] (210.center) to (211.center);
		\draw [style=yellow edge] (212.center) to (213.center);
		\draw [style=red edge] (214.center) to (215.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (216.center) to (217.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (218.center) to (219.center);
		\draw [style=blue edge] (219.center) to (221.center);
		\draw [style=blue edge] (222.center) to (223.center);
		\draw [style=blue edge, in=-165, out=90, looseness=1.25] (221.center) to (220);
		\draw [style=blue edge, in=-15, out=90, looseness=1.25] (222.center) to (220);
		\draw [style=blue edge, in=-90, out=0] (226.center) to (227.center);
		\draw [style=red edge, in=-180, out=-90] (228.center) to (225.center);
		\draw [style=yellow edge, in=180, out=-90] (230.center) to (229.center);
		\draw [style=blue edge] (231.center) to (232.center);
		\draw [style=red edge] (233.center) to (234.center);
		\draw [style=yellow edge] (235.center) to (236.center);
		\draw [style=blue edge, in=-90, out=0] (239.center) to (240.center);
		\draw [style=red edge, in=-180, out=-90] (241.center) to (238.center);
		\draw [style=yellow edge, in=180, out=-90] (243.center) to (242.center);
		\draw [style=blue edge] (244.center) to (245.center);
		\draw [style=red edge] (246.center) to (247.center);
		\draw [style=yellow edge] (248.center) to (249.center);
		\draw [style=blue edge] (251.center) to (220);
		\draw [style=yellow edge, in=90, out=180] (252.center) to (254.center);
		\draw [style=red edge, in=0, out=90] (255.center) to (253.center);
		\draw [style=blue edge, in=90, out=0] (256.center) to (257.center);
		\draw [style=yellow edge] (258.center) to (259.center);
		\draw [style=red edge] (260.center) to (261.center);
		\draw [style=blue edge] (262.center) to (263.center);
		\draw [style=red edge, in=180, out=90] (264.center) to (265.center);
		\draw [style=blue edge, in=0, out=90] (266.center) to (265.center);
		\draw [style=red edge] (267.center) to (268.center);
		\draw [style=blue edge] (269.center) to (270.center);
		\draw [style=yellow edge, in=180, out=90] (271.center) to (272.center);
		\draw [style=red edge, in=0, out=90] (273.center) to (272.center);
		\draw [style=yellow edge] (274.center) to (275.center);
		\draw [style=red edge] (276.center) to (277.center);
		\draw [style=yellow edge, in=630, out=-180] (279.center) to (278.center);
		\draw [style=red edge, in=-90, out=0] (279.center) to (280.center);
		\draw [style=yellow edge] (281.center) to (282.center);
		\draw [style=red edge] (283.center) to (284.center);
		\draw [style=yellow edge] (254.center) to (278.center);
		\draw [style=blue edge] (266.center) to (285.center);
		\draw [style=yellow edge, in=630, out=-180] (303.center) to (302.center);
		\draw [style=yellow edge] (319.center) to (320);
		\draw [style=yellow edge, in=90, out=-150] (320) to (321.center);
		\draw [style=red edge] (322.center) to (323);
		\draw [style=red edge, in=90, out=-30] (323) to (324.center);
		\draw [style=red edge] (325.center) to (321.center);
		\draw [style=blue edge] (326.center) to (324.center);
		\draw [style=yellow edge, in=-180, out=-30] (320) to (318.center);
		\draw [style=thick white, in=0, out=-150] (323) to (307.center);
		\draw [style=red edge, in=-150, out=0] (307.center) to (323);
		\draw [style=red edge, in=-90, out=0] (329.center) to (330.center);
		\draw [style=yellow edge, in=180, out=90] (332.center) to (333.center);
		\draw [style=red edge, in=0, out=90] (334.center) to (333.center);
		\draw [style=yellow edge, in=630, out=-180] (340.center) to (339.center);
		\draw [style=red edge, in=-90, out=0] (340.center) to (341.center);
		\draw [style=yellow edge] (342.center) to (343.center);
		\draw [style=red edge] (344.center) to (345.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (346.center) to (347.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (348.center) to (349.center);
		\draw [style=blue edge] (349.center) to (351.center);
		\draw [style=blue edge] (352.center) to (353.center);
		\draw [style=blue edge, in=-165, out=90, looseness=1.25] (351.center) to (350);
		\draw [style=blue edge, in=-15, out=90, looseness=1.25] (352.center) to (350);
		\draw [style=blue edge, in=-90, out=0] (356.center) to (357.center);
		\draw [style=red edge, in=-180, out=-90] (358.center) to (355.center);
		\draw [style=yellow edge, in=180, out=-90] (360.center) to (359.center);
		\draw [style=blue edge] (361.center) to (362.center);
		\draw [style=red edge] (363.center) to (364.center);
		\draw [style=yellow edge] (365.center) to (366.center);
		\draw [style=blue edge, in=-90, out=0] (369.center) to (370.center);
		\draw [style=red edge, in=-180, out=-90] (371.center) to (368.center);
		\draw [style=yellow edge, in=180, out=-90] (373.center) to (372.center);
		\draw [style=blue edge] (374.center) to (375.center);
		\draw [style=red edge] (376.center) to (377.center);
		\draw [style=yellow edge] (378.center) to (379.center);
		\draw [style=blue edge] (380.center) to (350);
		\draw [style=yellow edge, in=90, out=180] (381.center) to (383.center);
		\draw [style=red edge, in=0, out=90] (384.center) to (382.center);
		\draw [style=blue edge, in=90, out=0] (385.center) to (386.center);
		\draw [style=yellow edge] (387.center) to (388.center);
		\draw [style=red edge] (389.center) to (390.center);
		\draw [style=blue edge] (391.center) to (392.center);
		\draw [style=red edge, in=180, out=90] (393.center) to (394.center);
		\draw [style=blue edge, in=0, out=90] (395.center) to (394.center);
		\draw [style=red edge] (396.center) to (397.center);
		\draw [style=blue edge] (398.center) to (399.center);
		\draw [style=yellow edge] (383.center) to (407.center);
		\draw [style=blue edge] (395.center) to (414.center);
		\draw [style=yellow edge] (407.center) to (400.center);
		\draw [style=red edge] (409.center) to (402.center);
		\draw [style=yellow edge, in=180, out=90] (416.center) to (417.center);
		\draw [style=red edge, in=0, out=90] (418.center) to (417.center);
		\draw [style=yellow edge, in=630, out=-180] (422.center) to (421.center);
		\draw [style=red edge, in=-90, out=0] (422.center) to (423.center);
		\draw [style=yellow edge, in=180, out=90] (426.center) to (427.center);
		\draw [style=red edge, in=0, out=90] (428.center) to (427.center);
		\draw [style=yellow edge, in=630, out=-180] (432.center) to (431.center);
		\draw [style=red edge, in=-90, out=0] (432.center) to (433.center);
		\draw [style=yellow edge] (436.center) to (437.center);
		\draw [style=red edge] (438.center) to (439.center);
		\draw [style=yellow edge] (440.center) to (441.center);
		\draw [style=red edge] (442.center) to (443.center);
		\draw [style=yellow edge] (444.center) to (445.center);
		\draw [style=red edge] (446.center) to (447.center);
		\draw [style=yellow edge] (448.center) to (449.center);
		\draw [style=red edge] (450.center) to (451.center);
		\draw [style=yellow edge, in=630, out=-180] (465.center) to (464.center);
		\draw [style=yellow edge] (472.center) to (473);
		\draw [style=yellow edge, in=90, out=-150] (473) to (474.center);
		\draw [style=red edge] (475.center) to (476);
		\draw [style=red edge, in=90, out=-30] (476) to (477.center);
		\draw [style=red edge] (478.center) to (474.center);
		\draw [style=blue edge] (479.center) to (477.center);
		\draw [style=yellow edge, in=-180, out=-30] (473) to (471.center);
		\draw [style=thick white, in=0, out=-150] (476) to (469.center);
		\draw [style=red edge, in=-150, out=0] (469.center) to (476);
		\draw [style=red edge, in=-90, out=0] (481.center) to (482.center);
		\draw [style=yellow edge, in=180, out=90] (484.center) to (485.center);
		\draw [style=red edge, in=0, out=90] (486.center) to (485.center);
		\draw [style=yellow edge, in=630, out=-180] (490.center) to (489.center);
		\draw [style=red edge, in=-90, out=0] (490.center) to (491.center);
		\draw [style=yellow edge] (492.center) to (493.center);
		\draw [style=red edge] (494.center) to (495.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (496.center) to (497.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (498.center) to (499.center);
		\draw [style=blue edge] (499.center) to (501.center);
		\draw [style=blue edge] (502.center) to (503.center);
		\draw [style=blue edge, in=-165, out=90, looseness=1.25] (501.center) to (500);
		\draw [style=blue edge, in=-15, out=90, looseness=1.25] (502.center) to (500);
		\draw [style=blue edge, in=-90, out=0] (506.center) to (507.center);
		\draw [style=red edge, in=-180, out=-90] (508.center) to (505.center);
		\draw [style=yellow edge, in=180, out=-90] (510.center) to (509.center);
		\draw [style=blue edge] (511.center) to (512.center);
		\draw [style=red edge] (513.center) to (514.center);
		\draw [style=yellow edge] (515.center) to (516.center);
		\draw [style=blue edge, in=-90, out=0] (519.center) to (520.center);
		\draw [style=red edge, in=-180, out=-90] (521.center) to (518.center);
		\draw [style=yellow edge, in=180, out=-90] (523.center) to (522.center);
		\draw [style=blue edge] (524.center) to (525.center);
		\draw [style=red edge] (526.center) to (527.center);
		\draw [style=yellow edge] (528.center) to (529.center);
		\draw [style=blue edge] (530.center) to (500);
		\draw [style=yellow edge, in=90, out=180] (531.center) to (533.center);
		\draw [style=red edge, in=0, out=90] (534.center) to (532.center);
		\draw [style=blue edge, in=90, out=0] (535.center) to (536.center);
		\draw [style=yellow edge] (537.center) to (538.center);
		\draw [style=red edge] (539.center) to (540.center);
		\draw [style=blue edge] (541.center) to (542.center);
		\draw [style=red edge, in=180, out=90] (543.center) to (544.center);
		\draw [style=blue edge, in=0, out=90] (545.center) to (544.center);
		\draw [style=red edge] (546.center) to (547.center);
		\draw [style=blue edge] (548.center) to (549.center);
		\draw [style=yellow edge] (533.center) to (552.center);
		\draw [style=blue edge] (545.center) to (554.center);
		\draw [style=yellow edge] (552.center) to (550.center);
		\draw [style=red edge] (553.center) to (551.center);
		\draw [style=yellow edge] (571.center) to (572.center);
		\draw [style=red edge] (573.center) to (574.center);
		\draw [style=yellow edge] (575.center) to (576.center);
		\draw [style=red edge] (577.center) to (578.center);
		\draw [style=yellow edge] (579.center) to (580.center);
		\draw [style=red edge] (581.center) to (582.center);
		\draw [style=yellow edge] (583.center) to (584.center);
		\draw [style=red edge] (585.center) to (586.center);
		\draw [style=yellow edge, in=630, out=-180] (600.center) to (599.center);
		\draw [style=yellow edge] (607.center) to (608);
		\draw [style=yellow edge, in=90, out=-150] (608) to (609.center);
		\draw [style=red edge] (610.center) to (611);
		\draw [style=red edge, in=90, out=-30] (611) to (612.center);
		\draw [style=red edge] (613.center) to (609.center);
		\draw [style=blue edge] (614.center) to (612.center);
		\draw [style=yellow edge, in=-180, out=-30] (608) to (606.center);
		\draw [style=thick white, in=0, out=-150] (611) to (604.center);
		\draw [style=red edge, in=-150, out=0] (604.center) to (611);
		\draw [style=red edge, in=-90, out=0] (616.center) to (617.center);
		\draw [style=yellow edge, in=180, out=90] (619.center) to (620.center);
		\draw [style=red edge, in=0, out=90] (621.center) to (620.center);
		\draw [style=yellow edge, in=630, out=-180] (625.center) to (624.center);
		\draw [style=red edge, in=-90, out=0] (625.center) to (626.center);
		\draw [style=yellow edge] (627.center) to (628.center);
		\draw [style=red edge] (629.center) to (630.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.50] (631.center) to (632.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.50] (633.center) to (634.center);
		\draw [style=blue edge] (634.center) to (636.center);
		\draw [style=blue edge] (637.center) to (638.center);
		\draw [style=blue edge, in=-165, out=90, looseness=1.25] (636.center) to (635);
		\draw [style=blue edge, in=-15, out=90, looseness=1.25] (637.center) to (635);
		\draw [style=blue edge, in=-90, out=0] (641.center) to (642.center);
		\draw [style=red edge, in=-180, out=-90] (643.center) to (640.center);
		\draw [style=yellow edge, in=180, out=-90] (645.center) to (644.center);
		\draw [style=blue edge] (646.center) to (647.center);
		\draw [style=red edge] (648.center) to (649.center);
		\draw [style=yellow edge] (650.center) to (651.center);
		\draw [style=blue edge, in=-90, out=0] (654.center) to (655.center);
		\draw [style=red edge, in=-180, out=-90] (656.center) to (653.center);
		\draw [style=yellow edge, in=180, out=-90] (658.center) to (657.center);
		\draw [style=blue edge] (659.center) to (660.center);
		\draw [style=red edge] (661.center) to (662.center);
		\draw [style=yellow edge] (663.center) to (664.center);
		\draw [style=blue edge] (665.center) to (635);
		\draw [style=yellow edge, in=90, out=180] (666.center) to (668.center);
		\draw [style=red edge, in=0, out=90] (669.center) to (667.center);
		\draw [style=blue edge, in=90, out=0] (670.center) to (671.center);
		\draw [style=yellow edge] (672.center) to (673.center);
		\draw [style=red edge] (674.center) to (675.center);
		\draw [style=blue edge] (676.center) to (677.center);
		\draw [style=red edge, in=180, out=90] (678.center) to (679.center);
		\draw [style=blue edge, in=0, out=90] (680.center) to (679.center);
		\draw [style=red edge] (681.center) to (682.center);
		\draw [style=blue edge] (683.center) to (684.center);
		\draw [style=yellow edge] (668.center) to (687.center);
		\draw [style=blue edge] (680.center) to (689.center);
		\draw [style=yellow edge] (687.center) to (685.center);
		\draw [style=red edge] (688.center) to (686.center);
		\draw [style=yellow edge] (698.center) to (699.center);
		\draw [style=red edge] (700.center) to (701.center);
		\draw [style=yellow edge] (702.center) to (703.center);
		\draw [style=red edge] (704.center) to (705.center);
		\draw [style=yellow edge] (706.center) to (707.center);
		\draw [style=red edge] (708.center) to (709.center);
		\draw [style=yellow edge] (710.center) to (711.center);
		\draw [style=red edge] (712.center) to (713.center);
		\draw [style=blue edge] (642.center) to (633.center);
		\draw [style=blue edge, in=-90, out=0] (842.center) to (843.center);
		\draw [style=blue edge] (844.center) to (845.center);
		\draw [style=red edge] (846.center) to (847.center);
		\draw [style=yellow edge, in=630, out=-180] (849.center) to (848.center);
		\draw [style=red edge, in=-90, out=0] (849.center) to (850.center);
		\draw [style=yellow edge, in=630, out=-180] (855.center) to (854.center);
		\draw [style=red edge, in=-90, out=0] (855.center) to (856.center);
		\draw [style=yellow edge] (857.center) to (858.center);
		\draw [style=red edge] (859.center) to (860.center);
		\draw [style=blue edge] (861.center) to (843.center);
		\draw [style=blue edge] (862.center) to (851.center);
		\draw [style=yellow edge, in=90, out=180] (863.center) to (865.center);
		\draw [style=red edge, in=0, out=90] (866.center) to (864.center);
		\draw [style=blue edge, in=90, out=0] (867.center) to (868.center);
		\draw [style=yellow edge] (869.center) to (870.center);
		\draw [style=red edge] (871.center) to (872.center);
		\draw [style=blue edge] (873.center) to (874.center);
		\draw [style=red edge, in=180, out=90] (875.center) to (876.center);
		\draw [style=blue edge, in=0, out=90] (877.center) to (876.center);
		\draw [style=red edge] (878.center) to (879.center);
		\draw [style=blue edge] (880.center) to (881.center);
		\draw [style=yellow edge] (865.center) to (884);
		\draw [style=red edge] (875.center) to (882);
		\draw [style=blue edge] (877.center) to (883);
		\draw [style=yellow edge, in=90, out=-150] (884) to (885.center);
		\draw [style=yellow edge, in=90, out=-30] (884) to (886.center);
		\draw [style=blue edge, in=90, out=-150] (883) to (889.center);
		\draw [style=blue edge, in=90, out=-30] (883) to (890.center);
		\draw [style=red edge, in=90, out=-150] (882) to (887.center);
		\draw [style=red edge, in=90, out=-30] (882) to (888.center);
		\draw [style=blue edge] (890.center) to (862.center);
		\draw [style=yellow edge] (885.center) to (848.center);
		\draw [style=yellow edge, in=-90, out=90] (854.center) to (886.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (850.center) to (887.center);
		\draw [style=red edge, in=90, out=-90, looseness=1.25] (888.center) to (856.center);
		\draw [style=red edge, in=-90, out=90, looseness=1.25] (850.center) to (887.center);
		\draw [style=thick white, in=-90, out=90] (861.center) to (889.center);
		\draw [style=blue edge, in=-90, out=90] (861.center) to (889.center);
		\draw [style=red edge, in=-180, out=-90] (892.center) to (891.center);
		\draw [style=yellow edge, in=180, out=-90] (894.center) to (893.center);
		\draw [style=yellow edge] (895.center) to (896.center);
		\draw [style=blue edge, in=-90, out=0] (898.center) to (899.center);
		\draw [style=blue edge] (900.center) to (901.center);
		\draw [style=red edge] (902.center) to (903.center);
		\draw [style=red edge, in=-180, out=-90] (906.center) to (905.center);
		\draw [style=yellow edge, in=180, out=-90] (908.center) to (907.center);
		\draw [style=yellow edge] (909.center) to (910.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_mult_psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.3, 3.1) {};
		\node [style=none] (1) at (-3.25, 3.1) {};
		\node [style=none] (2) at (-4.25, 2.375) {};
		\node [style=none] (3) at (-2.275, 2.375) {};
		\node [style=none] (4) at (-3.2, 3.125) {};
		\node [style=none] (5) at (-2.225, 2.375) {};
		\node [style=none] (6) at (-3.3, 3.075) {};
		\node [style=none] (7) at (-3.3, 3.5) {};
		\node [style=none] (8) at (-3.25, 3.075) {};
		\node [style=none] (9) at (-3.25, 3.5) {};
		\node [style=none] (10) at (-3.2, 3.1) {};
		\node [style=none] (11) at (-3.2, 3.5) {};
		\node [style=none] (12) at (-3, 1.625) {};
		\node [style=none] (13) at (-2.25, 2.125) {};
		\node [style=none] (14) at (-1.5, 1.625) {};
		\node [style=none] (15) at (-2.275, 2.1) {};
		\node [style=none] (16) at (-2.275, 2.375) {};
		\node [style=none] (17) at (-2.225, 2.1) {};
		\node [style=none] (18) at (-2.225, 2.375) {};
		\node [style=none] (19) at (-3, 1.625) {};
		\node [style=none] (20) at (-1.5, 1.625) {};
		\node [style=none] (21) at (-3, 0.125) {};
		\node [style=none] (22) at (-3.025, 0.1) {};
		\node [style=none] (23) at (-3.025, 0.125) {};
		\node [style=none] (24) at (-2.975, 0.1) {};
		\node [style=none] (25) at (-2.975, 0.125) {};
		\node [style=none] (26) at (-3.5, 0.625) {};
		\node [style=none] (27) at (-3.025, 0.125) {};
		\node [style=none] (28) at (-3.025, 0.125) {};
		\node [style=none] (29) at (-3.025, 0.15) {};
		\node [style=none] (30) at (-2.975, 0.125) {};
		\node [style=none] (31) at (-2.975, 0.125) {};
		\node [style=none] (32) at (-1.5, -2.625) {};
		\node [style=none] (33) at (-1.525, -2.65) {};
		\node [style=none] (34) at (-1.525, -2.625) {};
		\node [style=none] (35) at (-1.475, -2.65) {};
		\node [style=none] (36) at (-1.475, -2.625) {};
		\node [style=none] (37) at (-1.525, 0.125) {};
		\node [style=none] (38) at (-1, 0.625) {};
		\node [style=none] (39) at (-1.525, -2.625) {};
		\node [style=none] (40) at (-1.525, 0.15) {};
		\node [style=none] (41) at (-1.475, -2.625) {};
		\node [style=none] (42) at (-1.475, 0.125) {};
		\node [style=none] (43) at (-3, 1.625) {};
		\node [style=red dot] (44) at (-3, 1.375) {};
		\node [style=none] (45) at (-3.5, 0.625) {};
		\node [style=none] (46) at (-1.5, 1.625) {};
		\node [style=blue dot] (47) at (-1.5, 1.375) {};
		\node [style=none] (48) at (-1, 0.625) {};
		\node [style=none] (49) at (-3.5, 0.625) {};
		\node [style=none] (50) at (-1, 0.625) {};
		\node [style=none] (51) at (-2.975, 0.125) {};
		\node [style=none] (52) at (-2.975, 0.15) {};
		\node [style=none] (53) at (-1.5, 0.125) {};
		\node [style=none] (54) at (-1, 0.625) {};
		\node [style=none] (55) at (-1, 0.625) {};
		\node [style=none] (56) at (-2.25, -1.375) {};
		\node [style=none] (57) at (-3.75, 0.125) {};
		\node [style=none] (58) at (-3.5, -0.625) {};
		\node [style=none] (59) at (-3, -0.125) {};
		\node [style=none] (60) at (-2.5, -0.625) {};
		\node [style=none] (61) at (-3.025, -0.15) {};
		\node [style=none] (62) at (-3.025, 0.125) {};
		\node [style=none] (63) at (-2.975, -0.15) {};
		\node [style=none] (64) at (-2.975, 0.125) {};
		\node [style=none] (65) at (-3.5, -0.625) {};
		\node [style=none] (66) at (-2.5, -0.625) {};
		\node [style=none] (67) at (-3.5, -0.625) {};
		\node [style=none] (68) at (-3, -0.125) {};
		\node [style=none] (69) at (-2.5, -0.625) {};
		\node [style=none] (70) at (-3.025, -0.15) {};
		\node [style=none] (71) at (-2.975, -0.15) {};
		\node [style=none] (72) at (-3.5, -0.625) {};
		\node [style=none] (73) at (-3.025, -1.125) {};
		\node [style=none] (74) at (-2.5, -0.625) {};
		\node [style=none] (75) at (-2.975, -2.625) {};
		\node [style=none] (76) at (-2.975, -1.1) {};
		\node [style=none] (77) at (-3.025, -1.125) {};
		\node [style=none] (78) at (-2.5, -0.625) {};
		\node [style=none] (79) at (-3.025, -2.625) {};
		\node [style=none] (80) at (-3.025, -1.1) {};
		\node [style=yellow dot] (81) at (-4.25, 2.125) {};
		\node [style=none] (82) at (-4.75, 1.625) {};
		\node [style=none] (83) at (-3.75, 1.625) {};
		\node [style=none] (84) at (-4.75, -2.625) {};
		\node [style=none] (85) at (-3.925, -3.125) {};
		\node [style=none] (86) at (-3.875, -3.125) {};
		\node [style=none] (87) at (-3.825, -3.15) {};
		\node [style=none] (88) at (-3.025, -2.625) {};
		\node [style=none] (89) at (-2.975, -2.625) {};
		\node [style=none] (90) at (-4.75, -2.625) {};
		\node [style=none] (91) at (-3.825, -3.5) {};
		\node [style=none] (92) at (-3.825, -3.125) {};
		\node [style=none] (93) at (-3.875, -3.1) {};
		\node [style=none] (94) at (-3.875, -3.5) {};
		\node [style=none] (95) at (-3.925, -3.1) {};
		\node [style=none] (96) at (-3.925, -3.5) {};
		\node [style=none] (97) at (-1.925, -3.125) {};
		\node [style=none] (98) at (-1.875, -3.125) {};
		\node [style=none] (99) at (-1.825, -3.15) {};
		\node [style=none] (100) at (-1.525, -2.625) {};
		\node [style=none] (101) at (-1.475, -2.625) {};
		\node [style=none] (102) at (-2.25, -2.625) {};
		\node [style=none] (103) at (-1.825, -3.5) {};
		\node [style=none] (104) at (-1.825, -3.125) {};
		\node [style=none] (105) at (-1.875, -3.1) {};
		\node [style=none] (106) at (-1.875, -3.5) {};
		\node [style=none] (107) at (-1.925, -3.1) {};
		\node [style=none] (108) at (-1.925, -3.5) {};
		\node [style=none] (109) at (1.875, -3.1) {};
		\node [style=none] (110) at (1.925, -3.125) {};
		\node [style=none] (111) at (1.975, -3.125) {};
		\node [style=none] (112) at (2.75, -2.625) {};
		\node [style=none] (113) at (1.15, -2.625) {};
		\node [style=none] (114) at (1.875, -3.15) {};
		\node [style=none] (115) at (1.1, -2.625) {};
		\node [style=none] (116) at (1.975, -3.1) {};
		\node [style=none] (117) at (1.975, -3.5) {};
		\node [style=none] (118) at (1.925, -3.1) {};
		\node [style=none] (119) at (1.925, -3.5) {};
		\node [style=none] (120) at (1.875, -3.5) {};
		\node [style=none] (121) at (1.875, -3.125) {};
		\node [style=none] (122) at (0.5, -1.875) {};
		\node [style=none] (123) at (1.1, -2.375) {};
		\node [style=none] (124) at (1.75, -1.875) {};
		\node [style=none] (125) at (1.1, -2.625) {};
		\node [style=none] (126) at (1.1, -2.35) {};
		\node [style=none] (127) at (1.15, -2.625) {};
		\node [style=none] (128) at (1.15, -2.35) {};
		\node [style=none] (129) at (1.75, -1.875) {};
		\node [style=none] (130) at (2.25, -1.375) {};
		\node [style=none] (131) at (2.75, -1.875) {};
		\node [style=none] (132) at (2.225, -1.4) {};
		\node [style=none] (133) at (2.275, -1.4) {};
		\node [style=none] (134) at (0.5, -1.375) {};
		\node [style=none] (135) at (0.5, -1.375) {};
		\node [style=none] (137) at (2.225, -1.375) {};
		\node [style=none] (139) at (2.225, -1.375) {};
		\node [style=none] (140) at (2.225, -1.35) {};
		\node [style=none] (141) at (2.275, -1.375) {};
		\node [style=none] (142) at (2.275, -1.35) {};
		\node [style=none] (143) at (2.075, 3.1) {};
		\node [style=none] (144) at (2.125, 3.1) {};
		\node [style=none] (145) at (1, 2.375) {};
		\node [style=none] (146) at (3.225, 2.375) {};
		\node [style=none] (147) at (2.175, 3.125) {};
		\node [style=none] (148) at (3.275, 2.375) {};
		\node [style=none] (149) at (2.075, 3.075) {};
		\node [style=none] (150) at (2.075, 3.5) {};
		\node [style=none] (151) at (2.125, 3.075) {};
		\node [style=none] (152) at (2.125, 3.5) {};
		\node [style=none] (153) at (2.175, 3.1) {};
		\node [style=none] (154) at (2.175, 3.5) {};
		\node [style=none] (155) at (2.25, 1.625) {};
		\node [style=none] (156) at (3.25, 2.125) {};
		\node [style=none] (157) at (4.25, 1.625) {};
		\node [style=none] (158) at (3.225, 2.1) {};
		\node [style=none] (159) at (3.225, 2.375) {};
		\node [style=none] (160) at (3.275, 2.1) {};
		\node [style=none] (161) at (3.275, 2.375) {};
		\node [style=none] (162) at (2.25, 1.625) {};
		\node [style=none] (163) at (4.25, 1.625) {};
		\node [style=none] (164) at (2.25, 0.125) {};
		\node [style=none] (165) at (2.225, 0.1) {};
		\node [style=none] (166) at (2.225, 0.125) {};
		\node [style=none] (167) at (2.275, 0.1) {};
		\node [style=none] (168) at (2.275, 0.125) {};
		\node [style=none] (169) at (1.75, 0.625) {};
		\node [style=none] (170) at (2.225, 0.125) {};
		\node [style=none] (171) at (2.225, 0.125) {};
		\node [style=none] (172) at (2.225, 0.15) {};
		\node [style=none] (173) at (2.275, 0.125) {};
		\node [style=none] (174) at (2.275, 0.125) {};
		\node [style=none] (175) at (4.25, -0.375) {};
		\node [style=none] (176) at (4.225, -0.4) {};
		\node [style=none] (177) at (4.225, -0.375) {};
		\node [style=none] (178) at (4.275, -0.4) {};
		\node [style=none] (179) at (4.275, -0.375) {};
		\node [style=none] (180) at (4.225, 0.125) {};
		\node [style=none] (181) at (4.75, 0.625) {};
		\node [style=none] (182) at (4.225, -0.375) {};
		\node [style=none] (183) at (4.225, 0.15) {};
		\node [style=none] (184) at (4.275, -0.375) {};
		\node [style=none] (185) at (4.275, 0.125) {};
		\node [style=none] (186) at (2.25, 1.625) {};
		\node [style=red dot] (187) at (2.25, 1.375) {};
		\node [style=none] (188) at (1.75, 0.625) {};
		\node [style=none] (189) at (4.25, 1.625) {};
		\node [style=blue dot] (190) at (4.25, 1.375) {};
		\node [style=none] (191) at (4.75, 0.625) {};
		\node [style=none] (192) at (1.75, 0.625) {};
		\node [style=none] (193) at (4.75, 0.625) {};
		\node [style=none] (194) at (2.275, 0.125) {};
		\node [style=none] (195) at (2.275, 0.15) {};
		\node [style=none] (196) at (4.25, 0.125) {};
		\node [style=none] (197) at (4.75, 0.625) {};
		\node [style=none] (198) at (4.75, 0.625) {};
		\node [style=none] (199) at (3, -1.375) {};
		\node [style=none] (200) at (1.5, 0.125) {};
		\node [style=none] (201) at (1.75, -0.625) {};
		\node [style=none] (202) at (2.25, -0.125) {};
		\node [style=none] (203) at (2.75, -0.625) {};
		\node [style=none] (204) at (2.225, -0.15) {};
		\node [style=none] (205) at (2.225, 0.125) {};
		\node [style=none] (206) at (2.275, -0.15) {};
		\node [style=none] (207) at (2.275, 0.125) {};
		\node [style=none] (208) at (1.75, -0.625) {};
		\node [style=none] (209) at (2.75, -0.625) {};
		\node [style=none] (210) at (1.75, -0.625) {};
		\node [style=none] (211) at (2.25, -0.125) {};
		\node [style=none] (212) at (2.75, -0.625) {};
		\node [style=none] (213) at (2.225, -0.15) {};
		\node [style=none] (214) at (2.275, -0.15) {};
		\node [style=none] (215) at (1.75, -0.625) {};
		\node [style=none] (216) at (2.225, -1.125) {};
		\node [style=none] (217) at (2.75, -0.625) {};
		\node [style=none] (218) at (2.275, -1.375) {};
		\node [style=none] (219) at (2.275, -1.1) {};
		\node [style=none] (220) at (2.225, -1.125) {};
		\node [style=none] (221) at (2.75, -0.625) {};
		\node [style=none] (222) at (2.225, -1.375) {};
		\node [style=none] (223) at (2.225, -1.1) {};
		\node [style=yellow dot] (224) at (1, 2.125) {};
		\node [style=none] (225) at (0.5, 1.625) {};
		\node [style=none] (226) at (1.5, 1.625) {};
		\node [style=none] (227) at (0.5, -1.375) {};
		\node [style=none] (231) at (2.225, -1.375) {};
		\node [style=none] (232) at (2.275, -1.375) {};
		\node [style=none] (233) at (0.5, -1.375) {};
		\node [style=none] (243) at (4.225, -0.375) {};
		\node [style=none] (244) at (4.275, -0.375) {};
		\node [style=none] (245) at (3, -1.375) {};
		\node [style=none] (252) at (4.025, -3.1) {};
		\node [style=none] (253) at (4.075, -3.125) {};
		\node [style=none] (254) at (4.125, -3.125) {};
		\node [style=none] (255) at (4.75, -2.625) {};
		\node [style=none] (256) at (3.4, -2.625) {};
		\node [style=none] (257) at (4.025, -3.15) {};
		\node [style=none] (258) at (3.35, -2.625) {};
		\node [style=none] (259) at (4.125, -3.1) {};
		\node [style=none] (260) at (4.125, -3.5) {};
		\node [style=none] (261) at (4.075, -3.1) {};
		\node [style=none] (262) at (4.075, -3.5) {};
		\node [style=none] (263) at (4.025, -3.5) {};
		\node [style=none] (264) at (4.025, -3.125) {};
		\node [style=none] (265) at (3, -1.875) {};
		\node [style=none] (266) at (3.35, -2.375) {};
		\node [style=none] (267) at (3.75, -1.875) {};
		\node [style=none] (268) at (3.35, -2.625) {};
		\node [style=none] (269) at (3.35, -2.35) {};
		\node [style=none] (270) at (3.4, -2.625) {};
		\node [style=none] (271) at (3.4, -2.35) {};
		\node [style=none] (272) at (3.75, -1.875) {};
		\node [style=none] (273) at (4.25, -1.375) {};
		\node [style=none] (274) at (4.75, -1.875) {};
		\node [style=none] (275) at (4.225, -1.4) {};
		\node [style=none] (276) at (4.275, -1.4) {};
		\node [style=none] (277) at (3, -1.375) {};
		\node [style=none] (278) at (3, -1.375) {};
		\node [style=none] (280) at (4.225, -0.375) {};
		\node [style=none] (282) at (4.225, -1.375) {};
		\node [style=none] (283) at (4.225, -0.35) {};
		\node [style=none] (284) at (4.275, -1.375) {};
		\node [style=none] (285) at (4.275, -0.35) {};
		\node [style=none] (286) at (-0.25, 0) {$=$};
		\node [style=none] (287) at (7.875, -2.6) {};
		\node [style=none] (288) at (7.925, -2.625) {};
		\node [style=none] (289) at (7.975, -2.625) {};
		\node [style=none] (290) at (8.75, -2.125) {};
		\node [style=none] (291) at (7.15, -2.125) {};
		\node [style=none] (292) at (7.875, -2.65) {};
		\node [style=none] (293) at (7.1, -2.125) {};
		\node [style=none] (294) at (7.975, -2.6) {};
		\node [style=none] (295) at (7.975, -3.5) {};
		\node [style=none] (296) at (7.925, -2.6) {};
		\node [style=none] (297) at (7.925, -3.5) {};
		\node [style=none] (298) at (7.875, -3.5) {};
		\node [style=none] (299) at (7.875, -2.625) {};
		\node [style=none] (300) at (6.5, -1.375) {};
		\node [style=none] (301) at (7.1, -1.875) {};
		\node [style=none] (302) at (7.75, -1.375) {};
		\node [style=none] (303) at (7.1, -2.125) {};
		\node [style=none] (304) at (7.1, -1.85) {};
		\node [style=none] (305) at (7.15, -2.125) {};
		\node [style=none] (306) at (7.15, -1.85) {};
		\node [style=none] (307) at (7.75, -1.375) {};
		\node [style=none] (309) at (8.75, -1.375) {};
		\node [style=none] (312) at (6.5, -0.875) {};
		\node [style=none] (313) at (6.5, -0.875) {};
		\node [style=none] (319) at (8.075, 3.1) {};
		\node [style=none] (320) at (8.125, 3.1) {};
		\node [style=none] (321) at (7, 2.375) {};
		\node [style=none] (322) at (9.225, 2.375) {};
		\node [style=none] (323) at (8.175, 3.125) {};
		\node [style=none] (324) at (9.275, 2.375) {};
		\node [style=none] (325) at (8.075, 3.075) {};
		\node [style=none] (326) at (8.075, 3.5) {};
		\node [style=none] (327) at (8.125, 3.075) {};
		\node [style=none] (328) at (8.125, 3.5) {};
		\node [style=none] (329) at (8.175, 3.1) {};
		\node [style=none] (330) at (8.175, 3.5) {};
		\node [style=none] (331) at (8.25, 1.625) {};
		\node [style=none] (332) at (9.25, 2.125) {};
		\node [style=none] (333) at (10.25, 1.625) {};
		\node [style=none] (334) at (9.225, 2.1) {};
		\node [style=none] (335) at (9.225, 2.375) {};
		\node [style=none] (336) at (9.275, 2.1) {};
		\node [style=none] (337) at (9.275, 2.375) {};
		\node [style=none] (338) at (8.25, 1.625) {};
		\node [style=none] (339) at (10.25, 1.625) {};
		\node [style=none] (340) at (8.25, 0.125) {};
		\node [style=none] (341) at (8.225, 0.1) {};
		\node [style=none] (342) at (8.225, 0.125) {};
		\node [style=none] (343) at (8.275, 0.1) {};
		\node [style=none] (344) at (8.275, 0.125) {};
		\node [style=none] (345) at (7.75, 0.625) {};
		\node [style=none] (346) at (8.225, 0.125) {};
		\node [style=none] (347) at (8.225, 0.125) {};
		\node [style=none] (348) at (8.225, 0.15) {};
		\node [style=none] (349) at (8.275, 0.125) {};
		\node [style=none] (350) at (8.275, 0.125) {};
		\node [style=none] (351) at (10.25, -0.375) {};
		\node [style=none] (352) at (10.225, -0.4) {};
		\node [style=none] (353) at (10.225, -0.375) {};
		\node [style=none] (354) at (10.275, -0.4) {};
		\node [style=none] (355) at (10.275, -0.375) {};
		\node [style=none] (356) at (10.225, 0.125) {};
		\node [style=none] (357) at (10.75, 0.625) {};
		\node [style=none] (358) at (10.225, -0.375) {};
		\node [style=none] (359) at (10.225, 0.15) {};
		\node [style=none] (360) at (10.275, -0.375) {};
		\node [style=none] (361) at (10.275, 0.125) {};
		\node [style=none] (362) at (8.25, 1.625) {};
		\node [style=red dot] (363) at (8.25, 1.375) {};
		\node [style=none] (364) at (7.75, 0.625) {};
		\node [style=none] (365) at (10.25, 1.625) {};
		\node [style=blue dot] (366) at (10.25, 1.375) {};
		\node [style=none] (367) at (10.75, 0.625) {};
		\node [style=none] (368) at (7.75, 0.625) {};
		\node [style=none] (369) at (10.75, 0.625) {};
		\node [style=none] (370) at (8.275, 0.125) {};
		\node [style=none] (371) at (8.275, 0.15) {};
		\node [style=none] (372) at (10.25, 0.125) {};
		\node [style=none] (373) at (10.75, 0.625) {};
		\node [style=none] (374) at (10.75, 0.625) {};
		\node [style=none] (375) at (9, -1.875) {};
		\node [style=none] (376) at (7.5, -0.375) {};
		\node [style=none] (377) at (8, -0.375) {};
		\node [style=none] (378) at (8.25, -0.125) {};
		\node [style=none] (379) at (8.5, -0.375) {};
		\node [style=none] (380) at (8.225, -0.15) {};
		\node [style=none] (381) at (8.225, 0.125) {};
		\node [style=none] (382) at (8.275, -0.15) {};
		\node [style=none] (383) at (8.275, 0.125) {};
		\node [style=none] (384) at (8, -0.375) {};
		\node [style=none] (385) at (8.5, -0.375) {};
		\node [style=none] (386) at (8, -0.375) {};
		\node [style=none] (387) at (8.25, -0.125) {};
		\node [style=none] (388) at (8.5, -0.375) {};
		\node [style=none] (389) at (8.225, -0.15) {};
		\node [style=none] (390) at (8.275, -0.15) {};
		\node [style=none] (391) at (8, -0.375) {};
		\node [style=none] (392) at (8.225, -0.625) {};
		\node [style=none] (393) at (8.5, -0.375) {};
		\node [style=none] (396) at (8.225, -0.625) {};
		\node [style=none] (397) at (8.5, -0.375) {};
		\node [style=yellow dot] (400) at (7, 2.125) {};
		\node [style=none] (401) at (6.5, 1.625) {};
		\node [style=none] (402) at (7.5, 1.625) {};
		\node [style=none] (403) at (6.5, -0.875) {};
		\node [style=none] (406) at (6.5, -0.875) {};
		\node [style=none] (407) at (10.225, -0.375) {};
		\node [style=none] (408) at (10.275, -0.375) {};
		\node [style=none] (409) at (9, -1.875) {};
		\node [style=none] (410) at (10.025, -3.1) {};
		\node [style=none] (411) at (10.075, -3.125) {};
		\node [style=none] (412) at (10.125, -3.125) {};
		\node [style=none] (413) at (10.75, -2.625) {};
		\node [style=none] (414) at (9.4, -2.625) {};
		\node [style=none] (415) at (10.025, -3.15) {};
		\node [style=none] (416) at (9.35, -2.625) {};
		\node [style=none] (417) at (10.125, -3.1) {};
		\node [style=none] (418) at (10.125, -3.5) {};
		\node [style=none] (419) at (10.075, -3.1) {};
		\node [style=none] (420) at (10.075, -3.5) {};
		\node [style=none] (421) at (10.025, -3.5) {};
		\node [style=none] (422) at (10.025, -3.125) {};
		\node [style=none] (423) at (9, -1.875) {};
		\node [style=none] (424) at (9.35, -2.375) {};
		\node [style=none] (425) at (9.75, -1.875) {};
		\node [style=none] (426) at (9.35, -2.625) {};
		\node [style=none] (427) at (9.35, -2.35) {};
		\node [style=none] (428) at (9.4, -2.625) {};
		\node [style=none] (429) at (9.4, -2.35) {};
		\node [style=none] (430) at (9.75, -1.875) {};
		\node [style=none] (431) at (10.25, -1.375) {};
		\node [style=none] (432) at (10.75, -1.875) {};
		\node [style=none] (433) at (10.225, -1.4) {};
		\node [style=none] (434) at (10.275, -1.4) {};
		\node [style=none] (435) at (9, -1.875) {};
		\node [style=none] (436) at (9, -1.875) {};
		\node [style=none] (437) at (10.225, -0.375) {};
		\node [style=none] (438) at (10.225, -1.375) {};
		\node [style=none] (439) at (10.225, -0.35) {};
		\node [style=none] (440) at (10.275, -1.375) {};
		\node [style=none] (441) at (10.275, -0.35) {};
		\node [style=none] (442) at (5.5, 0) {$=$};
		\node [style=none] (443) at (7.75, -1.375) {};
		\node [style=none] (444) at (7.75, -1.375) {};
		\node [style=none] (445) at (8.25, -0.875) {};
		\node [style=none] (446) at (8.75, -1.375) {};
		\node [style=none] (447) at (8.275, -0.875) {};
		\node [style=none] (448) at (8.275, -0.6) {};
		\node [style=none] (449) at (8.225, -0.875) {};
		\node [style=none] (450) at (8.225, -0.6) {};
		\node [style=none] (452) at (13.875, -2.6) {};
		\node [style=none] (453) at (13.925, -2.625) {};
		\node [style=none] (454) at (13.975, -2.625) {};
		\node [style=none] (455) at (14.75, -2.125) {};
		\node [style=none] (456) at (13.15, -2.125) {};
		\node [style=none] (457) at (13.875, -2.65) {};
		\node [style=none] (458) at (13.1, -2.125) {};
		\node [style=none] (459) at (13.975, -2.6) {};
		\node [style=none] (460) at (13.975, -3.5) {};
		\node [style=none] (461) at (13.925, -2.6) {};
		\node [style=none] (462) at (13.925, -3.5) {};
		\node [style=none] (463) at (13.875, -3.5) {};
		\node [style=none] (464) at (13.875, -2.625) {};
		\node [style=none] (465) at (12.5, -1.375) {};
		\node [style=none] (466) at (13.1, -1.875) {};
		\node [style=none] (467) at (13.75, -1.375) {};
		\node [style=none] (468) at (13.1, -2.125) {};
		\node [style=none] (469) at (13.1, -1.85) {};
		\node [style=none] (470) at (13.15, -2.125) {};
		\node [style=none] (471) at (13.15, -1.85) {};
		\node [style=none] (472) at (13.75, -1.375) {};
		\node [style=none] (473) at (14.75, -1.375) {};
		\node [style=none] (474) at (12.5, -0.875) {};
		\node [style=none] (475) at (12.5, -0.875) {};
		\node [style=none] (476) at (14.075, 3.1) {};
		\node [style=none] (477) at (14.125, 3.1) {};
		\node [style=none] (478) at (13, 2.375) {};
		\node [style=none] (479) at (15.225, 2.375) {};
		\node [style=none] (480) at (14.175, 3.125) {};
		\node [style=none] (481) at (15.275, 2.375) {};
		\node [style=none] (482) at (14.075, 3.075) {};
		\node [style=none] (483) at (14.075, 3.5) {};
		\node [style=none] (484) at (14.125, 3.075) {};
		\node [style=none] (485) at (14.125, 3.5) {};
		\node [style=none] (486) at (14.175, 3.1) {};
		\node [style=none] (487) at (14.175, 3.5) {};
		\node [style=none] (488) at (14.25, 1.625) {};
		\node [style=none] (489) at (15.25, 2.125) {};
		\node [style=none] (490) at (16.25, 1.625) {};
		\node [style=none] (491) at (15.225, 2.1) {};
		\node [style=none] (492) at (15.225, 2.375) {};
		\node [style=none] (493) at (15.275, 2.1) {};
		\node [style=none] (494) at (15.275, 2.375) {};
		\node [style=none] (495) at (14.25, 1.625) {};
		\node [style=none] (496) at (16.25, 1.625) {};
		\node [style=none] (497) at (14.25, 0.125) {};
		\node [style=none] (498) at (14.225, 0.1) {};
		\node [style=none] (499) at (14.225, 0.125) {};
		\node [style=none] (500) at (14.275, 0.1) {};
		\node [style=none] (501) at (14.275, 0.125) {};
		\node [style=none] (502) at (13.75, 0.625) {};
		\node [style=none] (503) at (14.225, 0.125) {};
		\node [style=none] (504) at (14.225, 0.125) {};
		\node [style=none] (505) at (14.225, 0.15) {};
		\node [style=none] (506) at (14.275, 0.125) {};
		\node [style=none] (507) at (14.275, 0.125) {};
		\node [style=none] (508) at (16.25, -0.375) {};
		\node [style=none] (509) at (16.225, -0.4) {};
		\node [style=none] (510) at (16.225, -0.375) {};
		\node [style=none] (511) at (16.275, -0.4) {};
		\node [style=none] (512) at (16.275, -0.375) {};
		\node [style=none] (513) at (16.225, 0.125) {};
		\node [style=none] (514) at (16.75, 0.625) {};
		\node [style=none] (515) at (16.225, -0.375) {};
		\node [style=none] (516) at (16.225, 0.15) {};
		\node [style=none] (517) at (16.275, -0.375) {};
		\node [style=none] (518) at (16.275, 0.125) {};
		\node [style=none] (519) at (14.25, 1.625) {};
		\node [style=red dot] (520) at (14.25, 1.375) {};
		\node [style=none] (521) at (13.75, 0.625) {};
		\node [style=none] (522) at (16.25, 1.625) {};
		\node [style=blue dot] (523) at (16.25, 1.375) {};
		\node [style=none] (524) at (16.75, 0.625) {};
		\node [style=none] (525) at (13.75, 0.625) {};
		\node [style=none] (526) at (16.75, 0.625) {};
		\node [style=none] (527) at (14.275, 0.125) {};
		\node [style=none] (528) at (14.275, 0.15) {};
		\node [style=none] (529) at (16.25, 0.125) {};
		\node [style=none] (530) at (16.75, 0.625) {};
		\node [style=none] (531) at (16.75, 0.625) {};
		\node [style=none] (532) at (15, -1.875) {};
		\node [style=none] (533) at (13.5, -0.375) {};
		\node [style=none] (535) at (14.25, -0.125) {};
		\node [style=none] (537) at (14.225, -0.15) {};
		\node [style=none] (538) at (14.225, 0.125) {};
		\node [style=none] (539) at (14.275, -0.15) {};
		\node [style=none] (540) at (14.275, 0.125) {};
		\node [style=none] (544) at (14.25, -0.125) {};
		\node [style=none] (546) at (14.225, -0.15) {};
		\node [style=none] (547) at (14.275, -0.15) {};
		\node [style=none] (549) at (14.225, -0.125) {};
		\node [style=none] (551) at (14.225, -0.125) {};
		\node [style=yellow dot] (553) at (13, 2.125) {};
		\node [style=none] (554) at (12.5, 1.625) {};
		\node [style=none] (555) at (13.5, 1.625) {};
		\node [style=none] (556) at (12.5, -0.875) {};
		\node [style=none] (557) at (12.5, -0.875) {};
		\node [style=none] (558) at (16.225, -0.375) {};
		\node [style=none] (559) at (16.275, -0.375) {};
		\node [style=none] (560) at (15, -1.875) {};
		\node [style=none] (561) at (16.025, -3.1) {};
		\node [style=none] (562) at (16.075, -3.125) {};
		\node [style=none] (563) at (16.125, -3.125) {};
		\node [style=none] (564) at (16.75, -2.625) {};
		\node [style=none] (565) at (15.4, -2.625) {};
		\node [style=none] (566) at (16.025, -3.15) {};
		\node [style=none] (567) at (15.35, -2.625) {};
		\node [style=none] (568) at (16.125, -3.1) {};
		\node [style=none] (569) at (16.125, -3.5) {};
		\node [style=none] (570) at (16.075, -3.1) {};
		\node [style=none] (571) at (16.075, -3.5) {};
		\node [style=none] (572) at (16.025, -3.5) {};
		\node [style=none] (573) at (16.025, -3.125) {};
		\node [style=none] (574) at (15, -1.875) {};
		\node [style=none] (575) at (15.35, -2.375) {};
		\node [style=none] (576) at (15.75, -1.875) {};
		\node [style=none] (577) at (15.35, -2.625) {};
		\node [style=none] (578) at (15.35, -2.35) {};
		\node [style=none] (579) at (15.4, -2.625) {};
		\node [style=none] (580) at (15.4, -2.35) {};
		\node [style=none] (581) at (15.75, -1.875) {};
		\node [style=none] (582) at (16.25, -1.375) {};
		\node [style=none] (583) at (16.75, -1.875) {};
		\node [style=none] (584) at (16.225, -1.4) {};
		\node [style=none] (585) at (16.275, -1.4) {};
		\node [style=none] (586) at (15, -1.875) {};
		\node [style=none] (587) at (15, -1.875) {};
		\node [style=none] (588) at (16.225, -0.375) {};
		\node [style=none] (589) at (16.225, -1.375) {};
		\node [style=none] (590) at (16.225, -0.35) {};
		\node [style=none] (591) at (16.275, -1.375) {};
		\node [style=none] (592) at (16.275, -0.35) {};
		\node [style=none] (593) at (13.75, -1.375) {};
		\node [style=none] (594) at (13.75, -1.375) {};
		\node [style=none] (595) at (14.25, -0.875) {};
		\node [style=none] (596) at (14.75, -1.375) {};
		\node [style=none] (597) at (14.275, -0.875) {};
		\node [style=none] (598) at (14.275, -0.1) {};
		\node [style=none] (599) at (14.225, -0.875) {};
		\node [style=none] (600) at (14.225, -0.1) {};
		\node [style=none] (601) at (11.5, 0) {$=$};
		\node [style=none] (602) at (17.5, 0) {$=$};
		\node [style=none] (603) at (19.925, -2.6) {};
		\node [style=none] (604) at (19.975, -2.625) {};
		\node [style=none] (605) at (20.025, -2.625) {};
		\node [style=none] (606) at (20.75, -2.125) {};
		\node [style=none] (607) at (19.275, -2.125) {};
		\node [style=none] (608) at (19.925, -2.65) {};
		\node [style=none] (609) at (19.225, -2.125) {};
		\node [style=none] (610) at (20.025, -2.6) {};
		\node [style=none] (611) at (20.025, -3.5) {};
		\node [style=none] (612) at (19.975, -2.6) {};
		\node [style=none] (613) at (19.975, -3.5) {};
		\node [style=none] (614) at (19.925, -3.5) {};
		\node [style=none] (615) at (19.925, -2.625) {};
		\node [style=none] (616) at (18.5, -1.375) {};
		\node [style=none] (617) at (19.225, -1.875) {};
		\node [style=none] (618) at (20, -1.375) {};
		\node [style=none] (619) at (19.225, -2.125) {};
		\node [style=none] (620) at (19.225, -1.85) {};
		\node [style=none] (621) at (19.275, -2.125) {};
		\node [style=none] (622) at (19.275, -1.85) {};
		\node [style=none] (623) at (20, -1.375) {};
		\node [style=none] (625) at (18.5, -0.875) {};
		\node [style=none] (626) at (18.5, -0.875) {};
		\node [style=none] (627) at (20.075, 3.1) {};
		\node [style=none] (628) at (20.125, 3.1) {};
		\node [style=none] (629) at (19, 2.375) {};
		\node [style=none] (630) at (21.225, 2.375) {};
		\node [style=none] (631) at (20.175, 3.125) {};
		\node [style=none] (632) at (21.275, 2.375) {};
		\node [style=none] (633) at (20.075, 3.075) {};
		\node [style=none] (634) at (20.075, 3.5) {};
		\node [style=none] (635) at (20.125, 3.075) {};
		\node [style=none] (636) at (20.125, 3.5) {};
		\node [style=none] (637) at (20.175, 3.1) {};
		\node [style=none] (638) at (20.175, 3.5) {};
		\node [style=none] (639) at (20.75, 0.625) {};
		\node [style=none] (640) at (21.25, 1.125) {};
		\node [style=none] (641) at (21.75, 0.625) {};
		\node [style=none] (642) at (21.225, 1.1) {};
		\node [style=none] (643) at (21.225, 2.375) {};
		\node [style=none] (644) at (21.275, 1.1) {};
		\node [style=none] (645) at (21.275, 2.375) {};
		\node [style=none] (646) at (20.75, 0.625) {};
		\node [style=none] (647) at (21.75, 0.625) {};
		\node [style=none] (653) at (20, -0.625) {};
		\node [style=none] (658) at (20.75, -0.625) {};
		\node [style=none] (664) at (21.7, -0.625) {};
		\node [style=none] (665) at (22.5, -0.625) {};
		\node [style=none] (667) at (21.7, -0.6) {};
		\node [style=none] (669) at (21.75, -0.625) {};
		\node [style=none] (670) at (20.75, 0.625) {};
		\node [style=red dot] (671) at (20.75, 0.375) {};
		\node [style=none] (672) at (20, -0.625) {};
		\node [style=none] (673) at (21.75, 0.625) {};
		\node [style=blue dot] (674) at (21.75, 0.375) {};
		\node [style=none] (675) at (22.5, -0.625) {};
		\node [style=none] (676) at (20, -0.625) {};
		\node [style=none] (677) at (22.5, -0.625) {};
		\node [style=none] (680) at (21.725, -0.625) {};
		\node [style=none] (681) at (22.5, -0.625) {};
		\node [style=none] (682) at (22.5, -0.625) {};
		\node [style=none] (683) at (21, -1.875) {};
		\node [style=none] (684) at (19.5, -0.375) {};
		\node [style=yellow dot] (695) at (19, 2.125) {};
		\node [style=none] (696) at (18.5, 1.625) {};
		\node [style=none] (697) at (19.5, 1.625) {};
		\node [style=none] (698) at (18.5, -0.875) {};
		\node [style=none] (699) at (18.5, -0.875) {};
		\node [style=none] (702) at (21, -1.875) {};
		\node [style=none] (703) at (21.9, -3.1) {};
		\node [style=none] (704) at (21.95, -3.125) {};
		\node [style=none] (705) at (22, -3.125) {};
		\node [style=none] (706) at (22.5, -2.625) {};
		\node [style=none] (707) at (21.4, -2.625) {};
		\node [style=none] (708) at (21.9, -3.15) {};
		\node [style=none] (709) at (21.35, -2.625) {};
		\node [style=none] (710) at (22, -3.1) {};
		\node [style=none] (711) at (22, -3.5) {};
		\node [style=none] (712) at (21.95, -3.1) {};
		\node [style=none] (713) at (21.95, -3.5) {};
		\node [style=none] (714) at (21.9, -3.5) {};
		\node [style=none] (715) at (21.9, -3.125) {};
		\node [style=none] (716) at (21, -1.875) {};
		\node [style=none] (717) at (21.35, -2.375) {};
		\node [style=none] (718) at (21.75, -1.875) {};
		\node [style=none] (719) at (21.35, -2.625) {};
		\node [style=none] (720) at (21.35, -2.35) {};
		\node [style=none] (721) at (21.4, -2.625) {};
		\node [style=none] (722) at (21.4, -2.35) {};
		\node [style=none] (723) at (21.75, -1.875) {};
		\node [style=none] (725) at (22.5, -1.875) {};
		\node [style=none] (728) at (21, -1.875) {};
		\node [style=none] (729) at (21, -1.875) {};
		\node [style=none] (735) at (20, -1.375) {};
		\node [style=none] (736) at (20, -1.375) {};
		\node [style=none] (737) at (20.75, -0.625) {};
		\node [style=none] (738) at (21.75, -0.625) {};
		\node [style=none] (739) at (20.75, 1.75) {};
		\node [style=none] (740) at (21.25, 2.25) {};
		\node [style=none] (741) at (21.75, 1.75) {};
		\node [style=none] (742) at (21.225, 2.225) {};
		\node [style=none] (743) at (21.275, 2.225) {};
		\node [style=none] (744) at (20.75, 1.75) {};
		\node [style=none] (745) at (21.75, 1.75) {};
		\node [style=none] (746) at (20.75, 1.75) {};
		\node [style=none] (747) at (21.25, 2.25) {};
		\node [style=none] (748) at (21.75, 1.75) {};
		\node [style=none] (749) at (21.225, 2.225) {};
		\node [style=none] (750) at (21.275, 2.225) {};
		\node [style=none] (751) at (20.75, 1.75) {};
		\node [style=none] (752) at (21.225, 1.25) {};
		\node [style=none] (753) at (21.75, 1.75) {};
		\node [style=none] (754) at (21.225, 1.25) {};
		\node [style=none] (755) at (21.75, 1.75) {};
		\node [style=none] (758) at (21.225, 2.375) {};
		\node [style=none] (759) at (21.275, 2.375) {};
		\node [style=none] (760) at (21.25, 2.25) {};
		\node [style=none] (761) at (21.225, 2.225) {};
		\node [style=none] (762) at (21.225, 2.375) {};
		\node [style=none] (763) at (21.275, 2.225) {};
		\node [style=none] (764) at (21.275, 2.375) {};
		\node [style=none] (765) at (21.225, 1.25) {};
		\node [style=none] (766) at (21.275, 1.25) {};
		\node [style=none] (767) at (21.25, 1.125) {};
		\node [style=none] (768) at (21.225, 1.1) {};
		\node [style=none] (769) at (21.225, 1.275) {};
		\node [style=none] (770) at (21.275, 1.1) {};
		\node [style=none] (771) at (21.275, 1.25) {};
		\node [style=none] (772) at (23.25, 0) {$=$};
		\node [style=none] (903) at (25.2, -3.225) {};
		\node [style=none] (905) at (25.3, -3.25) {};
		\node [style=none] (906) at (26, -2.5) {};
		\node [style=none] (910) at (25.3, -3.225) {};
		\node [style=none] (911) at (25.3, -3.5) {};
		\node [style=none] (912) at (25.25, -3.225) {};
		\node [style=none] (913) at (25.25, -3.5) {};
		\node [style=none] (929) at (24, -2) {};
		\node [style=none] (930) at (24.475, -2.5) {};
		\node [style=none] (931) at (25, -2) {};
		\node [style=none] (939) at (29, -2.5) {};
		\node [style=none] (940) at (27.525, -2.5) {};
		\node [style=none] (942) at (27.475, -2.5) {};
		\node [style=none] (949) at (27, -2) {};
		\node [style=none] (950) at (27.475, -2.5) {};
		\node [style=none] (951) at (28, -2) {};
		\node [style=none] (952) at (27.475, -2.5) {};
		\node [style=none] (953) at (27.475, -2.475) {};
		\node [style=none] (954) at (27.525, -2.5) {};
		\node [style=none] (955) at (27.525, -2.475) {};
		\node [style=none] (956) at (26, -2) {};
		\node [style=none] (957) at (29, -2) {};
		\node [style=none] (958) at (25.95, 3.225) {};
		\node [style=none] (959) at (26, 3.225) {};
		\node [style=none] (960) at (24.5, 1.75) {};
		\node [style=none] (961) at (27.475, 1.75) {};
		\node [style=none] (962) at (26.05, 3.25) {};
		\node [style=none] (963) at (27.525, 1.75) {};
		\node [style=none] (964) at (25.95, 3.2) {};
		\node [style=none] (965) at (25.95, 3.5) {};
		\node [style=none] (966) at (26, 3.2) {};
		\node [style=none] (967) at (26, 3.5) {};
		\node [style=none] (968) at (26.05, 3.225) {};
		\node [style=none] (969) at (26.05, 3.5) {};
		\node [style=none] (970) at (26.5, 0.75) {};
		\node [style=none] (971) at (27.5, 1.75) {};
		\node [style=none] (972) at (28.5, 0.75) {};
		\node [style=none] (973) at (27.475, 1.725) {};
		\node [style=none] (974) at (27.475, 1.75) {};
		\node [style=none] (975) at (27.525, 1.725) {};
		\node [style=none] (976) at (27.525, 1.75) {};
		\node [style=red dot] (977) at (26.5, 0.5) {};
		\node [style=blue dot] (978) at (28.5, 0.5) {};
		\node [style=yellow dot] (979) at (24.5, 0.5) {};
		\node [style=none] (980) at (24, 0) {};
		\node [style=none] (981) at (25, 0) {};
		\node [style=none] (982) at (26, 0) {};
		\node [style=none] (983) at (27, 0) {};
		\node [style=none] (984) at (28, 0) {};
		\node [style=none] (985) at (29, 0) {};
		\node [style=none] (986) at (25.25, -3.25) {};
		\node [style=none] (987) at (24.525, -2.475) {};
		\node [style=none] (988) at (25.2, -3.275) {};
		\node [style=none] (989) at (24.475, -2.475) {};
		\node [style=none] (990) at (25.2, -3.5) {};
		\node [style=none] (991) at (25.2, -3.25) {};
		\node [style=none] (992) at (28.2, -3.225) {};
		\node [style=none] (993) at (28.3, -3.25) {};
		\node [style=none] (994) at (29, -2.5) {};
		\node [style=none] (995) at (28.3, -3.225) {};
		\node [style=none] (996) at (28.3, -3.5) {};
		\node [style=none] (997) at (28.25, -3.225) {};
		\node [style=none] (998) at (28.25, -3.5) {};
		\node [style=none] (999) at (27.475, -2.5) {};
		\node [style=none] (1000) at (28.25, -3.25) {};
		\node [style=none] (1001) at (27.525, -2.475) {};
		\node [style=none] (1002) at (28.2, -3.275) {};
		\node [style=none] (1003) at (27.475, -2.475) {};
		\node [style=none] (1004) at (28.2, -3.5) {};
		\node [style=none] (1005) at (28.2, -3.25) {};
		\node [style=none] (1006) at (-3.25, 4) {$\Omega$};
		\node [style=none] (1007) at (2.125, 4) {$\Omega$};
		\node [style=none] (1008) at (8.125, 4) {$\Omega$};
		\node [style=none] (1009) at (14.125, 4) {$\Omega$};
		\node [style=none] (1010) at (20.125, 4) {$\Omega$};
		\node [style=none] (1011) at (26, 4) {$\Omega$};
		\node [style=none] (1012) at (-3.875, -4) {$\Omega$};
		\node [style=none] (1013) at (-1.875, -4) {$\Omega$};
		\node [style=none] (1014) at (1.925, -4) {$\Omega$};
		\node [style=none] (1015) at (4.075, -4) {$\Omega$};
		\node [style=none] (1016) at (7.925, -4) {$\Omega$};
		\node [style=none] (1017) at (10.075, -4) {$\Omega$};
		\node [style=none] (1018) at (13.925, -4) {$\Omega$};
		\node [style=none] (1019) at (16.075, -4) {$\Omega$};
		\node [style=none] (1020) at (20, -4) {$\Omega$};
		\node [style=none] (1021) at (21.95, -4) {$\Omega$};
		\node [style=none] (1022) at (25.25, -4) {$\Omega$};
		\node [style=none] (1023) at (28.25, -4) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=90, out=180] (0.center) to (2.center);
		\draw [style=red edge, in=0, out=90] (3.center) to (1.center);
		\draw [style=blue edge, in=90, out=0] (4.center) to (5.center);
		\draw [style=yellow edge] (6.center) to (7.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=blue edge] (10.center) to (11.center);
		\draw [style=red edge, in=180, out=90] (12.center) to (13.center);
		\draw [style=blue edge, in=0, out=90] (14.center) to (13.center);
		\draw [style=red edge] (15.center) to (16.center);
		\draw [style=blue edge] (17.center) to (18.center);
		\draw [style=red edge] (22.center) to (23.center);
		\draw [style=blue edge] (24.center) to (25.center);
		\draw [style=red edge, in=630, out=-180] (27.center) to (26.center);
		\draw [style=red edge] (28.center) to (29.center);
		\draw [style=blue edge] (30.center) to (31.center);
		\draw [style=red edge] (33.center) to (34.center);
		\draw [style=blue edge] (35.center) to (36.center);
		\draw [style=red edge] (39.center) to (40.center);
		\draw [style=blue edge] (41.center) to (42.center);
		\draw [style=red edge] (43.center) to (44);
		\draw [style=red edge, in=90, out=-150] (44) to (45.center);
		\draw [style=blue edge] (46.center) to (47);
		\draw [style=blue edge, in=90, out=-30] (47) to (48.center);
		\draw [style=red edge] (49.center) to (45.center);
		\draw [style=blue edge] (50.center) to (48.center);
		\draw [style=red edge, in=-180, out=-30] (44) to (42.center);
		\draw [style=thick white, in=0, out=-150] (47) to (31.center);
		\draw [style=blue edge, in=-150, out=0] (31.center) to (47);
		\draw [style=blue edge] (51.center) to (52.center);
		\draw [style=blue edge, in=-90, out=0] (53.center) to (54.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (56.center) to (57.center);
		\draw [style=thick white, in=180, out=90] (58.center) to (59.center);
		\draw [style=thick white, in=0, out=90] (60.center) to (59.center);
		\draw [style=red edge] (61.center) to (62.center);
		\draw [style=blue edge] (63.center) to (64.center);
		\draw [style=red edge, in=180, out=90] (67.center) to (68.center);
		\draw [style=blue edge, in=0, out=90] (69.center) to (68.center);
		\draw [style=red edge, in=630, out=-180] (73.center) to (72.center);
		\draw [style=thick white, in=-90, out=0] (73.center) to (74.center);
		\draw [style=blue edge] (75.center) to (76.center);
		\draw [style=blue edge, in=-90, out=0] (77.center) to (78.center);
		\draw [style=red edge] (79.center) to (80.center);
		\draw [style=yellow edge] (2.center) to (81);
		\draw [style=yellow edge, in=90, out=-165, looseness=1.25] (81) to (82.center);
		\draw [style=yellow edge, in=90, out=-15, looseness=1.25] (81) to (83.center);
		\draw [style=yellow edge] (83.center) to (57.center);
		\draw [style=yellow edge] (82.center) to (84.center);
		\draw [style=yellow edge, in=180, out=-90] (90.center) to (85.center);
		\draw [style=red edge, in=-90, out=0] (86.center) to (88.center);
		\draw [style=blue edge, in=-90, out=0] (87.center) to (89.center);
		\draw [style=blue edge] (92.center) to (91.center);
		\draw [style=red edge] (93.center) to (94.center);
		\draw [style=yellow edge] (95.center) to (96.center);
		\draw [style=yellow edge, in=180, out=-90] (102.center) to (97.center);
		\draw [style=red edge, in=-90, out=0] (98.center) to (100.center);
		\draw [style=blue edge, in=-90, out=0] (99.center) to (101.center);
		\draw [style=blue edge] (104.center) to (103.center);
		\draw [style=red edge] (105.center) to (106.center);
		\draw [style=yellow edge] (107.center) to (108.center);
		\draw [style=blue edge, in=-90, out=0] (111.center) to (112.center);
		\draw [style=red edge, in=-180, out=-90] (113.center) to (110.center);
		\draw [style=yellow edge, in=180, out=-90] (115.center) to (114.center);
		\draw [style=blue edge] (116.center) to (117.center);
		\draw [style=red edge] (118.center) to (119.center);
		\draw [style=yellow edge] (120.center) to (121.center);
		\draw [style=yellow edge, in=630, out=-180] (123.center) to (122.center);
		\draw [style=red edge, in=-90, out=0] (123.center) to (124.center);
		\draw [style=yellow edge] (125.center) to (126.center);
		\draw [style=red edge] (127.center) to (128.center);
		\draw [style=red edge, in=180, out=90] (129.center) to (130.center);
		\draw [style=blue edge, in=0, out=90] (131.center) to (130.center);
		\draw [style=blue edge] (131.center) to (112.center);
		\draw [style=yellow edge] (135.center) to (122.center);
		\draw [style=red edge] (139.center) to (140.center);
		\draw [style=blue edge] (141.center) to (142.center);
		\draw [style=yellow edge, in=90, out=180] (143.center) to (145.center);
		\draw [style=red edge, in=0, out=90] (146.center) to (144.center);
		\draw [style=blue edge, in=90, out=0] (147.center) to (148.center);
		\draw [style=yellow edge] (149.center) to (150.center);
		\draw [style=red edge] (151.center) to (152.center);
		\draw [style=blue edge] (153.center) to (154.center);
		\draw [style=red edge, in=180, out=90] (155.center) to (156.center);
		\draw [style=blue edge, in=0, out=90] (157.center) to (156.center);
		\draw [style=red edge] (158.center) to (159.center);
		\draw [style=blue edge] (160.center) to (161.center);
		\draw [style=red edge] (165.center) to (166.center);
		\draw [style=blue edge] (167.center) to (168.center);
		\draw [style=red edge, in=630, out=-180] (170.center) to (169.center);
		\draw [style=red edge] (171.center) to (172.center);
		\draw [style=blue edge] (173.center) to (174.center);
		\draw [style=red edge] (176.center) to (177.center);
		\draw [style=blue edge] (178.center) to (179.center);
		\draw [style=red edge] (182.center) to (183.center);
		\draw [style=blue edge] (184.center) to (185.center);
		\draw [style=red edge] (186.center) to (187);
		\draw [style=red edge, in=90, out=-150] (187) to (188.center);
		\draw [style=blue edge] (189.center) to (190);
		\draw [style=blue edge, in=90, out=-30] (190) to (191.center);
		\draw [style=red edge] (192.center) to (188.center);
		\draw [style=blue edge] (193.center) to (191.center);
		\draw [style=red edge, in=-180, out=-30] (187) to (185.center);
		\draw [style=thick white, in=0, out=-150] (190) to (174.center);
		\draw [style=blue edge, in=-150, out=0] (174.center) to (190);
		\draw [style=blue edge] (194.center) to (195.center);
		\draw [style=blue edge, in=-90, out=0] (196.center) to (197.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (199.center) to (200.center);
		\draw [style=thick white, in=180, out=90] (201.center) to (202.center);
		\draw [style=thick white, in=0, out=90] (203.center) to (202.center);
		\draw [style=red edge] (204.center) to (205.center);
		\draw [style=blue edge] (206.center) to (207.center);
		\draw [style=red edge, in=180, out=90] (210.center) to (211.center);
		\draw [style=blue edge, in=0, out=90] (212.center) to (211.center);
		\draw [style=red edge, in=630, out=-180] (216.center) to (215.center);
		\draw [style=thick white, in=-90, out=0] (216.center) to (217.center);
		\draw [style=blue edge] (218.center) to (219.center);
		\draw [style=blue edge, in=-90, out=0] (220.center) to (221.center);
		\draw [style=red edge] (222.center) to (223.center);
		\draw [style=yellow edge] (145.center) to (224);
		\draw [style=yellow edge, in=90, out=-165, looseness=1.25] (224) to (225.center);
		\draw [style=yellow edge, in=90, out=-15, looseness=1.25] (224) to (226.center);
		\draw [style=yellow edge] (226.center) to (200.center);
		\draw [style=yellow edge] (225.center) to (227.center);
		\draw [style=blue edge, in=-90, out=0] (254.center) to (255.center);
		\draw [style=red edge, in=-180, out=-90] (256.center) to (253.center);
		\draw [style=yellow edge, in=180, out=-90] (258.center) to (257.center);
		\draw [style=blue edge] (259.center) to (260.center);
		\draw [style=red edge] (261.center) to (262.center);
		\draw [style=yellow edge] (263.center) to (264.center);
		\draw [style=yellow edge, in=630, out=-180] (266.center) to (265.center);
		\draw [style=red edge, in=-90, out=0] (266.center) to (267.center);
		\draw [style=yellow edge] (268.center) to (269.center);
		\draw [style=red edge] (270.center) to (271.center);
		\draw [style=red edge, in=180, out=90] (272.center) to (273.center);
		\draw [style=blue edge, in=0, out=90] (274.center) to (273.center);
		\draw [style=blue edge] (274.center) to (255.center);
		\draw [style=yellow edge] (278.center) to (265.center);
		\draw [style=red edge] (282.center) to (283.center);
		\draw [style=blue edge] (284.center) to (285.center);
		\draw [style=yellow edge] (56.center) to (102.center);
		\draw [style=blue edge, in=-90, out=0] (289.center) to (290.center);
		\draw [style=red edge, in=-180, out=-90] (291.center) to (288.center);
		\draw [style=yellow edge, in=180, out=-90] (293.center) to (292.center);
		\draw [style=blue edge] (294.center) to (295.center);
		\draw [style=red edge] (296.center) to (297.center);
		\draw [style=yellow edge] (298.center) to (299.center);
		\draw [style=yellow edge, in=630, out=-180] (301.center) to (300.center);
		\draw [style=red edge, in=-90, out=0] (301.center) to (302.center);
		\draw [style=yellow edge] (303.center) to (304.center);
		\draw [style=red edge] (305.center) to (306.center);
		\draw [style=thick white] (309.center) to (290.center);
		\draw [style=yellow edge] (313.center) to (300.center);
		\draw [style=yellow edge, in=90, out=180] (319.center) to (321.center);
		\draw [style=red edge, in=0, out=90] (322.center) to (320.center);
		\draw [style=blue edge, in=90, out=0] (323.center) to (324.center);
		\draw [style=yellow edge] (325.center) to (326.center);
		\draw [style=red edge] (327.center) to (328.center);
		\draw [style=blue edge] (329.center) to (330.center);
		\draw [style=red edge, in=180, out=90] (331.center) to (332.center);
		\draw [style=blue edge, in=0, out=90] (333.center) to (332.center);
		\draw [style=red edge] (334.center) to (335.center);
		\draw [style=blue edge] (336.center) to (337.center);
		\draw [style=red edge] (341.center) to (342.center);
		\draw [style=blue edge] (343.center) to (344.center);
		\draw [style=red edge, in=630, out=-180] (346.center) to (345.center);
		\draw [style=red edge] (347.center) to (348.center);
		\draw [style=blue edge] (349.center) to (350.center);
		\draw [style=red edge] (352.center) to (353.center);
		\draw [style=blue edge] (354.center) to (355.center);
		\draw [style=red edge] (358.center) to (359.center);
		\draw [style=blue edge] (360.center) to (361.center);
		\draw [style=red edge] (362.center) to (363);
		\draw [style=red edge, in=90, out=-150] (363) to (364.center);
		\draw [style=blue edge] (365.center) to (366);
		\draw [style=blue edge, in=90, out=-30] (366) to (367.center);
		\draw [style=red edge] (368.center) to (364.center);
		\draw [style=blue edge] (369.center) to (367.center);
		\draw [style=red edge, in=-180, out=-30] (363) to (361.center);
		\draw [style=thick white, in=0, out=-150] (366) to (350.center);
		\draw [style=blue edge, in=-150, out=0] (350.center) to (366);
		\draw [style=blue edge] (370.center) to (371.center);
		\draw [style=blue edge, in=-90, out=0] (372.center) to (373.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (375.center) to (376.center);
		\draw [style=thick white, in=180, out=90] (377.center) to (378.center);
		\draw [style=thick white, in=0, out=90] (379.center) to (378.center);
		\draw [style=red edge] (380.center) to (381.center);
		\draw [style=blue edge] (382.center) to (383.center);
		\draw [style=red edge, in=180, out=90] (386.center) to (387.center);
		\draw [style=blue edge, in=0, out=90] (388.center) to (387.center);
		\draw [style=red edge, in=630, out=-180] (392.center) to (391.center);
		\draw [style=thick white, in=-90, out=0] (392.center) to (393.center);
		\draw [style=blue edge, in=-90, out=0] (396.center) to (397.center);
		\draw [style=yellow edge] (321.center) to (400);
		\draw [style=yellow edge, in=90, out=-165, looseness=1.25] (400) to (401.center);
		\draw [style=yellow edge, in=90, out=-15, looseness=1.25] (400) to (402.center);
		\draw [style=yellow edge] (402.center) to (376.center);
		\draw [style=yellow edge] (401.center) to (403.center);
		\draw [style=blue edge, in=-90, out=0] (412.center) to (413.center);
		\draw [style=red edge, in=-180, out=-90] (414.center) to (411.center);
		\draw [style=yellow edge, in=180, out=-90] (416.center) to (415.center);
		\draw [style=blue edge] (417.center) to (418.center);
		\draw [style=red edge] (419.center) to (420.center);
		\draw [style=yellow edge] (421.center) to (422.center);
		\draw [style=yellow edge, in=630, out=-180] (424.center) to (423.center);
		\draw [style=red edge, in=-90, out=0] (424.center) to (425.center);
		\draw [style=yellow edge] (426.center) to (427.center);
		\draw [style=red edge] (428.center) to (429.center);
		\draw [style=red edge, in=180, out=90] (430.center) to (431.center);
		\draw [style=blue edge, in=0, out=90] (432.center) to (431.center);
		\draw [style=blue edge] (432.center) to (413.center);
		\draw [style=yellow edge] (436.center) to (423.center);
		\draw [style=red edge] (438.center) to (439.center);
		\draw [style=blue edge] (440.center) to (441.center);
		\draw [style=thick white, in=180, out=90] (444.center) to (445.center);
		\draw [style=thick white, in=0, out=90] (446.center) to (445.center);
		\draw [style=red edge, in=-180, out=90] (444.center) to (445.center);
		\draw [style=blue edge, in=90, out=0] (445.center) to (446.center);
		\draw [style=blue edge] (447.center) to (448.center);
		\draw [style=red edge] (449.center) to (450.center);
		\draw [style=thick white] (446.center) to (290.center);
		\draw [style=blue edge] (446.center) to (290.center);
		\draw [style=blue edge, in=-90, out=0] (454.center) to (455.center);
		\draw [style=red edge, in=-180, out=-90] (456.center) to (453.center);
		\draw [style=yellow edge, in=180, out=-90] (458.center) to (457.center);
		\draw [style=blue edge] (459.center) to (460.center);
		\draw [style=red edge] (461.center) to (462.center);
		\draw [style=yellow edge] (463.center) to (464.center);
		\draw [style=yellow edge, in=630, out=-180] (466.center) to (465.center);
		\draw [style=red edge, in=-90, out=0] (466.center) to (467.center);
		\draw [style=yellow edge] (468.center) to (469.center);
		\draw [style=red edge] (470.center) to (471.center);
		\draw [style=thick white] (473.center) to (455.center);
		\draw [style=yellow edge] (475.center) to (465.center);
		\draw [style=yellow edge, in=90, out=180] (476.center) to (478.center);
		\draw [style=red edge, in=0, out=90] (479.center) to (477.center);
		\draw [style=blue edge, in=90, out=0] (480.center) to (481.center);
		\draw [style=yellow edge] (482.center) to (483.center);
		\draw [style=red edge] (484.center) to (485.center);
		\draw [style=blue edge] (486.center) to (487.center);
		\draw [style=red edge, in=180, out=90] (488.center) to (489.center);
		\draw [style=blue edge, in=0, out=90] (490.center) to (489.center);
		\draw [style=red edge] (491.center) to (492.center);
		\draw [style=blue edge] (493.center) to (494.center);
		\draw [style=red edge] (498.center) to (499.center);
		\draw [style=blue edge] (500.center) to (501.center);
		\draw [style=red edge, in=630, out=-180] (503.center) to (502.center);
		\draw [style=red edge] (504.center) to (505.center);
		\draw [style=blue edge] (506.center) to (507.center);
		\draw [style=red edge] (509.center) to (510.center);
		\draw [style=blue edge] (511.center) to (512.center);
		\draw [style=red edge] (515.center) to (516.center);
		\draw [style=blue edge] (517.center) to (518.center);
		\draw [style=red edge] (519.center) to (520);
		\draw [style=red edge, in=90, out=-150] (520) to (521.center);
		\draw [style=blue edge] (522.center) to (523);
		\draw [style=blue edge, in=90, out=-30] (523) to (524.center);
		\draw [style=red edge] (525.center) to (521.center);
		\draw [style=blue edge] (526.center) to (524.center);
		\draw [style=red edge, in=-180, out=-30] (520) to (518.center);
		\draw [style=thick white, in=0, out=-150] (523) to (507.center);
		\draw [style=blue edge, in=-150, out=0] (507.center) to (523);
		\draw [style=blue edge] (527.center) to (528.center);
		\draw [style=blue edge, in=-90, out=0] (529.center) to (530.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (532.center) to (533.center);
		\draw [style=red edge] (537.center) to (538.center);
		\draw [style=blue edge] (539.center) to (540.center);
		\draw [style=yellow edge] (478.center) to (553);
		\draw [style=yellow edge, in=90, out=-165, looseness=1.25] (553) to (554.center);
		\draw [style=yellow edge, in=90, out=-15, looseness=1.25] (553) to (555.center);
		\draw [style=yellow edge] (555.center) to (533.center);
		\draw [style=yellow edge] (554.center) to (556.center);
		\draw [style=blue edge, in=-90, out=0] (563.center) to (564.center);
		\draw [style=red edge, in=-180, out=-90] (565.center) to (562.center);
		\draw [style=yellow edge, in=180, out=-90] (567.center) to (566.center);
		\draw [style=blue edge] (568.center) to (569.center);
		\draw [style=red edge] (570.center) to (571.center);
		\draw [style=yellow edge] (572.center) to (573.center);
		\draw [style=yellow edge, in=630, out=-180] (575.center) to (574.center);
		\draw [style=red edge, in=-90, out=0] (575.center) to (576.center);
		\draw [style=yellow edge] (577.center) to (578.center);
		\draw [style=red edge] (579.center) to (580.center);
		\draw [style=red edge, in=180, out=90] (581.center) to (582.center);
		\draw [style=blue edge, in=0, out=90] (583.center) to (582.center);
		\draw [style=blue edge] (583.center) to (564.center);
		\draw [style=yellow edge] (587.center) to (574.center);
		\draw [style=red edge] (589.center) to (590.center);
		\draw [style=blue edge] (591.center) to (592.center);
		\draw [style=thick white, in=180, out=90] (594.center) to (595.center);
		\draw [style=thick white, in=0, out=90] (596.center) to (595.center);
		\draw [style=red edge, in=-180, out=90] (594.center) to (595.center);
		\draw [style=blue edge, in=90, out=0] (595.center) to (596.center);
		\draw [style=blue edge] (597.center) to (598.center);
		\draw [style=red edge] (599.center) to (600.center);
		\draw [style=thick white] (596.center) to (455.center);
		\draw [style=blue edge] (596.center) to (455.center);
		\draw [style=blue edge, in=-90, out=0] (605.center) to (606.center);
		\draw [style=red edge, in=-180, out=-90] (607.center) to (604.center);
		\draw [style=yellow edge, in=180, out=-90] (609.center) to (608.center);
		\draw [style=blue edge] (610.center) to (611.center);
		\draw [style=red edge] (612.center) to (613.center);
		\draw [style=yellow edge] (614.center) to (615.center);
		\draw [style=yellow edge, in=630, out=-180] (617.center) to (616.center);
		\draw [style=red edge, in=-90, out=0] (617.center) to (618.center);
		\draw [style=yellow edge] (619.center) to (620.center);
		\draw [style=red edge] (621.center) to (622.center);
		\draw [style=yellow edge] (626.center) to (616.center);
		\draw [style=yellow edge, in=90, out=180] (627.center) to (629.center);
		\draw [style=red edge, in=0, out=90] (630.center) to (628.center);
		\draw [style=blue edge, in=90, out=0] (631.center) to (632.center);
		\draw [style=yellow edge] (633.center) to (634.center);
		\draw [style=red edge] (635.center) to (636.center);
		\draw [style=blue edge] (637.center) to (638.center);
		\draw [style=red edge, in=180, out=90] (639.center) to (640.center);
		\draw [style=blue edge, in=0, out=90] (641.center) to (640.center);
		\draw [style=red edge] (670.center) to (671);
		\draw [style=red edge, in=90, out=-150] (671) to (672.center);
		\draw [style=blue edge] (673.center) to (674);
		\draw [style=blue edge, in=90, out=-30] (674) to (675.center);
		\draw [style=red edge] (676.center) to (672.center);
		\draw [style=blue edge] (677.center) to (675.center);
		\draw [style=red edge, in=90, out=-30, looseness=0.75] (671) to (669.center);
		\draw [style=thick white, in=90, out=-150, looseness=0.75] (674) to (658.center);
		\draw [style=blue edge, in=-150, out=90, looseness=0.75] (658.center) to (674);
		\draw [style=yellow edge, in=-90, out=90, looseness=1.50] (683.center) to (684.center);
		\draw [style=yellow edge] (629.center) to (695);
		\draw [style=yellow edge, in=90, out=-165, looseness=1.25] (695) to (696.center);
		\draw [style=yellow edge, in=90, out=-15, looseness=1.25] (695) to (697.center);
		\draw [style=yellow edge] (697.center) to (684.center);
		\draw [style=yellow edge] (696.center) to (698.center);
		\draw [style=blue edge, in=-90, out=0] (705.center) to (706.center);
		\draw [style=red edge, in=-180, out=-90] (707.center) to (704.center);
		\draw [style=yellow edge, in=180, out=-90] (709.center) to (708.center);
		\draw [style=blue edge] (710.center) to (711.center);
		\draw [style=red edge] (712.center) to (713.center);
		\draw [style=yellow edge] (714.center) to (715.center);
		\draw [style=yellow edge, in=630, out=-180] (717.center) to (716.center);
		\draw [style=red edge, in=-90, out=0] (717.center) to (718.center);
		\draw [style=yellow edge] (719.center) to (720.center);
		\draw [style=red edge] (721.center) to (722.center);
		\draw [style=blue edge] (725.center) to (706.center);
		\draw [style=yellow edge] (729.center) to (716.center);
		\draw [style=thick white] (676.center) to (736.center);
		\draw [style=red edge] (676.center) to (736.center);
		\draw [style=thick white] (682.center) to (725.center);
		\draw [style=blue edge] (682.center) to (725.center);
		\draw [style=thick white] (737.center) to (606.center);
		\draw [style=red edge] (738.center) to (723.center);
		\draw [style=blue edge] (606.center) to (737.center);
		\draw [style=thick white, in=180, out=90] (739.center) to (740.center);
		\draw [style=thick white, in=0, out=90] (741.center) to (740.center);
		\draw [style=red edge, in=180, out=90] (746.center) to (747.center);
		\draw [style=blue edge, in=0, out=90] (748.center) to (747.center);
		\draw [style=red edge, in=630, out=-180] (752.center) to (751.center);
		\draw [style=thick white, in=-90, out=0] (752.center) to (753.center);
		\draw [style=blue edge, in=-90, out=0] (754.center) to (755.center);
		\draw [style=red edge] (761.center) to (762.center);
		\draw [style=blue edge] (763.center) to (764.center);
		\draw [style=red edge] (768.center) to (769.center);
		\draw [style=blue edge] (770.center) to (771.center);
		\draw [style=blue edge, in=-90, out=0] (905.center) to (906.center);
		\draw [style=blue edge] (910.center) to (911.center);
		\draw [style=red edge] (912.center) to (913.center);
		\draw [style=yellow edge, in=630, out=-180] (930.center) to (929.center);
		\draw [style=red edge, in=-90, out=0] (930.center) to (931.center);
		\draw [style=yellow edge, in=630, out=-180] (950.center) to (949.center);
		\draw [style=red edge, in=-90, out=0] (950.center) to (951.center);
		\draw [style=yellow edge] (952.center) to (953.center);
		\draw [style=red edge] (954.center) to (955.center);
		\draw [style=blue edge] (956.center) to (906.center);
		\draw [style=blue edge] (957.center) to (939.center);
		\draw [style=yellow edge, in=90, out=180] (958.center) to (960.center);
		\draw [style=red edge, in=0, out=90] (961.center) to (959.center);
		\draw [style=blue edge, in=90, out=0] (962.center) to (963.center);
		\draw [style=yellow edge] (964.center) to (965.center);
		\draw [style=red edge] (966.center) to (967.center);
		\draw [style=blue edge] (968.center) to (969.center);
		\draw [style=red edge, in=180, out=90] (970.center) to (971.center);
		\draw [style=blue edge, in=0, out=90] (972.center) to (971.center);
		\draw [style=red edge] (973.center) to (974.center);
		\draw [style=blue edge] (975.center) to (976.center);
		\draw [style=yellow edge] (960.center) to (979);
		\draw [style=red edge] (970.center) to (977);
		\draw [style=blue edge] (972.center) to (978);
		\draw [style=yellow edge, in=90, out=-150] (979) to (980.center);
		\draw [style=yellow edge, in=90, out=-30] (979) to (981.center);
		\draw [style=blue edge, in=90, out=-150] (978) to (984.center);
		\draw [style=blue edge, in=90, out=-30] (978) to (985.center);
		\draw [style=red edge, in=90, out=-150] (977) to (982.center);
		\draw [style=red edge, in=90, out=-30] (977) to (983.center);
		\draw [style=blue edge] (985.center) to (957.center);
		\draw [style=yellow edge] (980.center) to (929.center);
		\draw [style=yellow edge, in=-90, out=90] (949.center) to (981.center);
		\draw [style=thick white, in=-90, out=90, looseness=1.25] (931.center) to (982.center);
		\draw [style=red edge, in=90, out=-90, looseness=1.25] (983.center) to (951.center);
		\draw [style=red edge, in=-90, out=90, looseness=1.25] (931.center) to (982.center);
		\draw [style=thick white, in=-90, out=90] (956.center) to (984.center);
		\draw [style=blue edge, in=-90, out=90] (956.center) to (984.center);
		\draw [style=red edge, in=-180, out=-90] (987.center) to (986.center);
		\draw [style=yellow edge, in=180, out=-90] (989.center) to (988.center);
		\draw [style=yellow edge] (990.center) to (991.center);
		\draw [style=blue edge, in=-90, out=0] (993.center) to (994.center);
		\draw [style=blue edge] (995.center) to (996.center);
		\draw [style=red edge] (997.center) to (998.center);
		\draw [style=red edge, in=-180, out=-90] (1001.center) to (1000.center);
		\draw [style=yellow edge, in=180, out=-90] (1003.center) to (1002.center);
		\draw [style=yellow edge] (1004.center) to (1005.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_separate_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-21.05, -1) {};
		\node [style=none] (1) at (-21, -1) {};
		\node [style=none] (2) at (-20.95, -1.025) {};
		\node [style=none] (3) at (-20.525, -0.5) {};
		\node [style=none] (4) at (-20.475, -0.5) {};
		\node [style=none] (5) at (-21.5, -0.525) {};
		\node [style=none] (6) at (-20.95, -1.5) {};
		\node [style=none] (7) at (-20.95, -1) {};
		\node [style=none] (8) at (-21, -0.975) {};
		\node [style=none] (9) at (-21, -1.5) {};
		\node [style=none] (10) at (-21.05, -0.975) {};
		\node [style=none] (11) at (-21.05, -1.5) {};
		\node [style=none] (12) at (-21, 1.5) {};
		\node [style=none] (13) at (-20.525, 1) {};
		\node [style=none] (14) at (-20, 1.5) {};
		\node [style=none] (15) at (-20.525, -0.5) {};
		\node [style=none] (16) at (-20.525, 1.025) {};
		\node [style=none] (17) at (-20.475, -0.5) {};
		\node [style=none] (18) at (-20.475, 1.025) {};
		\node [style=none] (19) at (-21.5, 1.5) {};
		\node [style=none] (20) at (-19, 0) {$=$};
		\node [style=none] (21) at (-16.8, -0.975) {};
		\node [style=none] (22) at (-16.75, -1) {};
		\node [style=none] (23) at (-16.7, -1) {};
		\node [style=none] (24) at (-16, -0.5) {};
		\node [style=none] (25) at (-17.475, -0.5) {};
		\node [style=none] (26) at (-16.8, -1.025) {};
		\node [style=none] (27) at (-17.525, -0.5) {};
		\node [style=none] (28) at (-16.7, -0.975) {};
		\node [style=none] (29) at (-16.7, -1.5) {};
		\node [style=none] (30) at (-16.75, -0.975) {};
		\node [style=none] (31) at (-16.75, -1.5) {};
		\node [style=none] (32) at (-16.8, -1.5) {};
		\node [style=none] (33) at (-16.8, -1) {};
		\node [style=none] (34) at (-18, 0.25) {};
		\node [style=none] (35) at (-17.525, -0.25) {};
		\node [style=none] (36) at (-17, 0.25) {};
		\node [style=none] (37) at (-17.525, -0.5) {};
		\node [style=none] (38) at (-17.525, -0.225) {};
		\node [style=none] (39) at (-17.475, -0.5) {};
		\node [style=none] (40) at (-17.475, -0.225) {};
		\node [style=none] (41) at (-17, 0.25) {};
		\node [style=none] (42) at (-16.5, 0.75) {};
		\node [style=none] (43) at (-16, 0.25) {};
		\node [style=none] (44) at (-16.525, 0.725) {};
		\node [style=none] (46) at (-16.475, 0.725) {};
		\node [style=none] (55) at (-18, 1.5) {};
		\node [style=none] (56) at (-18, 1.5) {};
		\node [style=none] (57) at (-17, 1.5) {};
		\node [style=none] (58) at (-16.525, 1) {};
		\node [style=none] (59) at (-16, 1.5) {};
		\node [style=none] (60) at (-16.525, 0.75) {};
		\node [style=none] (61) at (-16.525, 1.025) {};
		\node [style=none] (62) at (-16.475, 0.75) {};
		\node [style=none] (63) at (-16.475, 1.025) {};
		\node [style=none] (64) at (-11.55, -0.975) {};
		\node [style=none] (65) at (-11.5, -1) {};
		\node [style=none] (66) at (-11.45, -1) {};
		\node [style=none] (67) at (-11, -0.5) {};
		\node [style=none] (68) at (-11.975, -0.5) {};
		\node [style=none] (69) at (-11.55, -1.025) {};
		\node [style=none] (70) at (-12.025, -0.5) {};
		\node [style=none] (71) at (-11.45, -0.975) {};
		\node [style=none] (72) at (-11.45, -1.5) {};
		\node [style=none] (73) at (-11.5, -0.975) {};
		\node [style=none] (74) at (-11.5, -1.5) {};
		\node [style=none] (75) at (-11.55, -1.5) {};
		\node [style=none] (76) at (-11.55, -1) {};
		\node [style=none] (77) at (-12.5, 1.5) {};
		\node [style=none] (78) at (-12.025, 1) {};
		\node [style=none] (79) at (-11.5, 1.5) {};
		\node [style=none] (80) at (-12.025, -0.5) {};
		\node [style=none] (81) at (-12.025, 1.025) {};
		\node [style=none] (82) at (-11.975, -0.5) {};
		\node [style=none] (83) at (-11.975, 1.025) {};
		\node [style=none] (84) at (-11, 1.5) {};
		\node [style=none] (85) at (-8.3, -1) {};
		\node [style=none] (86) at (-8.25, -1) {};
		\node [style=none] (87) at (-8.2, -1.025) {};
		\node [style=none] (88) at (-7.525, -0.5) {};
		\node [style=none] (89) at (-7.475, -0.5) {};
		\node [style=none] (90) at (-9, -0.5) {};
		\node [style=none] (91) at (-8.2, -1.5) {};
		\node [style=none] (92) at (-8.2, -1) {};
		\node [style=none] (93) at (-8.25, -0.975) {};
		\node [style=none] (94) at (-8.25, -1.5) {};
		\node [style=none] (95) at (-8.3, -0.975) {};
		\node [style=none] (96) at (-8.3, -1.5) {};
		\node [style=none] (97) at (-8, 0.25) {};
		\node [style=none] (98) at (-7.525, -0.25) {};
		\node [style=none] (99) at (-7, 0.25) {};
		\node [style=none] (100) at (-7.525, -0.5) {};
		\node [style=none] (101) at (-7.525, -0.225) {};
		\node [style=none] (102) at (-7.475, -0.5) {};
		\node [style=none] (103) at (-7.475, -0.225) {};
		\node [style=none] (104) at (-9, 0.25) {};
		\node [style=none] (105) at (-8.5, 0.75) {};
		\node [style=none] (106) at (-8, 0.25) {};
		\node [style=none] (107) at (-8.525, 0.725) {};
		\node [style=none] (108) at (-8.525, 0.875) {};
		\node [style=none] (109) at (-8.475, 0.725) {};
		\node [style=none] (110) at (-8.475, 0.875) {};
		\node [style=none] (111) at (-9, 1.5) {};
		\node [style=none] (112) at (-8.525, 1) {};
		\node [style=none] (113) at (-8, 1.5) {};
		\node [style=none] (114) at (-8.525, 0.875) {};
		\node [style=none] (115) at (-8.525, 1.025) {};
		\node [style=none] (116) at (-8.475, 0.875) {};
		\node [style=none] (117) at (-8.475, 1.025) {};
		\node [style=none] (118) at (-7, 1.5) {};
		\node [style=none] (119) at (-10, 0) {$=$};
		\node [style=none] (120) at (-3.05, 0.975) {};
		\node [style=none] (121) at (-3, 0.975) {};
		\node [style=none] (122) at (-3.5, 0.5) {};
		\node [style=none] (123) at (-2.525, 0.5) {};
		\node [style=none] (124) at (-2.95, 1) {};
		\node [style=none] (125) at (-2.475, 0.5) {};
		\node [style=none] (126) at (-3.05, 0.95) {};
		\node [style=none] (127) at (-3.05, 1.5) {};
		\node [style=none] (128) at (-3, 0.95) {};
		\node [style=none] (129) at (-3, 1.5) {};
		\node [style=none] (130) at (-2.95, 0.975) {};
		\node [style=none] (131) at (-2.95, 1.5) {};
		\node [style=none] (132) at (-3, -1.5) {};
		\node [style=none] (133) at (-2.5, -1) {};
		\node [style=none] (134) at (-2, -1.5) {};
		\node [style=none] (135) at (-2.525, -1.025) {};
		\node [style=none] (136) at (-2.525, 0.5) {};
		\node [style=none] (137) at (-2.475, -1.025) {};
		\node [style=none] (138) at (-2.475, 0.5) {};
		\node [style=none] (139) at (-3.5, -1.5) {};
		\node [style=none] (140) at (1.2, 1.025) {};
		\node [style=none] (141) at (1.25, 1) {};
		\node [style=none] (142) at (1.3, 1) {};
		\node [style=none] (143) at (2, 0.5) {};
		\node [style=none] (144) at (0.475, 0.5) {};
		\node [style=none] (145) at (0.525, 0.5) {};
		\node [style=none] (146) at (1.3, 0.975) {};
		\node [style=none] (147) at (1.3, 1.5) {};
		\node [style=none] (148) at (1.25, 0.975) {};
		\node [style=none] (149) at (1.25, 1.5) {};
		\node [style=none] (150) at (1.2, 1) {};
		\node [style=none] (151) at (1.2, 1.5) {};
		\node [style=none] (152) at (0, -0.25) {};
		\node [style=none] (153) at (0.5, 0.25) {};
		\node [style=none] (154) at (1, -0.25) {};
		\node [style=none] (155) at (0.475, 0.225) {};
		\node [style=none] (156) at (0.475, 0.5) {};
		\node [style=none] (157) at (0.525, 0.225) {};
		\node [style=none] (158) at (0.525, 0.5) {};
		\node [style=none] (159) at (1, -1.5) {};
		\node [style=none] (160) at (1.5, -1) {};
		\node [style=none] (161) at (2, -1.5) {};
		\node [style=none] (162) at (1.475, -1.025) {};
		\node [style=none] (163) at (1.475, -0.875) {};
		\node [style=none] (164) at (1.525, -1.025) {};
		\node [style=none] (165) at (1.525, -0.875) {};
		\node [style=none] (166) at (1, -0.25) {};
		\node [style=none] (167) at (1.475, -0.75) {};
		\node [style=none] (168) at (2, -0.25) {};
		\node [style=none] (169) at (1.475, -0.875) {};
		\node [style=none] (170) at (1.475, -0.725) {};
		\node [style=none] (171) at (1.525, -0.875) {};
		\node [style=none] (172) at (1.525, -0.725) {};
		\node [style=none] (173) at (0, -1.5) {};
		\node [style=none] (174) at (-1, 0) {$=$};
		\node [style=none] (175) at (6.45, 1.025) {};
		\node [style=none] (176) at (6.5, 1) {};
		\node [style=none] (177) at (6.55, 1) {};
		\node [style=none] (178) at (7, 0.5) {};
		\node [style=none] (179) at (5.975, 0.5) {};
		\node [style=none] (180) at (6.025, 0.5) {};
		\node [style=none] (181) at (6.55, 0.975) {};
		\node [style=none] (182) at (6.55, 1.5) {};
		\node [style=none] (183) at (6.5, 0.975) {};
		\node [style=none] (184) at (6.5, 1.5) {};
		\node [style=none] (185) at (6.45, 1) {};
		\node [style=none] (186) at (6.45, 1.5) {};
		\node [style=none] (187) at (5.5, -1.5) {};
		\node [style=none] (188) at (6, -1) {};
		\node [style=none] (189) at (6.5, -1.5) {};
		\node [style=none] (190) at (5.975, -1.025) {};
		\node [style=none] (191) at (5.975, 0.5) {};
		\node [style=none] (192) at (6.025, -1.025) {};
		\node [style=none] (193) at (6.025, 0.5) {};
		\node [style=none] (194) at (7, -1.5) {};
		\node [style=none] (195) at (8, 0) {$=$};
		\node [style=none] (196) at (9.7, 0.975) {};
		\node [style=none] (197) at (9.75, 0.975) {};
		\node [style=none] (198) at (9, 0.5) {};
		\node [style=none] (199) at (10.475, 0.5) {};
		\node [style=none] (200) at (9.8, 1) {};
		\node [style=none] (201) at (10.525, 0.5) {};
		\node [style=none] (202) at (9.7, 0.95) {};
		\node [style=none] (203) at (9.7, 1.5) {};
		\node [style=none] (204) at (9.75, 0.95) {};
		\node [style=none] (205) at (9.75, 1.5) {};
		\node [style=none] (206) at (9.8, 0.975) {};
		\node [style=none] (207) at (9.8, 1.5) {};
		\node [style=none] (208) at (10, -0.25) {};
		\node [style=none] (209) at (10.5, 0.25) {};
		\node [style=none] (210) at (11, -0.25) {};
		\node [style=none] (211) at (10.475, 0.225) {};
		\node [style=none] (212) at (10.475, 0.5) {};
		\node [style=none] (213) at (10.525, 0.225) {};
		\node [style=none] (214) at (10.525, 0.5) {};
		\node [style=none] (215) at (9, -1.5) {};
		\node [style=none] (216) at (9.5, -1) {};
		\node [style=none] (217) at (10, -1.5) {};
		\node [style=none] (218) at (9.475, -1.025) {};
		\node [style=none] (219) at (9.475, -0.875) {};
		\node [style=none] (220) at (9.525, -1.025) {};
		\node [style=none] (221) at (9.525, -0.875) {};
		\node [style=none] (222) at (9, -0.25) {};
		\node [style=none] (223) at (9.475, -0.75) {};
		\node [style=none] (224) at (10, -0.25) {};
		\node [style=none] (225) at (9.475, -0.875) {};
		\node [style=none] (226) at (9.475, -0.725) {};
		\node [style=none] (227) at (9.525, -0.875) {};
		\node [style=none] (228) at (9.525, -0.725) {};
		\node [style=none] (229) at (11, -1.5) {};
		\node [style=none] (230) at (-19, -1) {(S1)};
		\node [style=none] (231) at (-10, -1) {(S2)};
		\node [style=none] (232) at (-1, 1) {(M1)};
		\node [style=none] (233) at (8, 1) {(M2)};
		\node [style=none] (234) at (-21, -2) {$\Omega$};
		\node [style=none] (235) at (-16.75, -2) {$\Omega$};
		\node [style=none] (236) at (-11.5, -2) {$\Omega$};
		\node [style=none] (237) at (-8.25, -2) {$\Omega$};
		\node [style=none] (238) at (-3, 2) {$\Omega$};
		\node [style=none] (239) at (1.25, 2) {$\Omega$};
		\node [style=none] (240) at (6.5, 2) {$\Omega$};
		\node [style=none] (241) at (9.75, 2) {$\Omega$};
		\node [style=none] (242) at (-21.5, 2) {$R$};
		\node [style=none] (243) at (-18, 2) {$R$};
		\node [style=none] (244) at (-12.5, 2) {$R$};
		\node [style=none] (245) at (-9, 2) {$R$};
		\node [style=none] (246) at (-3.5, -2) {$R$};
		\node [style=none] (247) at (0, -2) {$R$};
		\node [style=none] (248) at (5.5, -2) {$R$};
		\node [style=none] (249) at (9, -2) {$R$};
		\node [style=none] (250) at (-21, 2) {$S$};
		\node [style=none] (251) at (-17, 2) {$S$};
		\node [style=none] (252) at (-11.5, 2) {$S$};
		\node [style=none] (253) at (-8, 2) {$S$};
		\node [style=none] (254) at (-3, -2) {$S$};
		\node [style=none] (255) at (1, -2) {$S$};
		\node [style=none] (256) at (6.5, -2) {$S$};
		\node [style=none] (257) at (10, -2) {$S$};
		\node [style=none] (258) at (-20, 2) {$T$};
		\node [style=none] (259) at (-16, 2) {$T$};
		\node [style=none] (260) at (-11, 2) {$T$};
		\node [style=none] (261) at (-7, 2) {$T$};
		\node [style=none] (262) at (-2, -2) {$T$};
		\node [style=none] (263) at (2, -2) {$T$};
		\node [style=none] (264) at (7, -2) {$T$};
		\node [style=none] (265) at (11, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow edge, in=180, out=-90] (5.center) to (0.center);
		\draw [style=red edge, in=-90, out=0] (1.center) to (3.center);
		\draw [style=blue edge, in=-90, out=0] (2.center) to (4.center);
		\draw [style=blue edge] (7.center) to (6.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=yellow edge] (10.center) to (11.center);
		\draw [style=red edge, in=630, out=-180] (13.center) to (12.center);
		\draw [style=blue edge, in=-90, out=0] (13.center) to (14.center);
		\draw [style=red edge] (15.center) to (16.center);
		\draw [style=blue edge] (17.center) to (18.center);
		\draw [style=yellow edge] (19.center) to (5.center);
		\draw [style=blue edge, in=-90, out=0] (23.center) to (24.center);
		\draw [style=red edge, in=-180, out=-90] (25.center) to (22.center);
		\draw [style=yellow edge, in=180, out=-90] (27.center) to (26.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=red edge] (30.center) to (31.center);
		\draw [style=yellow edge] (32.center) to (33.center);
		\draw [style=yellow edge, in=630, out=-180] (35.center) to (34.center);
		\draw [style=red edge, in=-90, out=0] (35.center) to (36.center);
		\draw [style=yellow edge] (37.center) to (38.center);
		\draw [style=red edge] (39.center) to (40.center);
		\draw [style=red edge, in=180, out=90] (41.center) to (42.center);
		\draw [style=blue edge, in=0, out=90] (43.center) to (42.center);
		\draw [style=blue edge] (43.center) to (24.center);
		\draw [style=yellow edge] (56.center) to (34.center);
		\draw [style=red edge, in=630, out=-180] (58.center) to (57.center);
		\draw [style=blue edge, in=-90, out=0] (58.center) to (59.center);
		\draw [style=red edge] (60.center) to (61.center);
		\draw [style=blue edge] (62.center) to (63.center);
		\draw [style=blue edge, in=-90, out=0] (66.center) to (67.center);
		\draw [style=red edge, in=-180, out=-90] (68.center) to (65.center);
		\draw [style=yellow edge, in=180, out=-90] (70.center) to (69.center);
		\draw [style=blue edge] (71.center) to (72.center);
		\draw [style=red edge] (73.center) to (74.center);
		\draw [style=yellow edge] (75.center) to (76.center);
		\draw [style=yellow edge, in=630, out=-180] (78.center) to (77.center);
		\draw [style=red edge, in=-90, out=0] (78.center) to (79.center);
		\draw [style=yellow edge] (80.center) to (81.center);
		\draw [style=red edge] (82.center) to (83.center);
		\draw [style=blue edge] (84.center) to (67.center);
		\draw [style=yellow edge, in=180, out=-90] (90.center) to (85.center);
		\draw [style=red edge, in=-90, out=0] (86.center) to (88.center);
		\draw [style=blue edge, in=-90, out=0] (87.center) to (89.center);
		\draw [style=blue edge] (92.center) to (91.center);
		\draw [style=red edge] (93.center) to (94.center);
		\draw [style=yellow edge] (95.center) to (96.center);
		\draw [style=red edge, in=630, out=-180] (98.center) to (97.center);
		\draw [style=blue edge, in=-90, out=0] (98.center) to (99.center);
		\draw [style=red edge] (100.center) to (101.center);
		\draw [style=blue edge] (102.center) to (103.center);
		\draw [style=yellow edge, in=180, out=90] (104.center) to (105.center);
		\draw [style=red edge, in=0, out=90] (106.center) to (105.center);
		\draw [style=yellow edge] (107.center) to (108.center);
		\draw [style=red edge] (109.center) to (110.center);
		\draw [style=yellow edge, in=630, out=-180] (112.center) to (111.center);
		\draw [style=red edge, in=-90, out=0] (112.center) to (113.center);
		\draw [style=yellow edge] (114.center) to (115.center);
		\draw [style=red edge] (116.center) to (117.center);
		\draw [style=yellow edge] (104.center) to (90.center);
		\draw [style=blue edge] (118.center) to (99.center);
		\draw [style=yellow edge, in=90, out=180] (120.center) to (122.center);
		\draw [style=red edge, in=0, out=90] (123.center) to (121.center);
		\draw [style=blue edge, in=90, out=0] (124.center) to (125.center);
		\draw [style=yellow edge] (126.center) to (127.center);
		\draw [style=red edge] (128.center) to (129.center);
		\draw [style=blue edge] (130.center) to (131.center);
		\draw [style=red edge, in=180, out=90] (132.center) to (133.center);
		\draw [style=blue edge, in=0, out=90] (134.center) to (133.center);
		\draw [style=red edge] (135.center) to (136.center);
		\draw [style=blue edge] (137.center) to (138.center);
		\draw [style=yellow edge] (122.center) to (139.center);
		\draw [style=blue edge, in=90, out=0] (142.center) to (143.center);
		\draw [style=red edge, in=180, out=90] (145.center) to (141.center);
		\draw [style=yellow edge, in=180, out=90] (144.center) to (140.center);
		\draw [style=blue edge] (146.center) to (147.center);
		\draw [style=red edge] (148.center) to (149.center);
		\draw [style=yellow edge] (150.center) to (151.center);
		\draw [style=yellow edge, in=180, out=90] (152.center) to (153.center);
		\draw [style=red edge, in=0, out=90] (154.center) to (153.center);
		\draw [style=yellow edge] (155.center) to (156.center);
		\draw [style=red edge] (157.center) to (158.center);
		\draw [style=red edge, in=180, out=90] (159.center) to (160.center);
		\draw [style=blue edge, in=0, out=90] (161.center) to (160.center);
		\draw [style=red edge] (162.center) to (163.center);
		\draw [style=blue edge] (164.center) to (165.center);
		\draw [style=red edge, in=630, out=-180] (167.center) to (166.center);
		\draw [style=blue edge, in=-90, out=0] (167.center) to (168.center);
		\draw [style=red edge] (169.center) to (170.center);
		\draw [style=blue edge] (171.center) to (172.center);
		\draw [style=blue edge] (143.center) to (168.center);
		\draw [style=yellow edge] (152.center) to (173.center);
		\draw [style=blue edge, in=90, out=0] (177.center) to (178.center);
		\draw [style=red edge, in=180, out=90] (180.center) to (176.center);
		\draw [style=yellow edge, in=180, out=90] (179.center) to (175.center);
		\draw [style=blue edge] (181.center) to (182.center);
		\draw [style=red edge] (183.center) to (184.center);
		\draw [style=yellow edge] (185.center) to (186.center);
		\draw [style=yellow edge, in=180, out=90] (187.center) to (188.center);
		\draw [style=red edge, in=0, out=90] (189.center) to (188.center);
		\draw [style=yellow edge] (190.center) to (191.center);
		\draw [style=red edge] (192.center) to (193.center);
		\draw [style=blue edge] (178.center) to (194.center);
		\draw [style=yellow edge, in=90, out=180] (196.center) to (198.center);
		\draw [style=red edge, in=0, out=90] (199.center) to (197.center);
		\draw [style=blue edge, in=90, out=0] (200.center) to (201.center);
		\draw [style=yellow edge] (202.center) to (203.center);
		\draw [style=red edge] (204.center) to (205.center);
		\draw [style=blue edge] (206.center) to (207.center);
		\draw [style=red edge, in=180, out=90] (208.center) to (209.center);
		\draw [style=blue edge, in=0, out=90] (210.center) to (209.center);
		\draw [style=red edge] (211.center) to (212.center);
		\draw [style=blue edge] (213.center) to (214.center);
		\draw [style=yellow edge, in=180, out=90] (215.center) to (216.center);
		\draw [style=red edge, in=0, out=90] (217.center) to (216.center);
		\draw [style=yellow edge] (218.center) to (219.center);
		\draw [style=red edge] (220.center) to (221.center);
		\draw [style=yellow edge, in=630, out=-180] (223.center) to (222.center);
		\draw [style=red edge, in=-90, out=0] (223.center) to (224.center);
		\draw [style=yellow edge] (225.center) to (226.center);
		\draw [style=red edge] (227.center) to (228.center);
		\draw [style=yellow edge] (198.center) to (222.center);
		\draw [style=blue edge] (210.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_trivial_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1) {};
		\node [style=blue dot] (1) at (-6.75, 0.5) {};
		\node [style=none] (2) at (-7.25, 0) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=none] (4) at (-6.25, -1) {};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (-6.425, -0.5) {};
		\node [style=none] (7) at (-6.25, -0.675) {};
		\node [style=none] (8) at (-6.075, -0.5) {};
		\node [style=none] (9) at (-6.25, -0.325) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=red dot] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 1) {};
		\node [style=none] (13) at (-7.25, -1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (6, 1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (11.5, -1) {};
		\node [style=none] (27) at (11.5, 0.25) {};
		\node [style=none] (28) at (11.325, 0) {};
		\node [style=none] (29) at (11.5, -0.175) {};
		\node [style=none] (30) at (11.675, 0) {};
		\node [style=none] (31) at (11.5, 0.175) {};
		\node [style=none] (32) at (11.5, 0) {};
		\node [style=none] (33) at (11, 1) {};
		\node [style=none] (34) at (11.5, 1) {};
		\node [style=none] (35) at (11.5, 0.25) {};
		\node [style=none] (36) at (12, 0) {};
		\node [style=none] (37) at (11.5, 1) {};
		\node [style=none] (38) at (11.5, 0.25) {};
		\node [style=none] (39) at (14, 0) {};
		\node [style=none] (40) at (14.5, -0.25) {};
		\node [style=none] (41) at (14.5, -1) {};
		\node [style=none] (42) at (15, -1) {};
		\node [style=none] (43) at (14.5, -0.25) {};
		\node [style=none] (44) at (14.5, -1) {};
		\node [style=none] (45) at (14.5, -0.25) {};
		\node [style=none] (46) at (14.5, 1) {};
		\node [style=none] (47) at (14.325, 0) {};
		\node [style=none] (48) at (14.5, -0.175) {};
		\node [style=none] (49) at (14.675, 0) {};
		\node [style=none] (50) at (14.5, 0.175) {};
		\node [style=none] (51) at (14.5, 0) {};
		\node [style=none] (52) at (14, 1) {};
		\node [style=none] (53) at (12, -1) {};
		\node [style=none] (54) at (13, 0) {$=$};
		\node [style=none] (55) at (13, -2.5) {assumption};
		\node [style=none] (56) at (-9.25, 0) {$\lambda$};
		\node [style=none] (57) at (-3.5, 0) {$\sigma$};
		\node [style=none] (58) at (2.5, 0) {$\tau$};
		\node [style=none] (59) at (-12.525, -1) {};
		\node [style=none] (60) at (-12.525, 1) {};
		\node [style=none] (61) at (-12.7, 0) {};
		\node [style=none] (62) at (-12.525, -0.175) {};
		\node [style=none] (63) at (-12.35, 0) {};
		\node [style=none] (64) at (-12.525, 0.175) {};
		\node [style=none] (65) at (-12.525, 0) {};
		\node [style=none] (66) at (-14, 0) {$\gamma$};
		\node [style=none] (67) at (-12.5, -1.5) {$S$};
		\node [style=none] (68) at (-6.25, -1.5) {$S$};
		\node [style=none] (69) at (-2, -1.5) {$S$};
		\node [style=none] (70) at (11.5, -1.5) {$S$};
		\node [style=none] (71) at (14.5, -1.5) {$S$};
		\node [style=none] (72) at (-7.75, 1.5) {$S$};
		\node [style=none] (73) at (0, 1.5) {$S$};
		\node [style=none] (74) at (-2, 1.5) {$R$};
		\node [style=none] (75) at (0, -1.5) {$R$};
		\node [style=none] (76) at (6, -1.5) {$R$};
		\node [style=none] (77) at (4, 1.5) {$R$};
		\node [style=none] (78) at (11, 1.5) {$R$};
		\node [style=none] (79) at (12, -1.5) {$R$};
		\node [style=none] (80) at (14, 1.5) {$R$};
		\node [style=none] (81) at (15, -1.5) {$R$};
		\node [style=none] (82) at (-12.5, 1.5) {$T$};
		\node [style=none] (83) at (-6.75, 1.5) {$T$};
		\node [style=none] (84) at (-7.25, -1.5) {$T$};
		\node [style=none] (85) at (6, 1.5) {$T$};
		\node [style=none] (86) at (4, -1.5) {$T$};
		\node [style=none] (87) at (11.5, 1.5) {$T$};
		\node [style=none] (88) at (14.5, 1.5) {$T$};
		\node [style=none] (89) at (-13.25, 0) {$\triangleq$};
		\node [style=none] (90) at (-8.5, 0) {$\triangleq$};
		\node [style=none] (91) at (-2.75, 0) {$\triangleq$};
		\node [style=none] (92) at (3.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (0.center) to (1);
		\draw [style=blue edge, in=90, out=-150] (1) to (2.center);
		\draw [style=blue edge, in=90, out=-30] (1) to (3.center);
		\draw [style=blue fill] (6.center)
			 to [in=180, out=90] (9.center)
			 to [in=90, out=0] (8.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (7.center)
			 to [in=-90, out=0] (8.center)
			 to (6.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (10.center) to (5.center);
		\draw [style=red edge] (4.center) to (10.center);
		\draw [style=red edge] (12.center) to (11);
		\draw [style=blue edge] (2.center) to (13.center);
		\draw [style=yellow edge, in=90, out=-90] (14.center) to (17.center);
		\draw [style=thick white, in=-90, out=90] (16.center) to (15.center);
		\draw [style=blue edge, in=-90, out=90] (19.center) to (18.center);
		\draw [style=yellow edge, in=90, out=-90] (20.center) to (23.center);
		\draw [style=thick white, in=-90, out=90] (22.center) to (21.center);
		\draw [style=red edge, in=-90, out=90] (25.center) to (24.center);
		\draw [style=blue fill] (28.center)
			 to [in=180, out=90] (31.center)
			 to [in=90, out=0] (30.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (29.center)
			 to [in=-90, out=0] (30.center)
			 to (28.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (32.center) to (27.center);
		\draw [style=red edge] (26.center) to (32.center);
		\draw [style=yellow edge, in=90, out=-90] (33.center) to (36.center);
		\draw [style=thick white, in=-90, out=90] (35.center) to (34.center);
		\draw [style=blue edge, in=-90, out=90] (38.center) to (37.center);
		\draw [style=yellow edge, in=90, out=-90] (39.center) to (42.center);
		\draw [style=thick white, in=-90, out=90] (41.center) to (40.center);
		\draw [style=red edge, in=-90, out=90] (44.center) to (43.center);
		\draw [style=blue fill] (47.center)
			 to [in=180, out=90] (50.center)
			 to [in=90, out=0] (49.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (48.center)
			 to [in=-90, out=0] (49.center)
			 to (47.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (51.center) to (46.center);
		\draw [style=red edge] (45.center) to (51.center);
		\draw [style=yellow edge] (52.center) to (39.center);
		\draw [style=yellow edge] (36.center) to (53.center);
		\draw [style=blue fill] (61.center)
			 to [in=180, out=90] (64.center)
			 to [in=90, out=0] (63.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (62.center)
			 to [in=-90, out=0] (63.center)
			 to (61.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (65.center) to (60.center);
		\draw [style=red edge] (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_trivial_1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3.175, -1) {};
		\node [style=none] (9) at (-3, -1.175) {};
		\node [style=none] (10) at (-2.825, -1) {};
		\node [style=none] (11) at (-3, -0.825) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=blue dot] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (61) at (-2.5, -1.5) {};
		\node [style=none] (62) at (-5.5, 1.5) {};
		\node [style=none] (63) at (-2.5, 0) {};
		\node [style=none] (64) at (-4.5, 1.5) {};
		\node [style=none] (65) at (-4.5, 1.5) {};
		\node [style=red dot] (66) at (-4.5, 0) {};
		\node [style=none] (67) at (-3.5, 1.5) {};
		\node [style=none] (68) at (-1.5, 0) {$=$};
		\node [style=none] (70) at (1.75, -0.5) {};
		\node [style=blue dot] (76) at (1.25, 0) {};
		\node [style=none] (77) at (0.75, -0.5) {};
		\node [style=none] (78) at (1.75, -0.5) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=none] (80) at (2.25, -1.5) {};
		\node [style=none] (81) at (-0.5, 1.25) {};
		\node [style=none] (82) at (2.25, -0.25) {};
		\node [style=none] (83) at (0.25, 1.5) {};
		\node [style=none] (84) at (0.25, 1.5) {};
		\node [style=red dot] (85) at (0.25, 1) {};
		\node [style=none] (86) at (1.25, 1.5) {};
		\node [style=none] (87) at (1.75, -1.5) {};
		\node [style=none] (88) at (1.75, -0.5) {};
		\node [style=none] (89) at (1.575, -1) {};
		\node [style=none] (90) at (1.75, -1.175) {};
		\node [style=none] (91) at (1.925, -1) {};
		\node [style=none] (92) at (1.75, -0.825) {};
		\node [style=none] (93) at (1.75, -1) {};
		\node [style=none] (94) at (-0.5, 1.5) {};
		\node [style=none] (95) at (3.25, 0) {$=$};
		\node [style=none] (96) at (6.5, 0.5) {};
		\node [style=blue dot] (97) at (6, 1) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.5, 0.5) {};
		\node [style=none] (100) at (5.5, -1.5) {};
		\node [style=none] (101) at (7, -1.5) {};
		\node [style=none] (102) at (4.25, 1) {};
		\node [style=none] (103) at (7, -0.5) {};
		\node [style=none] (104) at (5, 1.5) {};
		\node [style=none] (105) at (5, 1.5) {};
		\node [style=red dot] (106) at (5, 1) {};
		\node [style=none] (107) at (6, 1.5) {};
		\node [style=none] (109) at (6.5, 0.5) {};
		\node [style=none] (115) at (4.25, 1.5) {};
		\node [style=none] (117) at (6.5, 0.5) {};
		\node [style=none] (119) at (6.5, 0.5) {};
		\node [style=none] (123) at (6.5, -0.25) {};
		\node [style=none] (124) at (6.5, -1.5) {};
		\node [style=none] (125) at (6.5, -0.25) {};
		\node [style=none] (126) at (6.325, -0.75) {};
		\node [style=none] (127) at (6.5, -0.925) {};
		\node [style=none] (128) at (6.675, -0.75) {};
		\node [style=none] (129) at (6.5, -0.575) {};
		\node [style=none] (130) at (6.5, -0.75) {};
		\node [style=none] (131) at (8, 0) {$=$};
		\node [style=none] (132) at (11.25, 0.5) {};
		\node [style=blue dot] (133) at (10.75, 1) {};
		\node [style=none] (134) at (10.25, 0.5) {};
		\node [style=none] (135) at (11.25, 0.5) {};
		\node [style=none] (136) at (10.25, -1.5) {};
		\node [style=none] (137) at (11.75, -1.5) {};
		\node [style=none] (138) at (9, 0.25) {};
		\node [style=none] (139) at (11.75, -1.25) {};
		\node [style=none] (140) at (9.75, 1.5) {};
		\node [style=none] (141) at (9.75, 1.5) {};
		\node [style=red dot] (142) at (9.75, 1) {};
		\node [style=none] (143) at (10.75, 1.5) {};
		\node [style=none] (144) at (11.25, 0.5) {};
		\node [style=none] (145) at (9, 1.5) {};
		\node [style=none] (146) at (11.25, 0.5) {};
		\node [style=none] (147) at (11.25, 0.5) {};
		\node [style=none] (151) at (11.25, -1.5) {};
		\node [style=none] (152) at (11.25, 0.5) {};
		\node [style=none] (154) at (11.25, -0.425) {};
		\node [style=none] (155) at (11.25, -0.5) {};
		\node [style=none] (156) at (11.25, 0.5) {};
		\node [style=none] (157) at (11.075, 0) {};
		\node [style=none] (158) at (11.25, -0.175) {};
		\node [style=none] (159) at (11.425, 0) {};
		\node [style=none] (160) at (11.25, 0.175) {};
		\node [style=none] (161) at (11.25, 0) {};
		\node [style=none] (162) at (-5.5, 2) {$R$};
		\node [style=none] (163) at (-0.5, 2) {$R$};
		\node [style=none] (164) at (4.25, 2) {$R$};
		\node [style=none] (165) at (9, 2) {$R$};
		\node [style=none] (166) at (11.75, -2) {$R$};
		\node [style=none] (167) at (7, -2) {$R$};
		\node [style=none] (168) at (2.25, -2) {$R$};
		\node [style=none] (169) at (-2.5, -2) {$R$};
		\node [style=none] (170) at (-4.5, 2) {$S$};
		\node [style=none] (171) at (0.25, 2) {$S$};
		\node [style=none] (172) at (5, 2) {$S$};
		\node [style=none] (173) at (9.75, 2) {$S$};
		\node [style=none] (174) at (11.25, -2) {$S$};
		\node [style=none] (175) at (6.5, -2) {$S$};
		\node [style=none] (176) at (1.75, -2) {$S$};
		\node [style=none] (177) at (-3, -2) {$S$};
		\node [style=none] (178) at (-4, -2) {$T$};
		\node [style=none] (179) at (0.75, -2) {$T$};
		\node [style=none] (180) at (5.5, -2) {$T$};
		\node [style=none] (181) at (10.25, -2) {$T$};
		\node [style=none] (182) at (10.75, 2) {$T$};
		\node [style=none] (183) at (6, 2) {$T$};
		\node [style=none] (184) at (1.25, 2) {$T$};
		\node [style=none] (185) at (-3.5, 2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (8.center)
			 to [in=180, out=90] (11.center)
			 to [in=90, out=0] (10.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (9.center)
			 to [in=-90, out=0] (10.center)
			 to (8.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (12.center) to (7.center);
		\draw [style=red edge] (6.center) to (12.center);
		\draw [style=blue edge, in=90, out=-150] (14) to (15.center);
		\draw [style=blue edge, in=90, out=-30] (14) to (16.center);
		\draw [style=blue edge] (15.center) to (17.center);
		\draw [style=yellow edge] (61.center) to (63.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.75] (63.center) to (62.center);
		\draw [style=thick white] (65.center) to (66);
		\draw [style=thick white] (67.center) to (14);
		\draw [style=red edge] (65.center) to (66);
		\draw [style=blue edge] (67.center) to (14);
		\draw [style=blue edge, in=90, out=-150] (76) to (77.center);
		\draw [style=blue edge, in=90, out=-30] (76) to (78.center);
		\draw [style=blue edge] (77.center) to (79.center);
		\draw [style=yellow edge] (80.center) to (82.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.75] (82.center) to (81.center);
		\draw [style=thick white] (84.center) to (85);
		\draw [style=thick white] (86.center) to (76);
		\draw [style=red edge] (84.center) to (85);
		\draw [style=blue edge] (86.center) to (76);
		\draw [style=blue fill] (89.center)
			 to [in=180, out=90] (92.center)
			 to [in=90, out=0] (91.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (90.center)
			 to [in=-90, out=0] (91.center)
			 to (89.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (93.center) to (88.center);
		\draw [style=red edge] (87.center) to (93.center);
		\draw [style=yellow edge] (94.center) to (81.center);
		\draw [style=blue edge, in=90, out=-150] (97) to (98.center);
		\draw [style=blue edge, in=90, out=-30] (97) to (99.center);
		\draw [style=yellow edge] (101.center) to (103.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.75] (103.center) to (102.center);
		\draw [style=thick white] (105.center) to (106);
		\draw [style=thick white] (107.center) to (97);
		\draw [style=red edge] (105.center) to (106);
		\draw [style=blue edge] (107.center) to (97);
		\draw [style=yellow edge] (115.center) to (102.center);
		\draw [style=thick white] (98.center) to (100.center);
		\draw [style=blue edge] (98.center) to (100.center);
		\draw [style=thick white] (119.center) to (123.center);
		\draw [style=blue edge] (119.center) to (123.center);
		\draw [style=blue fill] (126.center)
			 to [in=180, out=90] (129.center)
			 to [in=90, out=0] (128.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (127.center)
			 to [in=-90, out=0] (128.center)
			 to (126.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (130.center) to (125.center);
		\draw [style=red edge] (124.center) to (130.center);
		\draw [style=blue edge, in=90, out=-150] (133) to (134.center);
		\draw [style=blue edge, in=90, out=-30] (133) to (135.center);
		\draw [style=yellow edge] (137.center) to (139.center);
		\draw [style=yellow edge, in=-90, out=90, looseness=0.75] (139.center) to (138.center);
		\draw [style=thick white] (141.center) to (142);
		\draw [style=thick white] (143.center) to (133);
		\draw [style=red edge] (141.center) to (142);
		\draw [style=blue edge] (143.center) to (133);
		\draw [style=yellow edge] (145.center) to (138.center);
		\draw [style=thick white] (134.center) to (136.center);
		\draw [style=blue edge] (134.center) to (136.center);
		\draw [style=thick white] (154.center) to (151.center);
		\draw [style=red edge] (154.center) to (151.center);
		\draw [style=blue fill] (157.center)
			 to [in=180, out=90] (160.center)
			 to [in=90, out=0] (159.center)
			 to [in=-30, out=-150] cycle;
		\draw [style=red fill] (158.center)
			 to [in=-90, out=0] (159.center)
			 to (157.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=blue edge] (161.center) to (156.center);
		\draw [style=red edge] (155.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_trivial_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (15) at (-5, 0.175) {};
		\node [style=none] (16) at (-4.825, 0) {};
		\node [style=none] (17) at (-5.175, 0) {};
		\node [style=none] (18) at (-5, -0.175) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5, 0) {};
		\node [style=none] (88) at (-6.5, 0) {$\gamma$};
		\node [style=none] (89) at (-0.475, 1) {};
		\node [style=none] (90) at (1.525, 1) {};
		\node [style=none] (91) at (-0.475, -1) {};
		\node [style=none] (92) at (1.525, -1) {};
		\node [style=none] (93) at (1.525, 1) {};
		\node [style=none] (94) at (-0.475, -1) {};
		\node [style=none] (95) at (-1.75, 0) {$\lambda$};
		\node [style=none] (96) at (11.525, 1) {};
		\node [style=none] (97) at (13.525, 1) {};
		\node [style=none] (98) at (11.525, -1) {};
		\node [style=none] (99) at (13.525, -1) {};
		\node [style=none] (100) at (13.525, 1) {};
		\node [style=none] (101) at (11.525, -1) {};
		\node [style=none] (102) at (10.025, 0) {$\tau$};
		\node [style=none] (103) at (19, 1) {};
		\node [style=none] (104) at (19, 0.175) {};
		\node [style=none] (105) at (19.175, 0) {};
		\node [style=none] (106) at (18.825, 0) {};
		\node [style=none] (107) at (19, -0.175) {};
		\node [style=none] (108) at (19, -1) {};
		\node [style=none] (109) at (19, 0) {};
		\node [style=none] (110) at (22.025, 1) {};
		\node [style=none] (111) at (22.025, 0.175) {};
		\node [style=none] (112) at (22.2, 0) {};
		\node [style=none] (113) at (21.85, 0) {};
		\node [style=none] (114) at (22.025, -0.175) {};
		\node [style=none] (115) at (22.025, -1) {};
		\node [style=none] (116) at (22.025, 0) {};
		\node [style=none] (117) at (20.5, 0) {$=$};
		\node [style=none] (118) at (20.5, -2.5) {assumption};
		\node [style=none] (119) at (18.5, -1) {};
		\node [style=none] (120) at (19.5, 0) {};
		\node [style=none] (121) at (19.5, 1) {};
		\node [style=none] (122) at (21.5, 0) {};
		\node [style=none] (123) at (22.5, 1) {};
		\node [style=none] (124) at (21.5, -1) {};
		\node [style=none] (125) at (5.75, 1) {};
		\node [style=yellow dot] (127) at (5.75, 0.5) {};
		\node [style=none] (128) at (6.75, 1) {};
		\node [style=red dot] (129) at (6.75, 0.5) {};
		\node [style=none] (130) at (6.25, 0) {};
		\node [style=none] (131) at (7.25, 0) {};
		\node [style=none] (132) at (6.25, -1) {};
		\node [style=none] (133) at (7.25, 0) {};
		\node [style=none] (134) at (7.25, -0.325) {};
		\node [style=none] (135) at (7.425, -0.5) {};
		\node [style=none] (136) at (7.075, -0.5) {};
		\node [style=none] (137) at (7.25, -0.675) {};
		\node [style=none] (138) at (7.25, -1) {};
		\node [style=none] (139) at (7.25, -0.5) {};
		\node [style=none] (140) at (4.25, 0) {$\sigma$};
		\node [style=none] (141) at (-5.75, 0) {$\triangleq$};
		\node [style=none] (142) at (-1, 0) {$\triangleq$};
		\node [style=none] (143) at (5, 0) {$\triangleq$};
		\node [style=none] (144) at (11, 0) {$\triangleq$};
		\node [style=none] (145) at (-5, -1.5) {$R$};
		\node [style=none] (146) at (13.5, -1.5) {$R$};
		\node [style=none] (147) at (19, -1.5) {$R$};
		\node [style=none] (148) at (22, -1.5) {$R$};
		\node [style=none] (149) at (5.75, 1.5) {$R$};
		\node [style=none] (150) at (11.5, 1.5) {$R$};
		\node [style=none] (151) at (-5, 1.5) {$S$};
		\node [style=none] (152) at (-0.5, 1.5) {$S$};
		\node [style=none] (153) at (1.5, -1.5) {$S$};
		\node [style=none] (154) at (6.75, 1.5) {$S$};
		\node [style=none] (155) at (6.25, -1.5) {$S$};
		\node [style=none] (156) at (19, 1.5) {$S$};
		\node [style=none] (157) at (22, 1.5) {$S$};
		\node [style=none] (158) at (7.25, -1.5) {$R$};
		\node [style=none] (159) at (13.5, 1.5) {$T$};
		\node [style=none] (160) at (19.5, 1.5) {$T$};
		\node [style=none] (161) at (1.5, 1.5) {$T$};
		\node [style=none] (162) at (22.5, 1.5) {$T$};
		\node [style=none] (163) at (21.5, -1.5) {$T$};
		\node [style=none] (164) at (18.5, -1.5) {$T$};
		\node [style=none] (165) at (11.5, -1.5) {$T$};
		\node [style=none] (166) at (-0.5, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (7.center) to (20.center);
		\draw [style=yellow edge] (19.center) to (20.center);
		\draw [style=red fill] (16.center)
			 to [in=-15, out=-165, looseness=0.75] (17.center)
			 to [in=-180, out=90] (15.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (18.center)
			 to [in=-90, out=-180] (17.center)
			 to (16.center)
			 to [in=0, out=-90] cycle;
		\draw [style=red edge, in=90, out=-90] (89.center) to (92.center);
		\draw [style=thick white, in=-90, out=90] (91.center) to (90.center);
		\draw [style=blue edge, in=-90, out=90] (94.center) to (93.center);
		\draw [style=yellow edge, in=90, out=-90] (96.center) to (99.center);
		\draw [style=thick white, in=-90, out=90] (98.center) to (97.center);
		\draw [style=blue edge, in=-90, out=90] (101.center) to (100.center);
		\draw [style=red edge] (103.center) to (109.center);
		\draw [style=yellow edge] (108.center) to (109.center);
		\draw [style=red fill] (105.center)
			 to [in=-15, out=-165, looseness=0.75] (106.center)
			 to [in=-180, out=90] (104.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (107.center)
			 to [in=-90, out=-180] (106.center)
			 to (105.center)
			 to [in=0, out=-90] cycle;
		\draw [style=red edge] (110.center) to (116.center);
		\draw [style=yellow edge] (115.center) to (116.center);
		\draw [style=red fill] (112.center)
			 to [in=-15, out=-165, looseness=0.75] (113.center)
			 to [in=-180, out=90] (111.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (114.center)
			 to [in=-90, out=-180] (113.center)
			 to (112.center)
			 to [in=0, out=-90] cycle;
		\draw [style=blue edge] (122.center) to (124.center);
		\draw [style=blue edge] (121.center) to (120.center);
		\draw [style=thick white, in=-90, out=90] (119.center) to (120.center);
		\draw [style=thick white, in=-90, out=90] (122.center) to (123.center);
		\draw [style=blue edge, in=-90, out=90] (119.center) to (120.center);
		\draw [style=blue edge, in=-90, out=90] (122.center) to (123.center);
		\draw [style=yellow edge] (125.center) to (127);
		\draw [style=red edge] (128.center) to (129);
		\draw [style=red edge, in=90, out=-150] (129) to (130.center);
		\draw [style=red edge, in=90, out=-30] (129) to (131.center);
		\draw [style=red edge] (130.center) to (132.center);
		\draw [style=red edge] (133.center) to (139.center);
		\draw [style=yellow edge] (138.center) to (139.center);
		\draw [style=red fill] (135.center)
			 to [in=-15, out=-165, looseness=0.75] (136.center)
			 to [in=-180, out=90] (134.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (137.center)
			 to [in=-90, out=-180] (136.center)
			 to (135.center)
			 to [in=0, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_trivial_2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-6.5, 0.5) {};
		\node [style=none] (92) at (-6.5, 0.175) {};
		\node [style=none] (93) at (-6.325, 0) {};
		\node [style=none] (94) at (-6.675, 0) {};
		\node [style=none] (95) at (-6.5, -0.175) {};
		\node [style=none] (96) at (-6.5, -1.5) {};
		\node [style=none] (97) at (-6.5, 0) {};
		\node [style=none] (98) at (-7, 1.5) {};
		\node [style=red dot] (99) at (-7, 1) {};
		\node [style=none] (100) at (-7.5, 0.5) {};
		\node [style=none] (101) at (-6.5, 0.5) {};
		\node [style=none] (102) at (-7.5, -1.5) {};
		\node [style=none] (103) at (-8, 1.5) {};
		\node [style=yellow dot] (104) at (-8, 1) {};
		\node [style=none] (105) at (-5.75, 1.5) {};
		\node [style=none] (106) at (-5.75, 0) {};
		\node [style=none] (107) at (-8.5, -1.5) {};
		\node [style=none] (108) at (-8.5, -1.5) {};
		\node [style=none] (109) at (-4.75, 0) {$=$};
		\node [style=none] (110) at (-1.75, 0.5) {};
		\node [style=none] (117) at (-2.25, 1.5) {};
		\node [style=red dot] (118) at (-2.25, 1) {};
		\node [style=none] (119) at (-2.75, 0.5) {};
		\node [style=none] (120) at (-1.75, 0.5) {};
		\node [style=none] (121) at (-2.75, -1.5) {};
		\node [style=none] (122) at (-3.25, 1.5) {};
		\node [style=yellow dot] (123) at (-3.25, 1) {};
		\node [style=none] (124) at (-1, 1.5) {};
		\node [style=none] (125) at (-1, 1) {};
		\node [style=none] (126) at (-3.75, -1.5) {};
		\node [style=none] (127) at (-3.75, -0.25) {};
		\node [style=none] (128) at (-1.75, 0.5) {};
		\node [style=none] (129) at (-1.75, -0.575) {};
		\node [style=none] (130) at (-1.575, -0.75) {};
		\node [style=none] (131) at (-1.925, -0.75) {};
		\node [style=none] (132) at (-1.75, -0.925) {};
		\node [style=none] (133) at (-1.75, -1.5) {};
		\node [style=none] (134) at (-1.75, -0.75) {};
		\node [style=none] (135) at (0, 0) {$=$};
		\node [style=none] (136) at (3.25, -0.5) {};
		\node [style=none] (137) at (2.75, 1.5) {};
		\node [style=red dot] (138) at (2.75, 0) {};
		\node [style=none] (139) at (2.25, -0.5) {};
		\node [style=none] (140) at (3.25, -0.5) {};
		\node [style=none] (141) at (2.25, -1.5) {};
		\node [style=none] (142) at (1.75, 1.5) {};
		\node [style=yellow dot] (143) at (1.75, 1) {};
		\node [style=none] (144) at (3.75, 1.5) {};
		\node [style=none] (145) at (3.75, 1.25) {};
		\node [style=none] (146) at (1, -1.5) {};
		\node [style=none] (147) at (1, 0) {};
		\node [style=none] (148) at (3.25, -0.5) {};
		\node [style=none] (149) at (3.25, -0.5) {};
		\node [style=none] (150) at (3.25, -0.575) {};
		\node [style=none] (151) at (3.425, -0.75) {};
		\node [style=none] (152) at (3.075, -0.75) {};
		\node [style=none] (153) at (3.25, -0.925) {};
		\node [style=none] (154) at (3.25, -1.5) {};
		\node [style=none] (155) at (3.25, -0.75) {};
		\node [style=none] (156) at (4.75, 0) {$=$};
		\node [style=none] (157) at (8, -0.5) {};
		\node [style=none] (158) at (7.5, 1.5) {};
		\node [style=red dot] (159) at (7.5, 0) {};
		\node [style=none] (160) at (7, -0.5) {};
		\node [style=none] (161) at (8, -0.5) {};
		\node [style=none] (162) at (7, -1.5) {};
		\node [style=none] (163) at (6.5, 1.5) {};
		\node [style=yellow dot] (164) at (6.5, 0) {};
		\node [style=none] (165) at (8.5, 1.5) {};
		\node [style=none] (166) at (8.5, 1.25) {};
		\node [style=none] (167) at (5.75, -1.5) {};
		\node [style=none] (168) at (5.75, 0) {};
		\node [style=none] (169) at (8, -0.5) {};
		\node [style=none] (170) at (8, -0.5) {};
		\node [style=none] (171) at (8, -0.5) {};
		\node [style=none] (172) at (8, -0.575) {};
		\node [style=none] (173) at (8.175, -0.75) {};
		\node [style=none] (174) at (7.825, -0.75) {};
		\node [style=none] (175) at (8, -0.925) {};
		\node [style=none] (176) at (8, -1.5) {};
		\node [style=none] (177) at (8, -0.75) {};
		\node [style=none] (178) at (-8, 2) {$R$};
		\node [style=none] (179) at (-3.25, 2) {$R$};
		\node [style=none] (180) at (1.75, 2) {$R$};
		\node [style=none] (181) at (6.5, 2) {$R$};
		\node [style=none] (182) at (-6.5, -2) {$R$};
		\node [style=none] (183) at (-1.75, -2) {$R$};
		\node [style=none] (184) at (8, -2) {$R$};
		\node [style=none] (185) at (-7, 2) {$S$};
		\node [style=none] (186) at (-2.25, 2) {$S$};
		\node [style=none] (187) at (2.75, 2) {$S$};
		\node [style=none] (188) at (7.5, 2) {$S$};
		\node [style=none] (189) at (-7.5, -2) {$S$};
		\node [style=none] (190) at (-2.75, -2) {$S$};
		\node [style=none] (191) at (2.25, -2) {$S$};
		\node [style=none] (192) at (7, -2) {$S$};
		\node [style=none] (193) at (-5.75, 2) {$T$};
		\node [style=none] (194) at (-1, 2) {$T$};
		\node [style=none] (195) at (3.75, 2) {$T$};
		\node [style=none] (196) at (8.5, 2) {$T$};
		\node [style=none] (197) at (-8.5, -2) {$T$};
		\node [style=none] (198) at (-3.75, -2) {$T$};
		\node [style=none] (199) at (1, -2) {$T$};
		\node [style=none] (200) at (5.75, -2) {$T$};
		\node [style=none] (201) at (3.25, -2) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (91.center) to (97.center);
		\draw [style=yellow edge] (96.center) to (97.center);
		\draw [style=red fill] (93.center)
			 to [in=-15, out=-165, looseness=0.75] (94.center)
			 to [in=-180, out=90] (92.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (95.center)
			 to [in=-90, out=-180] (94.center)
			 to (93.center)
			 to [in=0, out=-90] cycle;
		\draw [style=red edge] (98.center) to (99);
		\draw [style=red edge, in=90, out=-150] (99) to (100.center);
		\draw [style=red edge, in=90, out=-30] (99) to (101.center);
		\draw [style=red edge] (100.center) to (102.center);
		\draw [style=yellow edge] (103.center) to (104);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (108.center) to (106.center);
		\draw [style=blue edge] (108.center) to (107.center);
		\draw [style=blue edge] (106.center) to (105.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (108.center) to (106.center);
		\draw [style=red edge] (117.center) to (118);
		\draw [style=red edge, in=90, out=-150] (118) to (119.center);
		\draw [style=red edge, in=90, out=-30] (118) to (120.center);
		\draw [style=red edge] (119.center) to (121.center);
		\draw [style=yellow edge] (122.center) to (123);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (127.center) to (125.center);
		\draw [style=blue edge] (127.center) to (126.center);
		\draw [style=blue edge] (125.center) to (124.center);
		\draw [style=red edge] (128.center) to (134.center);
		\draw [style=yellow edge] (133.center) to (134.center);
		\draw [style=red fill] (130.center)
			 to [in=-15, out=-165, looseness=0.75] (131.center)
			 to [in=-180, out=90] (129.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (132.center)
			 to [in=-90, out=-180] (131.center)
			 to (130.center)
			 to [in=0, out=-90] cycle;
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (127.center) to (125.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (127.center) to (125.center);
		\draw [style=red edge] (137.center) to (138);
		\draw [style=red edge, in=90, out=-150] (138) to (139.center);
		\draw [style=red edge, in=90, out=-30] (138) to (140.center);
		\draw [style=red edge] (139.center) to (141.center);
		\draw [style=yellow edge] (142.center) to (143);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (147.center) to (145.center);
		\draw [style=blue edge] (147.center) to (146.center);
		\draw [style=blue edge] (145.center) to (144.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (147.center) to (145.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (147.center) to (145.center);
		\draw [style=red edge] (149.center) to (155.center);
		\draw [style=yellow edge] (154.center) to (155.center);
		\draw [style=red fill] (151.center)
			 to [in=-15, out=-165, looseness=0.75] (152.center)
			 to [in=-180, out=90] (150.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (153.center)
			 to [in=-90, out=-180] (152.center)
			 to (151.center)
			 to [in=0, out=-90] cycle;
		\draw [style=red edge] (158.center) to (159);
		\draw [style=red edge, in=90, out=-150] (159) to (160.center);
		\draw [style=red edge, in=90, out=-30] (159) to (161.center);
		\draw [style=red edge] (160.center) to (162.center);
		\draw [style=yellow edge] (163.center) to (164);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (168.center) to (166.center);
		\draw [style=blue edge] (168.center) to (167.center);
		\draw [style=blue edge] (166.center) to (165.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (168.center) to (166.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (168.center) to (166.center);
		\draw [style=red edge] (171.center) to (177.center);
		\draw [style=yellow edge] (176.center) to (177.center);
		\draw [style=red fill] (173.center)
			 to [in=-15, out=-165, looseness=0.75] (174.center)
			 to [in=-180, out=90] (172.center)
			 to [in=90, out=0] cycle;
		\draw [style=yellow fill] (175.center)
			 to [in=-90, out=-180] (174.center)
			 to (173.center)
			 to [in=0, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_unit_equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.05, 1.525) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-3.95, 1.5) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-4.525, 1) {};
		\node [style=none] (5) at (-4.475, 1) {};
		\node [style=none] (6) at (-3.95, 1.475) {};
		\node [style=none] (7) at (-3.95, 2) {};
		\node [style=none] (8) at (-4, 1.475) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=none] (10) at (-4.05, 1.5) {};
		\node [style=none] (11) at (-4.05, 2) {};
		\node [style=none] (12) at (-5, 0.25) {};
		\node [style=none] (13) at (-4.5, 0.75) {};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=none] (15) at (-4.525, 0.725) {};
		\node [style=none] (16) at (-4.525, 1) {};
		\node [style=none] (17) at (-4.475, 0.725) {};
		\node [style=none] (18) at (-4.475, 1) {};
		\node [style=blue dot] (19) at (-3.5, -1.25) {};
		\node [style=red dot] (20) at (-4, -1.25) {};
		\node [style=yellow dot] (21) at (-5, -1.25) {};
		\node [style=none] (22) at (2.95, 1.475) {};
		\node [style=none] (23) at (3, 1.475) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (3.475, 1) {};
		\node [style=none] (26) at (3.05, 1.5) {};
		\node [style=none] (27) at (3.525, 1) {};
		\node [style=none] (28) at (2.95, 1.45) {};
		\node [style=none] (29) at (2.95, 2) {};
		\node [style=none] (30) at (3, 1.45) {};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (3.05, 1.475) {};
		\node [style=none] (33) at (3.05, 2) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=none] (37) at (3.475, -0.525) {};
		\node [style=none] (38) at (3.475, 1) {};
		\node [style=none] (39) at (3.525, -0.525) {};
		\node [style=none] (40) at (3.525, 1) {};
		\node [style=blue dot] (41) at (4, -1.25) {};
		\node [style=red dot] (42) at (3, -1.25) {};
		\node [style=yellow dot] (43) at (2.5, -1.25) {};
		\node [style=none] (44) at (-2.5, 0) {$=$};
		\node [style=none] (45) at (-0.5, -1) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (47) at (0.5, -1) {};
		\node [style=none] (48) at (-0.025, -0.525) {};
		\node [style=none] (49) at (-0.025, -0.25) {};
		\node [style=none] (50) at (0.025, -0.525) {};
		\node [style=none] (51) at (0.025, -0.25) {};
		\node [style=none] (52) at (-0.5, 0.25) {};
		\node [style=none] (53) at (-0.025, -0.25) {};
		\node [style=none] (54) at (0.5, 0.25) {};
		\node [style=none] (55) at (-0.025, -0.25) {};
		\node [style=none] (56) at (-0.025, -0.225) {};
		\node [style=none] (57) at (0.025, -0.25) {};
		\node [style=none] (58) at (0.025, -0.225) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=red dot] (60) at (-0.5, -1.25) {};
		\node [style=none] (61) at (0.5, -1) {};
		\node [style=blue dot] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (-0.3, 1.525) {};
		\node [style=none] (64) at (-0.25, 1.5) {};
		\node [style=none] (65) at (-0.2, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=none] (67) at (-1.025, 1) {};
		\node [style=none] (68) at (-0.975, 1) {};
		\node [style=none] (69) at (-0.2, 1.475) {};
		\node [style=none] (70) at (-0.2, 2) {};
		\node [style=none] (71) at (-0.25, 1.475) {};
		\node [style=none] (72) at (-0.25, 2) {};
		\node [style=none] (73) at (-0.3, 1.5) {};
		\node [style=none] (74) at (-0.3, 2) {};
		\node [style=none] (75) at (-1.5, 0.25) {};
		\node [style=none] (76) at (-1, 0.75) {};
		\node [style=none] (77) at (-0.5, 0.25) {};
		\node [style=none] (78) at (-1.025, 0.725) {};
		\node [style=none] (79) at (-1.025, 1) {};
		\node [style=none] (80) at (-0.975, 0.725) {};
		\node [style=none] (81) at (-0.975, 1) {};
		\node [style=none] (82) at (0.5, 0.25) {};
		\node [style=none] (83) at (-0.5, 0.25) {};
		\node [style=yellow dot] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (1.5, 0) {$=$};
		\node [style=none] (86) at (-4, 2.5) {$\Omega$};
		\node [style=none] (87) at (-0.25, 2.5) {$\Omega$};
		\node [style=none] (88) at (3, 2.5) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge, in=90, out=0] (2.center) to (3.center);
		\draw [style=red edge, in=180, out=90] (5.center) to (1.center);
		\draw [style=yellow edge, in=180, out=90] (4.center) to (0.center);
		\draw [style=blue edge] (6.center) to (7.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=yellow edge] (10.center) to (11.center);
		\draw [style=yellow edge, in=180, out=90] (12.center) to (13.center);
		\draw [style=red edge, in=0, out=90] (14.center) to (13.center);
		\draw [style=yellow edge] (15.center) to (16.center);
		\draw [style=red edge] (17.center) to (18.center);
		\draw [style=blue edge] (3.center) to (19);
		\draw [style=red edge] (14.center) to (20);
		\draw [style=yellow edge] (12.center) to (21);
		\draw [style=yellow edge, in=90, out=180] (22.center) to (24.center);
		\draw [style=red edge, in=0, out=90] (25.center) to (23.center);
		\draw [style=blue edge, in=90, out=0] (26.center) to (27.center);
		\draw [style=yellow edge] (28.center) to (29.center);
		\draw [style=red edge] (30.center) to (31.center);
		\draw [style=blue edge] (32.center) to (33.center);
		\draw [style=red edge, in=180, out=90] (34.center) to (35.center);
		\draw [style=blue edge, in=0, out=90] (36.center) to (35.center);
		\draw [style=red edge] (37.center) to (38.center);
		\draw [style=blue edge] (39.center) to (40.center);
		\draw [style=blue edge] (36.center) to (41);
		\draw [style=red edge] (34.center) to (42);
		\draw [style=yellow edge] (24.center) to (43);
		\draw [style=red edge, in=180, out=90] (45.center) to (46.center);
		\draw [style=blue edge, in=0, out=90] (47.center) to (46.center);
		\draw [style=red edge] (48.center) to (49.center);
		\draw [style=blue edge] (50.center) to (51.center);
		\draw [style=red edge, in=630, out=-180] (53.center) to (52.center);
		\draw [style=blue edge, in=-90, out=0] (53.center) to (54.center);
		\draw [style=red edge] (55.center) to (56.center);
		\draw [style=blue edge] (57.center) to (58.center);
		\draw [style=red edge] (59.center) to (60);
		\draw [style=blue edge] (61.center) to (62);
		\draw [style=blue edge, in=90, out=0] (65.center) to (66.center);
		\draw [style=red edge, in=180, out=90] (68.center) to (64.center);
		\draw [style=yellow edge, in=180, out=90] (67.center) to (63.center);
		\draw [style=blue edge] (69.center) to (70.center);
		\draw [style=red edge] (71.center) to (72.center);
		\draw [style=yellow edge] (73.center) to (74.center);
		\draw [style=yellow edge, in=180, out=90] (75.center) to (76.center);
		\draw [style=red edge, in=0, out=90] (77.center) to (76.center);
		\draw [style=yellow edge] (78.center) to (79.center);
		\draw [style=red edge] (80.center) to (81.center);
		\draw [style=blue edge] (66.center) to (82.center);
		\draw [style=red edge] (77.center) to (83.center);
		\draw [style=yellow edge] (75.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2_unit_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.05, 1.025) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.05, 1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.525, 0.5) {};
		\node [style=none] (5) at (-0.475, 0.5) {};
		\node [style=none] (6) at (0.05, 0.975) {};
		\node [style=none] (7) at (0.05, 1.5) {};
		\node [style=none] (8) at (0, 0.975) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (-0.05, 1) {};
		\node [style=none] (11) at (-0.05, 1.5) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-0.525, 0.225) {};
		\node [style=none] (16) at (-0.525, 0.5) {};
		\node [style=none] (17) at (-0.475, 0.225) {};
		\node [style=none] (18) at (-0.475, 0.5) {};
		\node [style=blue dot] (19) at (0.5, -0.75) {};
		\node [style=red dot] (20) at (0, -0.75) {};
		\node [style=yellow dot] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-4, 0) {$\eta^{\wcomp{(\wcomp{R}{}{S})}{}{T}}$};
		\node [style=none] (23) at (-2, 0) {$=$};
		\node [style=none] (24) at (7, 0) {$\eta^{\wcomp{R}{}{(\wcomp{S}{}{T})}}$};
		\node [style=none] (25) at (9, 0) {$=$};
		\node [style=none] (26) at (10.45, 0.975) {};
		\node [style=none] (27) at (10.5, 0.975) {};
		\node [style=none] (28) at (10, 0.5) {};
		\node [style=none] (29) at (10.975, 0.5) {};
		\node [style=none] (30) at (10.55, 1) {};
		\node [style=none] (31) at (11.025, 0.5) {};
		\node [style=none] (32) at (10.45, 0.95) {};
		\node [style=none] (33) at (10.45, 1.5) {};
		\node [style=none] (34) at (10.5, 0.95) {};
		\node [style=none] (35) at (10.5, 1.5) {};
		\node [style=none] (36) at (10.55, 0.975) {};
		\node [style=none] (37) at (10.55, 1.5) {};
		\node [style=none] (38) at (10.5, -0.25) {};
		\node [style=none] (39) at (11, 0.25) {};
		\node [style=none] (40) at (11.5, -0.25) {};
		\node [style=none] (41) at (10.975, 0.225) {};
		\node [style=none] (42) at (10.975, 0.5) {};
		\node [style=none] (43) at (11.025, 0.225) {};
		\node [style=none] (44) at (11.025, 0.5) {};
		\node [style=blue dot] (45) at (11.5, -0.75) {};
		\node [style=red dot] (46) at (10.5, -0.75) {};
		\node [style=yellow dot] (47) at (10, -0.75) {};
		\node [style=none] (48) at (0, 2) {$\Omega$};
		\node [style=none] (49) at (10.5, 2) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge, in=90, out=0] (2.center) to (3.center);
		\draw [style=red edge, in=180, out=90] (5.center) to (1.center);
		\draw [style=yellow edge, in=180, out=90] (4.center) to (0.center);
		\draw [style=blue edge] (6.center) to (7.center);
		\draw [style=red edge] (8.center) to (9.center);
		\draw [style=yellow edge] (10.center) to (11.center);
		\draw [style=yellow edge, in=180, out=90] (12.center) to (13.center);
		\draw [style=red edge, in=0, out=90] (14.center) to (13.center);
		\draw [style=yellow edge] (15.center) to (16.center);
		\draw [style=red edge] (17.center) to (18.center);
		\draw [style=blue edge] (3.center) to (19);
		\draw [style=red edge] (14.center) to (20);
		\draw [style=yellow edge] (12.center) to (21);
		\draw [style=yellow edge, in=90, out=180] (26.center) to (28.center);
		\draw [style=red edge, in=0, out=90] (29.center) to (27.center);
		\draw [style=blue edge, in=90, out=0] (30.center) to (31.center);
		\draw [style=yellow edge] (32.center) to (33.center);
		\draw [style=red edge] (34.center) to (35.center);
		\draw [style=blue edge] (36.center) to (37.center);
		\draw [style=red edge, in=180, out=90] (38.center) to (39.center);
		\draw [style=blue edge, in=0, out=90] (40.center) to (39.center);
		\draw [style=red edge] (41.center) to (42.center);
		\draw [style=blue edge] (43.center) to (44.center);
		\draw [style=blue edge] (40.center) to (45);
		\draw [style=red edge] (38.center) to (46);
		\draw [style=yellow edge] (28.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.5) {};
		\node [style=none] (1) at (-9.5, 0.5) {};
		\node [style=none] (2) at (-9.5, 1) {};
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (7) at (-9, 1) {};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=blue dot] (9) at (-10, -0.5) {};
		\node [style=none] (10) at (-10, 0) {};
		\node [style=none] (11) at (-9, 0) {};
		\node [style=none] (12) at (-9, -1.5) {};
		\node [style=none] (13) at (-7.5, 0) {$=$};
		\node [style=none] (14) at (-6, 1.5) {};
		\node [style=none] (15) at (-6, -1.5) {};
		\node [style=red dot] (16) at (-5.5, 0) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=blue dot] (19) at (-5, 0) {};
		\node [style=none] (20) at (-7.5, -1) {$\eqref{ax:etad}$};
		\node [style=none] (96) at (0.75, 0.5) {};
		\node [style=none] (97) at (0.75, 0.5) {};
		\node [style=none] (98) at (0.75, 1) {};
		\node [style=none] (99) at (0.25, 1) {};
		\node [style=none] (100) at (1.25, 1) {};
		\node [style=none] (101) at (0.25, 0) {};
		\node [style=none] (102) at (1.25, 0) {};
		\node [style=none] (103) at (1.25, 1) {};
		\node [style=none] (104) at (0.25, 0) {};
		\node [style=none] (106) at (0.25, 0) {};
		\node [style=none] (107) at (1.25, 0) {};
		\node [style=none] (108) at (1.25, -1.5) {};
		\node [style=none] (109) at (0.25, 0) {};
		\node [style=blue dot] (110) at (0.25, -0.5) {};
		\node [style=none] (111) at (-0.25, -1) {};
		\node [style=none] (112) at (0.75, -1) {};
		\node [style=none] (115) at (-9.5, 1.5) {};
		\node [style=none] (116) at (0.75, 1.5) {};
		\node [style=none] (117) at (1.25, 1.5) {};
		\node [style=none] (118) at (0.75, -1.5) {};
		\node [style=none] (119) at (-0.25, -1.5) {};
		\node [style=none] (120) at (-9, 1.5) {};
		\node [style=none] (121) at (-5, 1.5) {};
		\node [style=none] (122) at (-5.5, 1.5) {};
		\node [style=none] (123) at (-10, 1.5) {};
		\node [style=none] (124) at (0.25, 1.5) {};
		\node [style=none] (125) at (2.75, 0) {$=$};
		\node [style=none] (126) at (2.75, -1) {$\eqref{ax:mud}$};
		\node [style=none] (127) at (4.25, 1.5) {};
		\node [style=none] (128) at (4.25, 0) {};
		\node [style=none] (129) at (6.25, -1.5) {};
		\node [style=none] (130) at (5.125, 1.5) {};
		\node [style=red dot] (131) at (5.125, 1) {};
		\node [style=none] (132) at (4.75, 0.5) {};
		\node [style=none] (133) at (5.75, 0.5) {};
		\node [style=none] (134) at (4.75, -0.5) {};
		\node [style=none] (135) at (5.75, -1) {};
		\node [style=none] (136) at (5.875, 1.5) {};
		\node [style=blue dot] (137) at (5.875, 1) {};
		\node [style=none] (138) at (5.25, 0.5) {};
		\node [style=none] (139) at (6.25, 0.5) {};
		\node [style=none] (140) at (4.25, -1.5) {};
		\node [style=none] (141) at (4.25, -1) {};
		\node [style=none] (142) at (5.25, -1.5) {};
		\node [style=none] (143) at (6.25, -0.5) {};
		\node [style=none] (144) at (5.25, 0) {};
		\node [style=none] (198) at (12, -0.5) {};
		\node [style=none] (199) at (12, 0.5) {};
		\node [style=none] (200) at (11, 0.5) {};
		\node [style=none] (201) at (13, -1.5) {};
		\node [style=none] (202) at (12.5, 0.5) {};
		\node [style=none] (203) at (12.5, -1.5) {};
		\node [style=none] (204) at (11, -1.5) {};
		\node [style=none] (205) at (13, 0.5) {};
		\node [style=none] (206) at (12.25, 1.5) {};
		\node [style=red dot] (207) at (12.25, 0.75) {};
		\node [style=none] (208) at (12, 0.5) {};
		\node [style=none] (209) at (12.5, 0.5) {};
		\node [style=none] (210) at (12.5, 0.5) {};
		\node [style=none] (211) at (13, 1.5) {};
		\node [style=none] (212) at (11, 1.5) {};
		\node [style=none] (213) at (14.5, 0) {$=$};
		\node [style=none] (220) at (16.5, 0.5) {};
		\node [style=none] (221) at (17, 0.5) {};
		\node [style=none] (222) at (16.75, 1.5) {};
		\node [style=red dot] (223) at (16.75, 0.75) {};
		\node [style=none] (224) at (16.5, 0.5) {};
		\node [style=none] (225) at (17, 0.5) {};
		\node [style=none] (226) at (17, 0.5) {};
		\node [style=none] (233) at (17, 0.5) {};
		\node [style=none] (234) at (17, -0.5) {};
		\node [style=none] (235) at (16.5, 0.5) {};
		\node [style=none] (236) at (16.5, -1.5) {};
		\node [style=none] (237) at (16, 0.5) {};
		\node [style=none] (238) at (18, -1.5) {};
		\node [style=none] (239) at (16, -1.5) {};
		\node [style=none] (240) at (18, 0.5) {};
		\node [style=none] (241) at (16, 1.5) {};
		\node [style=none] (242) at (18, 1.5) {};
		\node [style=none] (243) at (14.5, -1) {$\eqref{eq:coh}$};
		\node [style=none] (244) at (-10, 2) {$F$};
		\node [style=none] (245) at (-6, 2) {$F$};
		\node [style=none] (246) at (0.25, 2) {$F$};
		\node [style=none] (247) at (4.25, 2) {$F$};
		\node [style=none] (248) at (11, 2) {$F$};
		\node [style=none] (249) at (16, 2) {$F$};
		\node [style=none] (250) at (-9, -2) {$F$};
		\node [style=none] (251) at (-6, -2) {$F$};
		\node [style=none] (252) at (1.25, -2) {$F$};
		\node [style=none] (253) at (6.25, -2) {$F$};
		\node [style=none] (254) at (13, -2) {$F$};
		\node [style=none] (255) at (18, -2) {$F$};
		\node [style=none] (256) at (-9.5, 2) {$S$};
		\node [style=none] (257) at (-5.5, 2) {$S$};
		\node [style=none] (258) at (0.75, 2) {$S$};
		\node [style=none] (259) at (5.125, 2) {$S$};
		\node [style=none] (260) at (12.25, 2) {$S$};
		\node [style=none] (261) at (16.75, 2) {$S$};
		\node [style=none] (262) at (12.5, -2) {$S$};
		\node [style=none] (263) at (16.5, -2) {$S$};
		\node [style=none] (264) at (-9, 2) {$T$};
		\node [style=none] (265) at (-5, 2) {$T$};
		\node [style=none] (266) at (1.25, 2) {$T$};
		\node [style=none] (267) at (5.875, 2) {$T$};
		\node [style=none] (268) at (13, 2) {$T$};
		\node [style=none] (269) at (18, 2) {$T$};
		\node [style=none] (270) at (-0.25, -2) {$T$};
		\node [style=none] (271) at (0.75, -2) {$T$};
		\node [style=none] (272) at (4.25, -2) {$T$};
		\node [style=none] (273) at (5.25, -2) {$T$};
		\node [style=none] (274) at (11, -2) {$T$};
		\node [style=none] (275) at (16, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (2.center) to (1.center);
		\draw [style=black edge, in=90, out=-90] (3.center) to (6.center);
		\draw [style=thick white, in=-90, out=90] (5.center) to (4.center);
		\draw [style=blue edge, in=-90, out=90] (8.center) to (7.center);
		\draw [style=blue edge] (10.center) to (9);
		\draw [style=black edge] (11.center) to (12.center);
		\draw [style=black edge] (14.center) to (15.center);
		\draw [style=red edge] (17.center) to (16);
		\draw [style=blue edge] (18.center) to (19);
		\draw [style=red edge] (98.center) to (97.center);
		\draw [style=black edge, in=90, out=-90] (99.center) to (102.center);
		\draw [style=thick white, in=-90, out=90] (101.center) to (100.center);
		\draw [style=blue edge, in=-90, out=90] (104.center) to (103.center);
		\draw [style=black edge] (107.center) to (108.center);
		\draw [style=blue edge] (109.center) to (110);
		\draw [style=blue edge, in=90, out=-150] (110) to (111.center);
		\draw [style=blue edge, in=90, out=-30] (110) to (112.center);
		\draw [style=red edge] (2.center) to (115.center);
		\draw [style=red edge] (116.center) to (98.center);
		\draw [style=blue edge] (117.center) to (103.center);
		\draw [style=blue edge] (112.center) to (118.center);
		\draw [style=blue edge] (111.center) to (119.center);
		\draw [style=blue edge] (120.center) to (7.center);
		\draw [style=blue edge] (121.center) to (18.center);
		\draw [style=red edge] (122.center) to (17.center);
		\draw [style=black edge] (123.center) to (3.center);
		\draw [style=black edge] (99.center) to (124.center);
		\draw [style=red edge] (130.center) to (131);
		\draw [style=red edge, in=90, out=-150] (131) to (132.center);
		\draw [style=red edge, in=90, out=-30] (131) to (133.center);
		\draw [style=red edge] (132.center) to (134.center);
		\draw [style=red edge] (133.center) to (135.center);
		\draw [style=black edge] (127.center) to (128.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (128.center) to (129.center);
		\draw [style=blue edge] (136.center) to (137);
		\draw [style=thick white, in=90, out=-150] (137) to (138.center);
		\draw [style=blue edge, in=90, out=-30] (137) to (139.center);
		\draw [style=thick white, in=90, out=-150] (137) to (138.center);
		\draw [style=thick white, in=-90, out=90] (142.center) to (143.center);
		\draw [style=blue edge, in=-90, out=90] (142.center) to (143.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style=thick white, in=-90, out=90] (141.center) to (144.center);
		\draw [style=blue edge, in=-90, out=90] (141.center) to (144.center);
		\draw [style=blue edge] (138.center) to (144.center);
		\draw [style=blue edge] (139.center) to (143.center);
		\draw [style=blue edge, in=-150, out=90] (138.center) to (137);
		\draw [style=red edge] (199.center) to (198.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (200.center) to (201.center);
		\draw [style=thick white] (202.center) to (203.center);
		\draw [style=red edge] (202.center) to (203.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (204.center) to (205.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (204.center) to (205.center);
		\draw [style=red edge] (206.center) to (207);
		\draw [style=red edge, in=90, out=-150] (207) to (208.center);
		\draw [style=red edge, in=90, out=-30] (207) to (209.center);
		\draw [style=blue edge] (211.center) to (205.center);
		\draw [style=black edge] (212.center) to (200.center);
		\draw [style=red edge] (222.center) to (223);
		\draw [style=red edge, in=90, out=-150] (223) to (224.center);
		\draw [style=red edge, in=90, out=-30] (223) to (225.center);
		\draw [style=red edge] (233.center) to (234.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (237.center) to (238.center);
		\draw [style=thick white] (235.center) to (236.center);
		\draw [style=red edge] (235.center) to (236.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (239.center) to (240.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (239.center) to (240.center);
		\draw [style=black edge] (241.center) to (237.center);
		\draw [style=blue edge] (242.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_computation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-2.5, -0.5) {};
		\node [style=none] (40) at (-2.5, -0.5) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-2, 0) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-2, -1) {};
		\node [style=none] (46) at (-2, 0) {};
		\node [style=none] (47) at (-3, -1) {};
		\node [style=none] (48) at (-1.5, -1.5) {};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (-1.5, 0) {};
		\node [style=none] (51) at (-2, -1) {};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=none] (53) at (-2, -2) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (-1, -1) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (-2.25, 1) {};
		\node [style=red dot] (58) at (-2.25, 0.75) {};
		\node [style=none] (59) at (-2.5, 0.5) {};
		\node [style=none] (60) at (-2, 0.5) {};
		\node [style=none] (61) at (-1.25, 2) {};
		\node [style=blue dot] (62) at (-1.25, 0.75) {};
		\node [style=none] (63) at (-1.5, 0.5) {};
		\node [style=none] (64) at (-1, 0.5) {};
		\node [style=none] (65) at (-2, 0.5) {};
		\node [style=none] (66) at (-1.5, 0.5) {};
		\node [style=none] (67) at (-2, 0) {};
		\node [style=none] (68) at (-1.5, 0) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2.5, 0) {};
		\node [style=none] (72) at (-1, 0) {};
		\node [style=none] (73) at (-2, 0) {};
		\node [style=none] (74) at (-1.5, 0) {};
		\node [style=none] (75) at (-4, 1) {};
		\node [style=none] (76) at (-3, 1) {};
		\node [style=none] (77) at (-4, 0) {};
		\node [style=none] (78) at (-3, 0) {};
		\node [style=none] (79) at (-3, 1) {};
		\node [style=none] (80) at (-4, 0) {};
		\node [style=none] (81) at (-2.625, 2) {};
		\node [style=red dot] (82) at (-2.625, 1.5) {};
		\node [style=none] (83) at (-3, 1) {};
		\node [style=none] (84) at (-2.25, 1) {};
		\node [style=none] (85) at (-2.25, 1) {};
		\node [style=none] (86) at (-3.5, -1) {};
		\node [style=none] (87) at (-3, -1) {};
		\node [style=none] (88) at (-3.5, -1.5) {};
		\node [style=none] (89) at (-3, -1.5) {};
		\node [style=none] (90) at (-3, -1) {};
		\node [style=none] (91) at (-3.5, -1.5) {};
		\node [style=none] (92) at (-4, 0) {};
		\node [style=red dot] (93) at (-4, -0.5) {};
		\node [style=none] (94) at (-4.5, -1) {};
		\node [style=none] (95) at (-3.5, -1) {};
		\node [style=none] (96) at (-4.5, -2) {};
		\node [style=none] (97) at (-4, 2) {};
		\node [style=none] (98) at (-5.25, 0) {$=$};
		\node [style=none] (99) at (-8, 0.875) {};
		\node [style=none] (100) at (-6.5, 0.875) {};
		\node [style=none] (101) at (-7.25, 2) {};
		\node [style=red dot] (102) at (-7.25, 1.5) {};
		\node [style=none] (103) at (-8, 0.875) {};
		\node [style=none] (104) at (-6.5, 0.875) {};
		\node [style=none] (105) at (-6.5, 0.875) {};
		\node [style=none] (106) at (-6.5, 0.875) {};
		\node [style=none] (107) at (-6.5, 0.375) {};
		\node [style=none] (108) at (-8, 0.875) {};
		\node [style=none] (109) at (-8, -0.125) {};
		\node [style=none] (110) at (-8.5, 1.125) {};
		\node [style=none] (111) at (-6, -0.125) {};
		\node [style=none] (112) at (-7, -0.125) {};
		\node [style=none] (113) at (-6, 0.875) {};
		\node [style=none] (114) at (-6, 2) {};
		\node [style=none] (115) at (-8.5, 2) {};
		\node [style=none] (116) at (-8, -0.125) {};
		\node [style=red dot] (117) at (-8, -0.5) {};
		\node [style=none] (118) at (-8.25, -0.75) {};
		\node [style=none] (119) at (-7.75, -0.75) {};
		\node [style=none] (120) at (-7, -0.125) {};
		\node [style=blue dot] (121) at (-7, -0.5) {};
		\node [style=none] (122) at (-7.25, -0.75) {};
		\node [style=none] (123) at (-6.75, -0.75) {};
		\node [style=none] (124) at (-7.75, -0.75) {};
		\node [style=none] (125) at (-7.25, -0.75) {};
		\node [style=none] (126) at (-7.75, -1.25) {};
		\node [style=none] (127) at (-7.25, -1.25) {};
		\node [style=none] (128) at (-7.25, -0.75) {};
		\node [style=none] (129) at (-7.75, -1.25) {};
		\node [style=none] (130) at (-8.25, -1.25) {};
		\node [style=none] (131) at (-6.75, -1.25) {};
		\node [style=none] (132) at (-7.75, -1.25) {};
		\node [style=none] (133) at (-7.25, -1.25) {};
		\node [style=none] (134) at (-6, -2) {};
		\node [style=none] (135) at (-3.5, -2) {};
		\node [style=none] (136) at (-3, -2) {};
		\node [style=none] (137) at (-8.25, -2) {};
		\node [style=none] (138) at (-7.25, -2) {};
		\node [style=none] (139) at (-7.75, -2) {};
		\node [style=none] (140) at (-6.75, -2) {};
		\node [style=none] (141) at (-0.25, 0) {$=$};
		\node [style=none] (142) at (2.5, -0.5) {};
		\node [style=none] (143) at (2.5, -0.5) {};
		\node [style=none] (144) at (2.5, 0) {};
		\node [style=none] (145) at (2, 0) {};
		\node [style=none] (146) at (3, 0) {};
		\node [style=none] (147) at (2, -1) {};
		\node [style=none] (148) at (3, -1) {};
		\node [style=none] (149) at (3, 0) {};
		\node [style=none] (150) at (2, -1) {};
		\node [style=none] (151) at (3.5, -1.5) {};
		\node [style=none] (152) at (3.5, -1.5) {};
		\node [style=none] (153) at (3.5, 0) {};
		\node [style=none] (154) at (3, -1) {};
		\node [style=none] (155) at (4, -1) {};
		\node [style=none] (156) at (3, -2) {};
		\node [style=none] (157) at (4, -2) {};
		\node [style=none] (158) at (4, -1) {};
		\node [style=none] (159) at (3, -2) {};
		\node [style=none] (160) at (2.75, 1.125) {};
		\node [style=none] (162) at (2.5, 0.75) {};
		\node [style=none] (163) at (3, 0.5) {};
		\node [style=none] (164) at (3.75, 2) {};
		\node [style=blue dot] (165) at (3.75, 0.75) {};
		\node [style=none] (166) at (3.5, 0.5) {};
		\node [style=none] (167) at (4, 0.5) {};
		\node [style=none] (168) at (3, 0.5) {};
		\node [style=none] (169) at (3.5, 0.5) {};
		\node [style=none] (170) at (3, 0) {};
		\node [style=none] (171) at (3.5, 0) {};
		\node [style=none] (172) at (3.5, 0.5) {};
		\node [style=none] (173) at (3, 0) {};
		\node [style=none] (174) at (2.5, 0) {};
		\node [style=none] (175) at (4, 0) {};
		\node [style=none] (176) at (3, 0) {};
		\node [style=none] (177) at (3.5, 0) {};
		\node [style=none] (178) at (1.25, 1.125) {};
		\node [style=none] (179) at (2, 0) {};
		\node [style=none] (180) at (1.25, 1.125) {};
		\node [style=none] (181) at (2, 2) {};
		\node [style=red dot] (182) at (2, 1.625) {};
		\node [style=none] (183) at (1.25, 1.125) {};
		\node [style=none] (184) at (2.75, 1.125) {};
		\node [style=none] (185) at (2.75, 1.125) {};
		\node [style=none] (186) at (1.5, -1) {};
		\node [style=none] (187) at (2, -1) {};
		\node [style=none] (188) at (1.5, -1.5) {};
		\node [style=none] (189) at (2, -1.5) {};
		\node [style=none] (190) at (2, -1) {};
		\node [style=none] (191) at (1.5, -1.5) {};
		\node [style=none] (192) at (1.5, -1) {};
		\node [style=none] (193) at (1.5, -2) {};
		\node [style=none] (194) at (2, -2) {};
		\node [style=none] (195) at (1.25, 1.125) {};
		\node [style=none] (199) at (0.5, 1) {};
		\node [style=none] (200) at (1.25, 1.125) {};
		\node [style=none] (201) at (1.25, 1.125) {};
		\node [style=none] (202) at (1.25, 1.125) {};
		\node [style=none] (203) at (1.25, 1.125) {};
		\node [style=red dot] (204) at (1.25, 1) {};
		\node [style=none] (205) at (1, 0.75) {};
		\node [style=none] (206) at (1.5, 0.75) {};
		\node [style=none] (207) at (1, -2) {};
		\node [style=none] (208) at (0.5, 2) {};
		\node [style=none] (209) at (4.75, 0) {$=$};
		\node [style=none] (210) at (7.5, -0.5) {};
		\node [style=none] (211) at (7.5, -0.5) {};
		\node [style=none] (212) at (7.5, 0) {};
		\node [style=none] (213) at (7, 0) {};
		\node [style=none] (214) at (8, 0) {};
		\node [style=none] (215) at (7, -1) {};
		\node [style=none] (216) at (8, -1) {};
		\node [style=none] (217) at (8, 0) {};
		\node [style=none] (218) at (7, -1) {};
		\node [style=none] (219) at (8.5, -1.5) {};
		\node [style=none] (220) at (8.5, -1.5) {};
		\node [style=none] (221) at (8.5, 0) {};
		\node [style=none] (222) at (8, -1) {};
		\node [style=none] (223) at (9, -1) {};
		\node [style=none] (224) at (8, -2) {};
		\node [style=none] (225) at (9, -2) {};
		\node [style=none] (226) at (9, -1) {};
		\node [style=none] (227) at (8, -2) {};
		\node [style=none] (230) at (7.5, 0.75) {};
		\node [style=none] (231) at (8, 0.5) {};
		\node [style=none] (232) at (8.75, 2) {};
		\node [style=blue dot] (233) at (8.75, 0.75) {};
		\node [style=none] (234) at (8.5, 0.5) {};
		\node [style=none] (235) at (9, 0.5) {};
		\node [style=none] (236) at (8, 0.5) {};
		\node [style=none] (237) at (8.5, 0.5) {};
		\node [style=none] (238) at (8, 0) {};
		\node [style=none] (239) at (8.5, 0) {};
		\node [style=none] (240) at (8.5, 0.5) {};
		\node [style=none] (241) at (8, 0) {};
		\node [style=none] (242) at (7.5, 0) {};
		\node [style=none] (243) at (9, 0) {};
		\node [style=none] (244) at (8, 0) {};
		\node [style=none] (245) at (8.5, 0) {};
		\node [style=none] (247) at (7, 0) {};
		\node [style=none] (254) at (6.5, -1) {};
		\node [style=none] (255) at (7, -1) {};
		\node [style=none] (256) at (6.5, -1.5) {};
		\node [style=none] (257) at (7, -1.5) {};
		\node [style=none] (258) at (7, -1) {};
		\node [style=none] (259) at (6.5, -1.5) {};
		\node [style=none] (260) at (6.5, -1) {};
		\node [style=none] (261) at (6.5, -2) {};
		\node [style=none] (262) at (7, -2) {};
		\node [style=none] (264) at (5.5, 1) {};
		\node [style=none] (270) at (6, 0.75) {};
		\node [style=none] (271) at (6.5, 0.75) {};
		\node [style=none] (272) at (6, -2) {};
		\node [style=none] (273) at (5.5, 2) {};
		\node [style=none] (278) at (2.75, 1.125) {};
		\node [style=red dot] (279) at (2.75, 1) {};
		\node [style=none] (280) at (2.5, 0.75) {};
		\node [style=none] (281) at (3, 0.75) {};
		\node [style=none] (282) at (3, 0.75) {};
		\node [style=none] (283) at (2.75, 1.125) {};
		\node [style=none] (284) at (2.75, 1.125) {};
		\node [style=none] (285) at (3, 0.75) {};
		\node [style=none] (286) at (8, 1.25) {};
		\node [style=none] (287) at (7, 1) {};
		\node [style=red dot] (288) at (7, 1) {};
		\node [style=none] (289) at (6.5, 0.75) {};
		\node [style=none] (290) at (7.5, 0.75) {};
		\node [style=none] (291) at (6.5, 1.25) {};
		\node [style=red dot] (292) at (6.5, 1.25) {};
		\node [style=none] (293) at (6, 1) {};
		\node [style=none] (294) at (7, 1) {};
		\node [style=none] (295) at (7.25, 2) {};
		\node [style=red dot] (296) at (7.25, 1.625) {};
		\node [style=none] (297) at (6.5, 1.25) {};
		\node [style=none] (298) at (8, 1.25) {};
		\node [style=none] (299) at (9.75, 0) {$=$};
		\node [style=none] (362) at (22, 2) {};
		\node [style=red dot] (363) at (22, 1.625) {};
		\node [style=none] (364) at (21.5, 1.25) {};
		\node [style=none] (365) at (22.5, 1.25) {};
		\node [style=none] (366) at (23.5, 2) {};
		\node [style=blue dot] (367) at (23.5, 1.625) {};
		\node [style=none] (368) at (23, 1.25) {};
		\node [style=none] (369) at (24, 1.25) {};
		\node [style=none] (370) at (22.5, 1.25) {};
		\node [style=none] (371) at (23, 1.25) {};
		\node [style=none] (372) at (22.5, 0.75) {};
		\node [style=none] (373) at (23, 0.75) {};
		\node [style=none] (374) at (23, 1.25) {};
		\node [style=none] (375) at (22.5, 0.75) {};
		\node [style=none] (376) at (21.5, 0.75) {};
		\node [style=none] (377) at (24, 0.75) {};
		\node [style=none] (378) at (22.5, 0.75) {};
		\node [style=none] (379) at (23, 0.75) {};
		\node [style=none] (380) at (21, 0.25) {};
		\node [style=none] (381) at (22, 0.25) {};
		\node [style=none] (382) at (21.5, 0.75) {};
		\node [style=red dot] (383) at (21.5, 0.75) {};
		\node [style=none] (384) at (21, 0.25) {};
		\node [style=none] (385) at (22, 0.25) {};
		\node [style=none] (386) at (22, 0.25) {};
		\node [style=none] (387) at (22, 0.25) {};
		\node [style=none] (388) at (22, -0.25) {};
		\node [style=none] (389) at (21, 0.25) {};
		\node [style=none] (390) at (21, -2) {};
		\node [style=none] (391) at (20.5, 0.5) {};
		\node [style=none] (392) at (22.5, -0.75) {};
		\node [style=none] (393) at (21.5, -0.75) {};
		\node [style=none] (394) at (22.5, 0.25) {};
		\node [style=none] (395) at (22.5, 0.75) {};
		\node [style=none] (396) at (20.5, 2) {};
		\node [style=none] (397) at (22.5, -1) {};
		\node [style=none] (398) at (23.5, -1) {};
		\node [style=none] (399) at (23, -0.5) {};
		\node [style=red dot] (400) at (23, -0.5) {};
		\node [style=none] (401) at (22.5, -1) {};
		\node [style=none] (402) at (23.5, -1) {};
		\node [style=none] (403) at (23.5, -1) {};
		\node [style=none] (404) at (23.5, -1) {};
		\node [style=none] (405) at (23.5, -1.5) {};
		\node [style=none] (406) at (22.5, -1) {};
		\node [style=none] (407) at (22.5, -2) {};
		\node [style=none] (408) at (22.5, -0.75) {};
		\node [style=none] (409) at (24, -2) {};
		\node [style=none] (410) at (23, -2) {};
		\node [style=none] (411) at (24, -1) {};
		\node [style=none] (412) at (24, -0.75) {};
		\node [style=none] (413) at (22.5, -0.75) {};
		\node [style=none] (414) at (21.5, -2) {};
		\node [style=none] (415) at (14.75, 0) {$=$};
		\node [style=none] (416) at (19.75, 0) {$=$};
		\node [style=red dot] (419) at (23, -0.5) {};
		\node [style=none] (420) at (22.5, -1) {};
		\node [style=none] (421) at (17.2, 2) {};
		\node [style=red dot] (422) at (17.2, 1.625) {};
		\node [style=none] (423) at (16.5, 1.1) {};
		\node [style=none] (424) at (17.9, 1.1) {};
		\node [style=none] (425) at (18.75, 2) {};
		\node [style=blue dot] (426) at (18.75, 1.625) {};
		\node [style=none] (427) at (18.5, 1.25) {};
		\node [style=none] (428) at (19, 1.25) {};
		\node [style=none] (429) at (17.9, 1.1) {};
		\node [style=none] (430) at (18.5, 1.25) {};
		\node [style=none] (433) at (18.5, 1.25) {};
		\node [style=none] (435) at (16.5, 1.1) {};
		\node [style=none] (436) at (19, 0.75) {};
		\node [style=none] (441) at (16.5, 1.1) {};
		\node [style=red dot] (442) at (16.5, 1.1) {};
		\node [style=none] (443) at (16, 0.625) {};
		\node [style=none] (444) at (17, 0.625) {};
		\node [style=none] (446) at (17, 0.625) {};
		\node [style=none] (447) at (17, -0.25) {};
		\node [style=none] (448) at (16, 0.625) {};
		\node [style=none] (449) at (16, -2) {};
		\node [style=none] (450) at (15.5, 0.5) {};
		\node [style=none] (451) at (17.25, -0.6) {};
		\node [style=none] (452) at (16.5, -0.75) {};
		\node [style=none] (453) at (18.5, 0.5) {};
		\node [style=none] (455) at (15.5, 2) {};
		\node [style=none] (456) at (17.525, 0.625) {};
		\node [style=none] (457) at (18.275, 0.625) {};
		\node [style=none] (460) at (17.525, 0.625) {};
		\node [style=none] (461) at (18.275, 0.625) {};
		\node [style=none] (462) at (18.275, 0.625) {};
		\node [style=none] (463) at (18.275, 0.625) {};
		\node [style=none] (464) at (18.275, -1.5) {};
		\node [style=none] (465) at (17.525, 0.625) {};
		\node [style=none] (466) at (17.525, -1.5) {};
		\node [style=none] (467) at (17.25, -0.6) {};
		\node [style=none] (468) at (18.775, -2) {};
		\node [style=none] (469) at (17.775, -2) {};
		\node [style=none] (470) at (19, -0.775) {};
		\node [style=none] (471) at (19, -0.775) {};
		\node [style=none] (473) at (16.5, -2) {};
		\node [style=none] (475) at (17.525, 0.625) {};
		\node [style=none] (478) at (17.9, 1.1) {};
		\node [style=red dot] (479) at (17.9, 1.1) {};
		\node [style=none] (480) at (17.525, 0.625) {};
		\node [style=none] (481) at (18.275, 0.625) {};
		\node [style=none] (484) at (16.5, -0.75) {};
		\node [style=none] (485) at (18.5, 0.5) {};
		\node [style=none] (490) at (13.75, 2) {};
		\node [style=blue dot] (491) at (13.75, 1.625) {};
		\node [style=none] (492) at (13.5, 1.25) {};
		\node [style=none] (493) at (14, 1.25) {};
		\node [style=none] (495) at (13.5, 1.25) {};
		\node [style=none] (496) at (13.5, 1.25) {};
		\node [style=none] (498) at (14, 0.75) {};
		\node [style=none] (501) at (11, 0.875) {};
		\node [style=none] (502) at (12, 0.625) {};
		\node [style=none] (503) at (12, 0.625) {};
		\node [style=none] (504) at (12, -0.25) {};
		\node [style=none] (505) at (11, 0.875) {};
		\node [style=none] (506) at (11, -2) {};
		\node [style=none] (507) at (10.5, 0.5) {};
		\node [style=none] (508) at (12.25, -0.6) {};
		\node [style=none] (509) at (11.5, -0.75) {};
		\node [style=none] (510) at (13.5, 0.5) {};
		\node [style=none] (511) at (10.5, 2) {};
		\node [style=none] (512) at (12.5, 0.625) {};
		\node [style=none] (513) at (13.275, 1.25) {};
		\node [style=none] (514) at (12.5, 0.625) {};
		\node [style=none] (515) at (13.275, 1.25) {};
		\node [style=none] (516) at (13.275, 1.25) {};
		\node [style=none] (517) at (13.275, 1.25) {};
		\node [style=none] (518) at (13.275, -1.5) {};
		\node [style=none] (519) at (12.5, 0.625) {};
		\node [style=none] (520) at (12.5, -1.5) {};
		\node [style=none] (521) at (12.25, -0.6) {};
		\node [style=none] (522) at (13.775, -2) {};
		\node [style=none] (523) at (12.775, -2) {};
		\node [style=none] (524) at (14, -0.775) {};
		\node [style=none] (525) at (14, -0.75) {};
		\node [style=none] (526) at (11.5, -2) {};
		\node [style=none] (527) at (12.5, 0.625) {};
		\node [style=none] (530) at (12.5, 0.625) {};
		\node [style=none] (531) at (13.275, 1.25) {};
		\node [style=none] (532) at (11.5, -0.75) {};
		\node [style=none] (533) at (13.5, 0.5) {};
		\node [style=none] (552) at (12.25, 0.875) {};
		\node [style=red dot] (553) at (12.25, 0.875) {};
		\node [style=none] (554) at (12, 0.625) {};
		\node [style=none] (555) at (12.5, 0.625) {};
		\node [style=none] (556) at (11.625, 1.25) {};
		\node [style=red dot] (557) at (11.625, 1.25) {};
		\node [style=none] (558) at (11, 0.875) {};
		\node [style=none] (559) at (12.25, 0.875) {};
		\node [style=none] (560) at (12.45, 2) {};
		\node [style=red dot] (561) at (12.45, 1.625) {};
		\node [style=none] (562) at (11.625, 1.25) {};
		\node [style=none] (563) at (13.275, 1.25) {};
		\node [style=none] (564) at (-8.5, 2.5) {$F$};
		\node [style=none] (565) at (-4, 2.5) {$F$};
		\node [style=none] (566) at (0.5, 2.5) {$F$};
		\node [style=none] (567) at (5.5, 2.5) {$F$};
		\node [style=none] (568) at (10.5, 2.5) {$F$};
		\node [style=none] (569) at (15.5, 2.5) {$F$};
		\node [style=none] (570) at (20.5, 2.5) {$F$};
		\node [style=none] (571) at (-6, -2.5) {$F$};
		\node [style=none] (572) at (-1, -2.5) {$F$};
		\node [style=none] (573) at (4, -2.5) {$F$};
		\node [style=none] (574) at (9, -2.5) {$F$};
		\node [style=none] (575) at (13.75, -2.5) {$F$};
		\node [style=none] (576) at (18.75, -2.5) {$F$};
		\node [style=none] (577) at (24, -2.5) {$F$};
		\node [style=none] (578) at (-7.25, 2.5) {$S$};
		\node [style=none] (579) at (-2.625, 2.5) {$S$};
		\node [style=none] (580) at (2, 2.5) {$S$};
		\node [style=none] (581) at (7.25, 2.5) {$S$};
		\node [style=none] (582) at (12.45, 2.5) {$S$};
		\node [style=none] (583) at (17.2, 2.5) {$S$};
		\node [style=none] (584) at (22, 2.5) {$S$};
		\node [style=none] (585) at (-8.25, -2.5) {$S$};
		\node [style=none] (586) at (-7.25, -2.5) {$S$};
		\node [style=none] (587) at (-4.5, -2.5) {$S$};
		\node [style=none] (588) at (-3, -2.5) {$S$};
		\node [style=none] (589) at (1, -2.5) {$S$};
		\node [style=none] (590) at (2, -2.5) {$S$};
		\node [style=none] (591) at (6, -2.5) {$S$};
		\node [style=none] (592) at (7, -2.5) {$S$};
		\node [style=none] (593) at (11, -2.5) {$S$};
		\node [style=none] (594) at (12.375, -2.5) {$S$};
		\node [style=none] (595) at (16, -2.5) {$S$};
		\node [style=none] (596) at (17.375, -2.5) {$S$};
		\node [style=none] (597) at (21, -2.5) {$S$};
		\node [style=none] (598) at (22.5, -2.5) {$S$};
		\node [style=none] (599) at (-6, 2.5) {$T$};
		\node [style=none] (600) at (-1.25, 2.5) {$T$};
		\node [style=none] (601) at (3.75, 2.5) {$T$};
		\node [style=none] (602) at (8.75, 2.5) {$T$};
		\node [style=none] (603) at (13.75, 2.5) {$T$};
		\node [style=none] (604) at (18.75, 2.5) {$T$};
		\node [style=none] (605) at (23.5, 2.5) {$T$};
		\node [style=none] (606) at (-7.75, -2.5) {$T$};
		\node [style=none] (607) at (-6.75, -2.5) {$T$};
		\node [style=none] (608) at (-3.5, -2.5) {$T$};
		\node [style=none] (609) at (-2, -2.5) {$T$};
		\node [style=none] (610) at (1.5, -2.5) {$T$};
		\node [style=none] (611) at (3, -2.5) {$T$};
		\node [style=none] (612) at (6.5, -2.5) {$T$};
		\node [style=none] (613) at (8, -2.5) {$T$};
		\node [style=none] (614) at (11.5, -2.5) {$T$};
		\node [style=none] (615) at (12.875, -2.5) {$T$};
		\node [style=none] (616) at (16.5, -2.5) {$T$};
		\node [style=none] (617) at (17.875, -2.5) {$T$};
		\node [style=none] (618) at (21.5, -2.5) {$T$};
		\node [style=none] (619) at (23, -2.5) {$T$};
		\node [style=none] (620) at (12.5, -2) {};
		\node [style=none] (621) at (17.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (41.center) to (40.center);
		\draw [style=black edge, in=90, out=-90] (42.center) to (45.center);
		\draw [style=thick white, in=-90, out=90] (44.center) to (43.center);
		\draw [style=blue edge, in=-90, out=90] (47.center) to (46.center);
		\draw [style=red edge] (50.center) to (49.center);
		\draw [style=black edge, in=90, out=-90] (51.center) to (54.center);
		\draw [style=thick white, in=-90, out=90] (53.center) to (52.center);
		\draw [style=blue edge, in=-90, out=90] (56.center) to (55.center);
		\draw [style=red edge] (57.center) to (58);
		\draw [style=red edge, in=90, out=-150] (58) to (59.center);
		\draw [style=red edge, in=90, out=-30] (58) to (60.center);
		\draw [style=blue edge] (61.center) to (62);
		\draw [style=blue edge, in=90, out=-150] (62) to (63.center);
		\draw [style=blue edge, in=90, out=-30] (62) to (64.center);
		\draw [style=red edge, in=90, out=-90] (65.center) to (68.center);
		\draw [style=thick white, in=-90, out=90] (67.center) to (66.center);
		\draw [style=blue edge, in=-90, out=90] (70.center) to (69.center);
		\draw [style=red edge] (71.center) to (59.center);
		\draw [style=blue edge] (72.center) to (64.center);
		\draw [style=black edge, in=90, out=-90] (75.center) to (78.center);
		\draw [style=thick white, in=-90, out=90] (77.center) to (76.center);
		\draw [style=red edge, in=-90, out=90] (80.center) to (79.center);
		\draw [style=red edge] (81.center) to (82);
		\draw [style=red edge, in=90, out=-150] (82) to (83.center);
		\draw [style=red edge, in=90, out=-30] (82) to (84.center);
		\draw [style=red edge, in=90, out=-90] (86.center) to (89.center);
		\draw [style=thick white, in=-90, out=90] (88.center) to (87.center);
		\draw [style=blue edge, in=-90, out=90] (91.center) to (90.center);
		\draw [style=red edge] (92.center) to (93);
		\draw [style=red edge, in=90, out=-150] (93) to (94.center);
		\draw [style=red edge, in=90, out=-30] (93) to (95.center);
		\draw [style=red edge] (94.center) to (96.center);
		\draw [style=blue edge] (55.center) to (72.center);
		\draw [style=black edge] (97.center) to (75.center);
		\draw [style=red edge] (101.center) to (102);
		\draw [style=red edge, in=90, out=-150] (102) to (103.center);
		\draw [style=red edge, in=90, out=-30] (102) to (104.center);
		\draw [style=red edge] (106.center) to (107.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (110.center) to (111.center);
		\draw [style=thick white] (108.center) to (109.center);
		\draw [style=red edge] (108.center) to (109.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (112.center) to (113.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (112.center) to (113.center);
		\draw [style=blue edge] (114.center) to (113.center);
		\draw [style=black edge] (115.center) to (110.center);
		\draw [style=red edge] (116.center) to (117);
		\draw [style=red edge, in=90, out=-150] (117) to (118.center);
		\draw [style=red edge, in=90, out=-30] (117) to (119.center);
		\draw [style=blue edge] (120.center) to (121);
		\draw [style=blue edge, in=90, out=-150] (121) to (122.center);
		\draw [style=blue edge, in=90, out=-30] (121) to (123.center);
		\draw [style=red edge, in=90, out=-90] (124.center) to (127.center);
		\draw [style=thick white, in=-90, out=90] (126.center) to (125.center);
		\draw [style=blue edge, in=-90, out=90] (129.center) to (128.center);
		\draw [style=red edge] (130.center) to (118.center);
		\draw [style=blue edge] (131.center) to (123.center);
		\draw [style=black edge] (111.center) to (134.center);
		\draw [style=blue edge] (91.center) to (135.center);
		\draw [style=red edge] (89.center) to (136.center);
		\draw [style=red edge] (130.center) to (137.center);
		\draw [style=red edge] (133.center) to (138.center);
		\draw [style=blue edge] (132.center) to (139.center);
		\draw [style=blue edge] (131.center) to (140.center);
		\draw [style=red edge] (144.center) to (143.center);
		\draw [style=black edge, in=90, out=-90] (145.center) to (148.center);
		\draw [style=thick white, in=-90, out=90] (147.center) to (146.center);
		\draw [style=blue edge, in=-90, out=90] (150.center) to (149.center);
		\draw [style=red edge] (153.center) to (152.center);
		\draw [style=black edge, in=90, out=-90] (154.center) to (157.center);
		\draw [style=thick white, in=-90, out=90] (156.center) to (155.center);
		\draw [style=blue edge, in=-90, out=90] (159.center) to (158.center);
		\draw [style=blue edge] (164.center) to (165);
		\draw [style=blue edge, in=90, out=-150] (165) to (166.center);
		\draw [style=blue edge, in=90, out=-30] (165) to (167.center);
		\draw [style=red edge, in=90, out=-90] (168.center) to (171.center);
		\draw [style=thick white, in=-90, out=90] (170.center) to (169.center);
		\draw [style=blue edge, in=-90, out=90] (173.center) to (172.center);
		\draw [style=red edge] (174.center) to (162.center);
		\draw [style=blue edge] (175.center) to (167.center);
		\draw [style=red edge] (181.center) to (182);
		\draw [style=red edge, in=90, out=-150] (182) to (183.center);
		\draw [style=red edge, in=90, out=-30] (182) to (184.center);
		\draw [style=red edge, in=90, out=-90] (186.center) to (189.center);
		\draw [style=thick white, in=-90, out=90] (188.center) to (187.center);
		\draw [style=blue edge, in=-90, out=90] (191.center) to (190.center);
		\draw [style=blue edge] (158.center) to (175.center);
		\draw [style=blue edge] (191.center) to (193.center);
		\draw [style=red edge] (189.center) to (194.center);
		\draw [style=black edge, in=90, out=-90] (199.center) to (179.center);
		\draw [style=red edge] (203.center) to (204);
		\draw [style=thick white, in=90, out=-150] (204) to (205.center);
		\draw [style=thick white, in=90, out=-30] (204) to (206.center);
		\draw [style=red edge, in=90, out=-150] (204) to (205.center);
		\draw [style=red edge, in=90, out=-30] (204) to (206.center);
		\draw [style=thick white] (206.center) to (192.center);
		\draw [style=red edge] (206.center) to (192.center);
		\draw [style=thick white] (205.center) to (207.center);
		\draw [style=red edge] (205.center) to (207.center);
		\draw [style=black edge] (208.center) to (199.center);
		\draw [style=red edge] (212.center) to (211.center);
		\draw [style=black edge, in=90, out=-90] (213.center) to (216.center);
		\draw [style=thick white, in=-90, out=90] (215.center) to (214.center);
		\draw [style=blue edge, in=-90, out=90] (218.center) to (217.center);
		\draw [style=red edge] (221.center) to (220.center);
		\draw [style=black edge, in=90, out=-90] (222.center) to (225.center);
		\draw [style=thick white, in=-90, out=90] (224.center) to (223.center);
		\draw [style=blue edge, in=-90, out=90] (227.center) to (226.center);
		\draw [style=blue edge] (232.center) to (233);
		\draw [style=blue edge, in=90, out=-150] (233) to (234.center);
		\draw [style=blue edge, in=90, out=-30] (233) to (235.center);
		\draw [style=red edge, in=90, out=-90] (236.center) to (239.center);
		\draw [style=thick white, in=-90, out=90] (238.center) to (237.center);
		\draw [style=blue edge, in=-90, out=90] (241.center) to (240.center);
		\draw [style=red edge] (242.center) to (230.center);
		\draw [style=blue edge] (243.center) to (235.center);
		\draw [style=red edge, in=90, out=-90] (254.center) to (257.center);
		\draw [style=thick white, in=-90, out=90] (256.center) to (255.center);
		\draw [style=blue edge, in=-90, out=90] (259.center) to (258.center);
		\draw [style=blue edge] (226.center) to (243.center);
		\draw [style=blue edge] (259.center) to (261.center);
		\draw [style=red edge] (257.center) to (262.center);
		\draw [style=black edge, in=90, out=-90] (264.center) to (247.center);
		\draw [style=thick white] (271.center) to (260.center);
		\draw [style=red edge] (271.center) to (260.center);
		\draw [style=thick white] (270.center) to (272.center);
		\draw [style=red edge] (270.center) to (272.center);
		\draw [style=black edge] (273.center) to (264.center);
		\draw [style=red edge] (278.center) to (279);
		\draw [style=red edge, in=90, out=-150] (279) to (280.center);
		\draw [style=red edge, in=90, out=-30] (279) to (281.center);
		\draw [style=red edge] (285.center) to (168.center);
		\draw [style=red edge] (286.center) to (236.center);
		\draw [style=red edge] (287.center) to (288);
		\draw [style=red edge, in=90, out=-150] (288) to (289.center);
		\draw [style=red edge, in=90, out=-30] (288) to (290.center);
		\draw [style=red edge] (291.center) to (292);
		\draw [style=red edge, in=90, out=-150] (292) to (293.center);
		\draw [style=red edge, in=90, out=-30] (292) to (294.center);
		\draw [style=red edge] (293.center) to (270.center);
		\draw [style=red edge] (295.center) to (296);
		\draw [style=red edge, in=90, out=-150] (296) to (297.center);
		\draw [style=red edge, in=90, out=-30] (296) to (298.center);
		\draw [style=red edge] (362.center) to (363);
		\draw [style=red edge, in=90, out=-150] (363) to (364.center);
		\draw [style=red edge, in=90, out=-30] (363) to (365.center);
		\draw [style=blue edge] (366.center) to (367);
		\draw [style=blue edge, in=90, out=-150] (367) to (368.center);
		\draw [style=blue edge, in=90, out=-30] (367) to (369.center);
		\draw [style=red edge, in=90, out=-90] (370.center) to (373.center);
		\draw [style=thick white, in=-90, out=90] (372.center) to (371.center);
		\draw [style=blue edge, in=-90, out=90] (375.center) to (374.center);
		\draw [style=red edge] (376.center) to (364.center);
		\draw [style=blue edge] (377.center) to (369.center);
		\draw [style=red edge] (382.center) to (383);
		\draw [style=red edge, in=90, out=-150] (383) to (384.center);
		\draw [style=red edge, in=90, out=-30] (383) to (385.center);
		\draw [style=red edge] (387.center) to (388.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (391.center) to (392.center);
		\draw [style=thick white] (389.center) to (390.center);
		\draw [style=red edge] (389.center) to (390.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (393.center) to (394.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (393.center) to (394.center);
		\draw [style=blue edge] (395.center) to (394.center);
		\draw [style=black edge] (396.center) to (391.center);
		\draw [style=red edge] (399.center) to (400);
		\draw [style=red edge, in=90, out=-30] (400) to (402.center);
		\draw [style=red edge] (404.center) to (405.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (408.center) to (409.center);
		\draw [style=thick white] (406.center) to (407.center);
		\draw [style=red edge] (406.center) to (407.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (410.center) to (411.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (410.center) to (411.center);
		\draw [style=blue edge] (412.center) to (411.center);
		\draw [style=black edge] (413.center) to (408.center);
		\draw [style=red edge] (379.center) to (399.center);
		\draw [style=blue edge] (377.center) to (412.center);
		\draw [style=blue edge] (393.center) to (414.center);
		\draw [style=thick white, in=90, out=-150] (419) to (420.center);
		\draw [style=red edge, in=-150, out=90] (420.center) to (419);
		\draw [style=red edge] (421.center) to (422);
		\draw [style=red edge, in=90, out=-150] (422) to (423.center);
		\draw [style=red edge, in=90, out=-30] (422) to (424.center);
		\draw [style=blue edge] (425.center) to (426);
		\draw [style=blue edge, in=90, out=-150] (426) to (427.center);
		\draw [style=blue edge, in=90, out=-30] (426) to (428.center);
		\draw [style=red edge] (435.center) to (423.center);
		\draw [style=blue edge] (436.center) to (428.center);
		\draw [style=red edge] (441.center) to (442);
		\draw [style=red edge, in=90, out=-150] (442) to (443.center);
		\draw [style=red edge, in=90, out=-30] (442) to (444.center);
		\draw [style=red edge] (446.center) to (447.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (450.center) to (451.center);
		\draw [style=thick white] (448.center) to (449.center);
		\draw [style=red edge] (448.center) to (449.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (452.center) to (453.center);
		\draw [style=black edge] (455.center) to (450.center);
		\draw [style=red edge] (463.center) to (464.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (467.center) to (468.center);
		\draw [style=thick white] (465.center) to (466.center);
		\draw [style=red edge] (465.center) to (466.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (469.center) to (470.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (469.center) to (470.center);
		\draw [style=blue edge] (471.center) to (470.center);
		\draw [style=blue edge] (436.center) to (471.center);
		\draw [style=blue edge] (452.center) to (473.center);
		\draw [style=red edge] (478.center) to (479);
		\draw [style=red edge, in=90, out=-150] (479) to (480.center);
		\draw [style=red edge, in=90, out=-30] (479) to (481.center);
		\draw [style=blue edge] (433.center) to (453.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (484.center) to (485.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (484.center) to (485.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (484.center) to (485.center);
		\draw [style=blue edge] (490.center) to (491);
		\draw [style=blue edge, in=90, out=-150] (491) to (492.center);
		\draw [style=blue edge, in=90, out=-30] (491) to (493.center);
		\draw [style=blue edge] (498.center) to (493.center);
		\draw [style=red edge] (503.center) to (504.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (507.center) to (508.center);
		\draw [style=thick white] (505.center) to (506.center);
		\draw [style=red edge] (505.center) to (506.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (509.center) to (510.center);
		\draw [style=black edge] (511.center) to (507.center);
		\draw [style=red edge] (517.center) to (518.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (521.center) to (522.center);
		\draw [style=thick white] (519.center) to (520.center);
		\draw [style=red edge] (519.center) to (520.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (523.center) to (524.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (523.center) to (524.center);
		\draw [style=blue edge] (525.center) to (524.center);
		\draw [style=blue edge] (498.center) to (525.center);
		\draw [style=blue edge] (509.center) to (526.center);
		\draw [style=blue edge] (496.center) to (510.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (532.center) to (533.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (532.center) to (533.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (532.center) to (533.center);
		\draw [style=red edge] (552.center) to (553);
		\draw [style=red edge, in=90, out=-150] (553) to (554.center);
		\draw [style=red edge, in=90, out=-30] (553) to (555.center);
		\draw [style=red edge] (556.center) to (557);
		\draw [style=red edge, in=90, out=-150] (557) to (558.center);
		\draw [style=red edge, in=90, out=-30] (557) to (559.center);
		\draw [style=red edge] (560.center) to (561);
		\draw [style=red edge, in=90, out=-150] (561) to (562.center);
		\draw [style=red edge, in=90, out=-30] (561) to (563.center);
		\draw [style=red edge, in=90, out=-90, looseness=1.50] (520.center) to (620.center);
		\draw [style=red edge, in=90, out=-90, looseness=1.50] (466.center) to (621.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 1) {};
		\node [style=none] (1) at (-15, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=blue dot] (4) at (7, 0) {};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (12, 1) {};
		\node [style=blue dot] (7) at (12, 0) {};
		\node [style=none] (8) at (11, -1) {};
		\node [style=none] (9) at (13, -1) {};
		\node [style=none] (10) at (-11, -1) {};
		\node [style=none] (11) at (-11, 1) {};
		\node [style=red dot] (12) at (-7, 0) {};
		\node [style=none] (13) at (-7, 1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=red dot] (15) at (-2, 0) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-16.5, 0) {$1_F$};
		\node [style=none] (19) at (1.5, 0) {$1_T$};
		\node [style=none] (20) at (5.5, 0) {$\eta^T$};
		\node [style=none] (21) at (9.5, 0) {$\mu^T$};
		\node [style=none] (22) at (-8.5, 0) {$\eta^S$};
		\node [style=none] (23) at (-4.5, 0) {$\mu^S$};
		\node [style=none] (24) at (-12.5, 0) {$1_S$};
		\node [style=none] (58) at (-15.75, 0) {$\triangleq$};
		\node [style=none] (59) at (-11.75, 0) {$\triangleq$};
		\node [style=none] (60) at (-3.75, 0) {$\triangleq$};
		\node [style=none] (61) at (2.25, 0) {$\triangleq$};
		\node [style=none] (62) at (6.25, 0) {$\triangleq$};
		\node [style=none] (63) at (10.25, 0) {$\triangleq$};
		\node [style=none] (67) at (-7.75, 0) {$\triangleq$};
		\node [style=none] (68) at (-15, 1.5) {$F$};
		\node [style=none] (69) at (-15, -1.5) {$F$};
		\node [style=none] (74) at (-11, 1.5) {$S$};
		\node [style=none] (75) at (-11, -1.5) {$S$};
		\node [style=none] (76) at (-7, 1.5) {$S$};
		\node [style=none] (77) at (-2, 1.5) {$S$};
		\node [style=none] (78) at (-3, -1.5) {$S$};
		\node [style=none] (79) at (-1, -1.5) {$S$};
		\node [style=none] (84) at (3, 1.5) {$T$};
		\node [style=none] (85) at (3, -1.5) {$T$};
		\node [style=none] (86) at (7, 1.5) {$T$};
		\node [style=none] (87) at (12, 1.5) {$T$};
		\node [style=none] (88) at (11, -1.5) {$T$};
		\node [style=none] (89) at (13, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (0.center) to (1.center);
		\draw [style=blue edge] (3.center) to (2.center);
		\draw [style=blue edge] (5.center) to (4);
		\draw [style=blue edge] (6.center) to (7);
		\draw [style=blue edge, in=90, out=-150] (7) to (8.center);
		\draw [style=blue edge, in=90, out=-30] (7) to (9.center);
		\draw [style=red edge] (11.center) to (10.center);
		\draw [style=red edge] (13.center) to (12);
		\draw [style=red edge] (14.center) to (15);
		\draw [style=red edge, in=90, out=-150] (15) to (16.center);
		\draw [style=red edge, in=90, out=-30] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_data_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 1) {};
		\node [style=none] (1) at (-10.5, 1) {};
		\node [style=none] (2) at (-12.5, -1) {};
		\node [style=none] (3) at (-10.5, -1) {};
		\node [style=none] (4) at (-10.5, 1) {};
		\node [style=none] (5) at (-12.5, -1) {};
		\node [style=none] (6) at (-14, 0) {$\lambda^0$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (13) at (2, 0) {$\lambda^2$};
		\node [style=none] (14) at (-6, 0) {$\lambda^1$};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-2.5, 1) {};
		\node [style=none] (23) at (-4.5, -1) {};
		\node [style=none] (24) at (-13.25, 0) {$\triangleq$};
		\node [style=none] (25) at (-5.25, 0) {$\triangleq$};
		\node [style=none] (26) at (2.75, 0) {$\triangleq$};
		\node [style=none] (27) at (-4.5, 1.5) {$F$};
		\node [style=none] (28) at (-2.5, -1.5) {$F$};
		\node [style=none] (29) at (3.5, 1.5) {$F$};
		\node [style=none] (30) at (5.5, -1.5) {$F$};
		\node [style=none] (31) at (-12.5, 1.5) {$S$};
		\node [style=none] (32) at (-10.5, -1.5) {$S$};
		\node [style=none] (33) at (5.5, 1.5) {$S$};
		\node [style=none] (34) at (3.5, -1.5) {$S$};
		\node [style=none] (35) at (-10.5, 1.5) {$T$};
		\node [style=none] (36) at (-12.5, -1.5) {$T$};
		\node [style=none] (37) at (-2.5, 1.5) {$T$};
		\node [style=none] (38) at (-4.5, -1.5) {$T$};
		\node [style=none] (39) at (-3.5, 1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=90, out=-90] (0.center) to (3.center);
		\draw [style=thick white, in=-90, out=90] (2.center) to (1.center);
		\draw [style=blue edge, in=-90, out=90] (5.center) to (4.center);
		\draw [style=black edge, in=90, out=-90] (7.center) to (10.center);
		\draw [style=thick white, in=-90, out=90] (9.center) to (8.center);
		\draw [style=red edge, in=-90, out=90] (12.center) to (11.center);
		\draw [style=red edge] (17.center) to (16.center);
		\draw [style=black edge, in=90, out=-90] (18.center) to (21.center);
		\draw [style=thick white, in=-90, out=90] (20.center) to (19.center);
		\draw [style=blue edge, in=-90, out=90] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=red dot] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (-2.5, 0) {$\hat{\lambda}$};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1.75, 0) {$\triangleq$};
		\node [style=none] (20) at (-1, 1.5) {$F$};
		\node [style=none] (21) at (1, -1.5) {$F$};
		\node [style=none] (22) at (0, 1.5) {$S$};
		\node [style=none] (23) at (-0.5, -1.5) {$S$};
		\node [style=none] (24) at (1, 1.5) {$T$};
		\node [style=none] (25) at (0, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (2.center) to (3);
		\draw [style=red edge, in=90, out=-150] (3) to (4.center);
		\draw [style=red edge, in=90, out=-30] (3) to (5.center);
		\draw [style=red edge] (7.center) to (8.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw [style=thick white] (9.center) to (10.center);
		\draw [style=red edge] (9.center) to (10.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=blue edge] (16.center) to (14.center);
		\draw [style=black edge] (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=red dot] (3) at (-3, 1) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=red dot] (17) at (-3.5, -1) {};
		\node [style=blue dot] (18) at (-3, -1) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=red dot] (23) at (1, 1) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (2, 1.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=red dot] (37) at (0.5, 0.25) {};
		\node [style=blue dot] (38) at (1, -1.25) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (-1, 0) {$=$};
		\node [style=none] (41) at (3, 0) {$=$};
		\node [style=none] (43) at (5.5, 1.5) {};
		\node [style=none] (47) at (5.5, 1.5) {};
		\node [style=none] (48) at (5.5, 1.5) {};
		\node [style=none] (49) at (5.5, 1.5) {};
		\node [style=none] (50) at (5.5, -0.5) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (6, -1) {};
		\node [style=none] (55) at (5, -1) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=none] (57) at (6, 1.5) {};
		\node [style=none] (58) at (4, 1.5) {};
		\node [style=blue dot] (60) at (5, -1.25) {};
		\node [style=none] (61) at (6, -1.5) {};
		\node [style=none] (62) at (7, 0) {$=$};
		\node [style=none] (63) at (8, 1.5) {};
		\node [style=none] (64) at (8, -1.5) {};
		\node [style=red dot] (65) at (8.5, 0) {};
		\node [style=none] (66) at (8.5, 1) {};
		\node [style=none] (67) at (9, 1) {};
		\node [style=blue dot] (68) at (9, 0) {};
		\node [style=none] (69) at (9, 1.5) {};
		\node [style=none] (70) at (8.5, 1.5) {};
		\node [style=none] (71) at (-4, 2) {$F$};
		\node [style=none] (72) at (0, 2) {$F$};
		\node [style=none] (73) at (4, 2) {$F$};
		\node [style=none] (74) at (8, 2) {$F$};
		\node [style=none] (75) at (-2, -2) {$F$};
		\node [style=none] (76) at (2, -2) {$F$};
		\node [style=none] (77) at (6, -2) {$F$};
		\node [style=none] (78) at (8, -2) {$F$};
		\node [style=none] (79) at (-3, 2) {$S$};
		\node [style=none] (80) at (1, 2) {$S$};
		\node [style=none] (81) at (5.5, 2) {$S$};
		\node [style=none] (82) at (8.5, 2) {$S$};
		\node [style=none] (83) at (-2, 2) {$T$};
		\node [style=none] (84) at (2, 2) {$T$};
		\node [style=none] (85) at (6, 2) {$T$};
		\node [style=none] (86) at (9, 2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (2.center) to (3);
		\draw [style=red edge, in=90, out=-150] (3) to (4.center);
		\draw [style=red edge, in=90, out=-30] (3) to (5.center);
		\draw [style=red edge] (7.center) to (8.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw [style=thick white] (9.center) to (10.center);
		\draw [style=red edge] (9.center) to (10.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=blue edge] (15.center) to (14.center);
		\draw [style=black edge] (16.center) to (11.center);
		\draw [style=red edge] (10.center) to (17);
		\draw [style=blue edge] (13.center) to (18);
		\draw [style=black edge] (12.center) to (19.center);
		\draw [style=red edge] (22.center) to (23);
		\draw [style=red edge, in=90, out=-150] (23) to (24.center);
		\draw [style=red edge, in=90, out=-30] (23) to (25.center);
		\draw [style=red edge] (27.center) to (28.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (31.center) to (32.center);
		\draw [style=thick white] (29.center) to (30.center);
		\draw [style=red edge] (29.center) to (30.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (33.center) to (34.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (33.center) to (34.center);
		\draw [style=blue edge] (35.center) to (34.center);
		\draw [style=black edge] (36.center) to (31.center);
		\draw [style=red edge] (30.center) to (37);
		\draw [style=blue edge] (33.center) to (38);
		\draw [style=black edge] (32.center) to (39.center);
		\draw [style=red edge] (49.center) to (50.center);
		\draw [style=black edge, in=90, out=-90, looseness=0.75] (53.center) to (54.center);
		\draw [style=thick white, in=-90, out=90, looseness=0.75] (55.center) to (56.center);
		\draw [style=blue edge, in=-90, out=90, looseness=0.75] (55.center) to (56.center);
		\draw [style=blue edge] (57.center) to (56.center);
		\draw [style=black edge] (58.center) to (53.center);
		\draw [style=blue edge] (55.center) to (60);
		\draw [style=black edge] (54.center) to (61.center);
		\draw [style=black edge] (63.center) to (64.center);
		\draw [style=red edge] (66.center) to (65);
		\draw [style=blue edge] (67.center) to (68);
		\draw [style=blue edge] (69.center) to (67.center);
		\draw [style=red edge] (70.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_tests.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=red dot] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=red dot] (5) at (-3.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {$\mu^S$};
		\node [style=none] (27) at (-4.75, 0) {$\eta^S$};
		\node [style=none] (50) at (-7.25, 1) {};
		\node [style=none] (51) at (-7.25, -1) {};
		\node [style=none] (52) at (-9, 0) {$1_S$};
		\node [style=none] (53) at (16, 1) {};
		\node [style=blue dot] (54) at (16, 0) {};
		\node [style=none] (55) at (15, -1) {};
		\node [style=none] (56) at (17, -1) {};
		\node [style=none] (57) at (11, 1) {};
		\node [style=blue dot] (58) at (11, 0) {};
		\node [style=none] (59) at (13.5, 0) {$\mu^T$};
		\node [style=none] (60) at (9.5, 0) {$\eta^T$};
		\node [style=none] (61) at (1.75, -4.25) {};
		\node [style=none] (62) at (1.75, -6.25) {};
		\node [style=none] (63) at (0, -5.25) {$1_T$};
		\node [style=none] (64) at (21, 1) {};
		\node [style=none] (65) at (23, 1) {};
		\node [style=none] (66) at (21, -1) {};
		\node [style=none] (67) at (23, -1) {};
		\node [style=none] (68) at (23, 1) {};
		\node [style=none] (69) at (21, -1) {};
		\node [style=none] (70) at (19.5, 0) {$\lambda$};
		\node [style=none] (71) at (1.75, -3.75) {$T$};
		\node [style=none] (72) at (11, 1.5) {$T$};
		\node [style=none] (73) at (16, 1.5) {$T$};
		\node [style=none] (74) at (1.75, -6.75) {$T$};
		\node [style=none] (76) at (15, -1.5) {$T$};
		\node [style=none] (77) at (17, -1.5) {$T$};
		\node [style=none] (78) at (21, -1.5) {$T$};
		\node [style=none] (79) at (23, 1.5) {$T$};
		\node [style=none] (80) at (21, 1.5) {$S$};
		\node [style=none] (81) at (23, -1.5) {$S$};
		\node [style=none] (82) at (2.75, -1.5) {$S$};
		\node [style=none] (83) at (0.75, -1.5) {$S$};
		\node [style=none] (84) at (1.75, 1.5) {$S$};
		\node [style=none] (85) at (-3.25, 1.5) {$S$};
		\node [style=none] (86) at (-7.25, 1.5) {$S$};
		\node [style=none] (87) at (-7.25, -1.5) {$S$};
		\node [style=none] (95) at (-8, 0) {$\triangleq$};
		\node [style=none] (96) at (-4, 0) {$\triangleq$};
		\node [style=none] (97) at (0.25, 0) {$\triangleq$};
		\node [style=none] (98) at (1, -5.25) {$\triangleq$};
		\node [style=none] (99) at (10.25, 0) {$\triangleq$};
		\node [style=none] (100) at (14.5, 0) {$\triangleq$};
		\node [style=none] (101) at (20.25, 0) {$\triangleq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (4.center) to (5);
		\draw [style=red edge] (0.center) to (1);
		\draw [style=red edge, in=90, out=-150] (1) to (2.center);
		\draw [style=red edge, in=90, out=-30] (1) to (3.center);
		\draw [style=red edge] (50.center) to (51.center);
		\draw [style=blue edge] (57.center) to (58);
		\draw [style=blue edge] (53.center) to (54);
		\draw [style=blue edge, in=90, out=-150] (54) to (55.center);
		\draw [style=blue edge, in=90, out=-30] (54) to (56.center);
		\draw [style=blue edge] (61.center) to (62.center);
		\draw [style=red edge, in=90, out=-90] (64.center) to (67.center);
		\draw [style=thick white, in=-90, out=90] (66.center) to (65.center);
		\draw [style=blue edge, in=-90, out=90] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.475, 1.475) {};
		\node [style=none] (4) at (0.475, 2) {};
		\node [style=none] (5) at (0.525, 1.475) {};
		\node [style=none] (6) at (0.525, 2) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.475, -0.5) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.475, -1) {};
		\node [style=none] (11) at (0.475, -0.475) {};
		\node [style=none] (12) at (0.525, -1) {};
		\node [style=none] (13) at (0.525, -0.475) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (-1.525, 1.475) {};
		\node [style=none] (18) at (-1.525, 2) {};
		\node [style=none] (19) at (-1.475, 1.475) {};
		\node [style=none] (20) at (-1.475, 2) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-1.525, -0.5) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-1.525, -1) {};
		\node [style=none] (25) at (-1.525, -0.475) {};
		\node [style=none] (26) at (-1.475, -1) {};
		\node [style=none] (27) at (-1.475, -0.475) {};
		\node [style=none] (28) at (-8.6, -1.775) {};
		\node [style=none] (29) at (-8.6, -0.75) {};
		\node [style=none] (30) at (-8.55, -1.775) {};
		\node [style=none] (31) at (-8.55, -0.75) {};
		\node [style=none] (32) at (-8.5, -1.775) {};
		\node [style=none] (33) at (-8.5, -0.75) {};
		\node [style=none] (34) at (-8.75, 0.225) {};
		\node [style=none] (35) at (-8.75, 1.25) {};
		\node [style=none] (36) at (-8.2, -0.025) {};
		\node [style=none] (37) at (-8.2, 1) {};
		\node [style=none] (38) at (-8.15, -0.025) {};
		\node [style=none] (39) at (-8.15, 1) {};
		\node [style=none] (40) at (-8.65, 1.975) {};
		\node [style=none] (41) at (-8.65, 3) {};
		\node [style=none] (42) at (-8.6, 1.975) {};
		\node [style=none] (43) at (-8.6, 3) {};
		\node [style=none] (44) at (-8.05, 1.975) {};
		\node [style=none] (45) at (-8.05, 3) {};
		\node [style=none] (46) at (-5.6, -0.5) {};
		\node [style=none] (47) at (-5.55, -0.5) {};
		\node [style=none] (48) at (-5.5, -0.525) {};
		\node [style=none] (49) at (-5.075, 0) {};
		\node [style=none] (50) at (-5.025, 0) {};
		\node [style=none] (51) at (-6.05, 0) {};
		\node [style=none] (52) at (-5.5, -1) {};
		\node [style=none] (53) at (-5.5, -0.5) {};
		\node [style=none] (54) at (-5.55, -0.475) {};
		\node [style=none] (55) at (-5.55, -1) {};
		\node [style=none] (56) at (-5.6, -0.475) {};
		\node [style=none] (57) at (-5.6, -1) {};
		\node [style=none] (58) at (-3.6, -0.475) {};
		\node [style=none] (59) at (-3.55, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3.05, 0) {};
		\node [style=none] (62) at (-4.025, 0) {};
		\node [style=none] (63) at (-3.6, -0.525) {};
		\node [style=none] (64) at (-4.075, 0) {};
		\node [style=none] (65) at (-3.5, -0.475) {};
		\node [style=none] (66) at (-3.5, -1) {};
		\node [style=none] (67) at (-3.55, -0.475) {};
		\node [style=none] (68) at (-3.55, -1) {};
		\node [style=none] (69) at (-3.6, -1) {};
		\node [style=none] (70) at (-3.6, -0.5) {};
		\node [style=none] (71) at (-5.6, 1.475) {};
		\node [style=none] (72) at (-5.55, 1.475) {};
		\node [style=none] (73) at (-6.05, 1) {};
		\node [style=none] (74) at (-5.075, 1) {};
		\node [style=none] (75) at (-5.5, 1.5) {};
		\node [style=none] (76) at (-5.025, 1) {};
		\node [style=none] (77) at (-5.6, 1.45) {};
		\node [style=none] (78) at (-5.6, 2) {};
		\node [style=none] (79) at (-5.55, 1.45) {};
		\node [style=none] (80) at (-5.55, 2) {};
		\node [style=none] (81) at (-5.5, 1.475) {};
		\node [style=none] (82) at (-5.5, 2) {};
		\node [style=none] (83) at (-3.6, 1.525) {};
		\node [style=none] (84) at (-3.55, 1.5) {};
		\node [style=none] (85) at (-3.5, 1.5) {};
		\node [style=none] (86) at (-3.05, 1) {};
		\node [style=none] (87) at (-4.075, 1) {};
		\node [style=none] (88) at (-4.025, 1) {};
		\node [style=none] (89) at (-3.5, 1.475) {};
		\node [style=none] (90) at (-3.5, 2) {};
		\node [style=none] (91) at (-3.55, 1.475) {};
		\node [style=none] (92) at (-3.55, 2) {};
		\node [style=none] (93) at (-3.6, 1.5) {};
		\node [style=none] (94) at (-3.6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge, in=180, out=90] (0.center) to (1.center);
		\draw [style=blue edge, in=0, out=90] (2.center) to (1.center);
		\draw [style=red edge] (3.center) to (4.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=red edge, in=630, out=-180] (8.center) to (7.center);
		\draw [style=blue edge, in=-90, out=0] (8.center) to (9.center);
		\draw [style=red edge] (10.center) to (11.center);
		\draw [style=blue edge] (12.center) to (13.center);
		\draw [style=yellow edge, in=180, out=90] (14.center) to (15.center);
		\draw [style=red edge, in=0, out=90] (16.center) to (15.center);
		\draw [style=yellow edge] (17.center) to (18.center);
		\draw [style=red edge] (19.center) to (20.center);
		\draw [style=yellow edge, in=630, out=-180] (22.center) to (21.center);
		\draw [style=red edge, in=-90, out=0] (22.center) to (23.center);
		\draw [style=yellow edge] (24.center) to (25.center);
		\draw [style=red edge] (26.center) to (27.center);
		\draw [style=yellow edge] (28.center) to (29.center);
		\draw [style=red edge] (30.center) to (31.center);
		\draw [style=blue edge] (32.center) to (33.center);
		\draw [style=yellow edge] (34.center) to (35.center);
		\draw [style=red edge] (36.center) to (37.center);
		\draw [style=blue edge] (38.center) to (39.center);
		\draw [style=yellow edge] (40.center) to (41.center);
		\draw [style=red edge] (42.center) to (43.center);
		\draw [style=blue edge] (44.center) to (45.center);
		\draw [style=yellow edge, in=180, out=-90] (51.center) to (46.center);
		\draw [style=red edge, in=-90, out=0] (47.center) to (49.center);
		\draw [style=blue edge, in=-90, out=0] (48.center) to (50.center);
		\draw [style=blue edge] (53.center) to (52.center);
		\draw [style=red edge] (54.center) to (55.center);
		\draw [style=yellow edge] (56.center) to (57.center);
		\draw [style=blue edge, in=-90, out=0] (60.center) to (61.center);
		\draw [style=red edge, in=-180, out=-90] (62.center) to (59.center);
		\draw [style=yellow edge, in=180, out=-90] (64.center) to (63.center);
		\draw [style=blue edge] (65.center) to (66.center);
		\draw [style=red edge] (67.center) to (68.center);
		\draw [style=yellow edge] (69.center) to (70.center);
		\draw [style=yellow edge, in=90, out=180] (71.center) to (73.center);
		\draw [style=red edge, in=0, out=90] (74.center) to (72.center);
		\draw [style=blue edge, in=90, out=0] (75.center) to (76.center);
		\draw [style=yellow edge] (77.center) to (78.center);
		\draw [style=red edge] (79.center) to (80.center);
		\draw [style=blue edge] (81.center) to (82.center);
		\draw [style=blue edge, in=90, out=0] (85.center) to (86.center);
		\draw [style=red edge, in=180, out=90] (88.center) to (84.center);
		\draw [style=yellow edge, in=180, out=90] (87.center) to (83.center);
		\draw [style=blue edge] (89.center) to (90.center);
		\draw [style=red edge] (91.center) to (92.center);
		\draw [style=yellow edge] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stock_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4) {$R$};
		\node [style=none] (1) at (-6, 4) {$S$};
		\node [style=none] (2) at (-4, 4) {$T$};
		\node [style=none] (3) at (-9, 2) {$\wcomp{R}{}{S}$};
		\node [style=none] (4) at (-6, 2) {$\wcomp{S}{}{T}$};
		\node [style=none] (5) at (-6, 0) {$\wcomp{R}{}{\wcomp{S}{}{T}}$};
		\node [style=none] (6) at (2, 3) {$\triangleq$};
		\node [style=none] (7) at (-2, 3) {$K$};
		\node [style=none] (8) at (-1, 3) {$H$};
		\node [style=none] (9) at (-2, 0.5) {$\Omega$};
		\node [style=none] (10) at (-2, 1.5) {$F$};
	\end{pgfonlayer}
\end{tikzpicture}

